Tidal turbine array optimisation using the adjoint approach

Oceanic tides have the potential to yield a vast amount of renewable energy. Tidal stream generators are one of the key technologies for extracting and harnessing this potential. In order to extract an economically useful amount of power, hundreds of tidal turbines must typically be deployed in an array. This naturally leads to the question of how these turbines should be configured to extract the maximum possible power: the positioning and the individual tuning of the turbines could significantly influence the extracted power, and hence is of major economic interest. However, manual optimisation is difficult due to legal site constraints, nonlinear interactions of the turbine wakes, and the cubic dependence of the power on the flow speed. The novel contribution of this paper is the formulation of this problem as an optimisation problem constrained by a physical model, which is then solved using an efficient gradient-based optimisation algorithm. In each optimisation iteration, a two-dimensional finite element shallow water model predicts the flow and the performance of the current array configuration. The gradient of the power extracted with respect to the turbine positions and their tuning parameters is then computed in a fraction of the time taken for a flow solution by solving the associated adjoint equations. These equations propagate causality backwards through the computation, from the power extracted back to the turbine positions and the tuning parameters. This yields the gradient at a cost almost independent of the number of turbines, which is crucial for any practical application. The utility of the approach is demonstrated by optimising turbine arrays in four idealised scenarios and a more realistic case with up to 256 turbines in the Inner Sound of the Pentland Firth, Scotland.

==> results/scenario3_full_ctrl/output.txt <==
[1;37;34mDeployed 32 turbines.[0m

=== Physical parameters ===
Water depth: 50.000000 m
Gravity constant: 9.810000 m/s^2
Viscosity constant: 3.000000 m^2/s
Water density: 1000.000000 kg/m^3
Bottom friction: 0.0025
Advection term: True
Diffusion term: True
Steady state: True

=== Turbine settings ===
Number of turbines: 32
Turbines dimensions: 20.000000 x 20.000000
Control parameters: turbine_friction, turbine_pos
Turbines frictions: 21.000000 - 21.000000

=== Discretisation settings ===
Finite element pair:  p2p1
Steady state:  True
Number of mesh elements: 62518
Mesh element size: 1.663711 - 29.546706

=== Optimisation settings ===
Automatic functional rescaling: True
Automatic functional rescaling multiplier: 5
Automatic checkpoint generation: True

  NIT    FC           OBJFUN            GNORM
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  30948712.2019
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 430.155440092 s[0m
[1;37;34mComputing derivative to determine the automatic scaling factor[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mThe automatic scaling factor was set to -0.00131308313604.[0m
[1;37;34mRuntime: 46.4565579891 s[0m
[1;37;32mScaled dj(array([   21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
         970.        ,   430.        ,   970.        ,   476.66666667,
         970.        ,   523.33333333,   970.        ,   570.        ,
        1012.85714286,   430.        ,  1012.85714286,   476.66666667,
        1012.85714286,   523.33333333,  1012.85714286,   570.        ,
        1055.71428571,   430.        ,  1055.71428571,   476.66666667,
        1055.71428571,   523.33333333,  1055.71428571,   570.        ,
        1098.57142857,   430.        ,  1098.57142857,   476.66666667,
        1098.57142857,   523.33333333,  1098.57142857,   570.        ,
        1141.42857143,   430.        ,  1141.42857143,   476.66666667,
        1141.42857143,   523.33333333,  1141.42857143,   570.        ,
        1184.28571429,   430.        ,  1184.28571429,   476.66666667,
        1184.28571429,   523.33333333,  1184.28571429,   570.        ,
        1227.14285714,   430.        ,  1227.14285714,   476.66666667,
        1227.14285714,   523.33333333,  1227.14285714,   570.        ,
        1270.        ,   430.        ,  1270.        ,   476.66666667,
        1270.        ,   523.33333333,  1270.        ,   570.        ])) = [  5.38154783e+01   4.56325048e+01   3.24191953e+01  -1.96478386e+01
   4.46721327e+01   2.69542236e+01   2.03140913e+01  -3.64531482e-02
   3.15319695e+01   1.82048042e+01   1.44446663e+01   3.60165111e+00
   1.77422244e+01   1.16248716e+01   9.42736636e+00   3.13823675e+00
   9.14438299e+00   6.44760556e+00   5.64668316e+00   2.26555569e+00
   4.16553793e+00   2.97091382e+00   3.10609810e+00   1.58299095e+00
   7.39063764e-01   7.80229022e-01   1.58260165e+00   1.12063939e+00
  -5.60192316e+00  -6.30970161e-01   7.30377135e-01   7.46056526e-01
  -9.72330628e+00  -2.30700151e+01  -1.33769410e+01  -1.31271368e+01
   1.00952529e+01  -3.36161713e+01   9.57383864e+01  -1.00000000e+02
  -3.61755552e+00  -1.25438493e+00   1.43178244e+00  -1.15985870e+01
   1.39046324e+01  -1.98565092e+01   4.63800301e+01  -5.60190077e+01
  -7.91150460e+00   5.43963328e+01  -3.31007772e+00  -3.62580524e+00
   1.01762057e+00  -4.76423923e+00   1.45230195e+01  -1.85013223e+01
  -4.83456539e+00   7.76090247e+01  -2.49455150e+00   4.17494047e-01
  -9.97965131e-01  -1.11729195e+00   3.01061531e+00  -8.10718634e+00
  -2.84540626e+00   6.91047921e+01  -2.20704735e+00   2.65647459e+00
  -1.12655131e+00   8.48416215e-01   1.76149484e+00  -3.81395709e+00
  -1.97756695e+00   5.63741501e+01  -1.28117092e+00   3.63475823e+00
  -6.41891839e-01   1.90497292e+00   5.59929849e-01  -1.64436144e+00
  -1.78356266e+00   4.96920875e+01  -8.02060015e-01   4.42688090e+00
  -2.96102980e-01   2.30590037e+00   3.83498859e-01  -4.79685000e-01
  -9.28276104e+00   5.92182940e+01  -8.41774661e-01   4.68768206e+00
  -2.35536687e-01   2.18739825e+00   3.77163346e-02   8.85583295e-02][0m
[1;37;32mScaled j(array([   21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
         970.        ,   430.        ,   970.        ,   476.66666667,
         970.        ,   523.33333333,   970.        ,   570.        ,
        1012.85714286,   430.        ,  1012.85714286,   476.66666667,
        1012.85714286,   523.33333333,  1012.85714286,   570.        ,
        1055.71428571,   430.        ,  1055.71428571,   476.66666667,
        1055.71428571,   523.33333333,  1055.71428571,   570.        ,
        1098.57142857,   430.        ,  1098.57142857,   476.66666667,
        1098.57142857,   523.33333333,  1098.57142857,   570.        ,
        1141.42857143,   430.        ,  1141.42857143,   476.66666667,
        1141.42857143,   523.33333333,  1141.42857143,   570.        ,
        1184.28571429,   430.        ,  1184.28571429,   476.66666667,
        1184.28571429,   523.33333333,  1184.28571429,   570.        ,
        1227.14285714,   430.        ,  1227.14285714,   476.66666667,
        1227.14285714,   523.33333333,  1227.14285714,   570.        ,
        1270.        ,   430.        ,  1270.        ,   476.66666667,
        1270.        ,   523.33333333,  1270.        ,   570.        ])) = -40638.2320745[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.0583558083 s[0m
[1;37;32mScaled dj(array([   21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
          21.        ,    21.        ,    21.        ,    21.        ,
         970.        ,   430.        ,   970.        ,   476.66666667,
         970.        ,   523.33333333,   970.        ,   570.        ,
        1012.85714286,   430.        ,  1012.85714286,   476.66666667,
        1012.85714286,   523.33333333,  1012.85714286,   570.        ,
        1055.71428571,   430.        ,  1055.71428571,   476.66666667,
        1055.71428571,   523.33333333,  1055.71428571,   570.        ,
        1098.57142857,   430.        ,  1098.57142857,   476.66666667,
        1098.57142857,   523.33333333,  1098.57142857,   570.        ,
        1141.42857143,   430.        ,  1141.42857143,   476.66666667,
        1141.42857143,   523.33333333,  1141.42857143,   570.        ,
        1184.28571429,   430.        ,  1184.28571429,   476.66666667,
        1184.28571429,   523.33333333,  1184.28571429,   570.        ,
        1227.14285714,   430.        ,  1227.14285714,   476.66666667,
        1227.14285714,   523.33333333,  1227.14285714,   570.        ,
        1270.        ,   430.        ,  1270.        ,   476.66666667,
        1270.        ,   523.33333333,  1270.        ,   570.        ])) = [  5.38154783e+01   4.56325048e+01   3.24191953e+01  -1.96478386e+01
   4.46721327e+01   2.69542236e+01   2.03140913e+01  -3.64531482e-02
   3.15319695e+01   1.82048042e+01   1.44446663e+01   3.60165111e+00
   1.77422244e+01   1.16248716e+01   9.42736636e+00   3.13823675e+00
   9.14438299e+00   6.44760556e+00   5.64668316e+00   2.26555569e+00
   4.16553793e+00   2.97091382e+00   3.10609810e+00   1.58299095e+00
   7.39063764e-01   7.80229022e-01   1.58260165e+00   1.12063939e+00
  -5.60192316e+00  -6.30970161e-01   7.30377135e-01   7.46056526e-01
  -9.72330628e+00  -2.30700151e+01  -1.33769410e+01  -1.31271368e+01
   1.00952529e+01  -3.36161713e+01   9.57383864e+01  -1.00000000e+02
  -3.61755552e+00  -1.25438493e+00   1.43178244e+00  -1.15985870e+01
   1.39046324e+01  -1.98565092e+01   4.63800301e+01  -5.60190077e+01
  -7.91150460e+00   5.43963328e+01  -3.31007772e+00  -3.62580524e+00
   1.01762057e+00  -4.76423923e+00   1.45230195e+01  -1.85013223e+01
  -4.83456539e+00   7.76090247e+01  -2.49455150e+00   4.17494047e-01
  -9.97965131e-01  -1.11729195e+00   3.01061531e+00  -8.10718634e+00
  -2.84540626e+00   6.91047921e+01  -2.20704735e+00   2.65647459e+00
  -1.12655131e+00   8.48416215e-01   1.76149484e+00  -3.81395709e+00
  -1.97756695e+00   5.63741501e+01  -1.28117092e+00   3.63475823e+00
  -6.41891839e-01   1.90497292e+00   5.59929849e-01  -1.64436144e+00
  -1.78356266e+00   4.96920875e+01  -8.02060015e-01   4.42688090e+00
  -2.96102980e-01   2.30590037e+00   3.83498859e-01  -4.79685000e-01
  -9.28276104e+00   5.92182940e+01  -8.41774661e-01   4.68768206e+00
  -2.35536687e-01   2.18739825e+00   3.77163346e-02   8.85583295e-02][0m
    1     1    -4.063823E+04     2.513544E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  35410981.0601
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 286.430266142 s[0m
[1;37;32mScaled j(array([ -7.69446729e-10,  -5.74782888e-10,  -2.67888822e-10,
         2.10000000e+01,  -5.55491653e-10,  -1.39682044e-10,
         6.85908733e-01,   2.10000000e+01,  -2.47176501e-10,
         2.79519576e+00,   6.55533367e+00,   1.73983489e+01,
         3.25777557e+00,   9.37512843e+00,   1.15726336e+01,
         1.78617632e+01,   1.18556170e+01,   1.45523944e+01,
         1.53533168e+01,   1.87344443e+01,   1.68344621e+01,
         1.80290862e+01,   1.78939019e+01,   1.94170091e+01,
         2.02609362e+01,   2.02197710e+01,   1.94173984e+01,
         1.98793606e+01,   2.10000000e+01,   2.10000000e+01,
         2.02696229e+01,   2.02539435e+01,   9.79723306e+02,
         4.53070015e+02,   9.81436865e+02,   4.89793803e+02,
         9.70000000e+02,   5.37023810e+02,   9.70000000e+02,
         5.70000000e+02,   1.01647470e+03,   4.31254385e+02,
         1.01336544e+03,   4.88265254e+02,   1.00192857e+03,
         5.37023810e+02,   1.00192857e+03,   5.70000000e+02,
         1.06362579e+03,   4.30000000e+02,   1.05902436e+03,
         4.80292472e+02,   1.05469667e+03,   5.28097573e+02,
         1.04119127e+03,   5.70000000e+02,   1.10340599e+03,
         4.30000000e+02,   1.10106598e+03,   4.76249173e+02,
         1.09956939e+03,   5.24450625e+02,   1.09556081e+03,
         5.70000000e+02,   1.14427398e+03,   4.30000000e+02,
         1.14363562e+03,   4.74010192e+02,   1.14255512e+03,
         5.22484917e+02,   1.13966708e+03,   5.70000000e+02,
         1.18626328e+03,   4.30000000e+02,   1.18556689e+03,
         4.73031908e+02,   1.18492761e+03,   5.21428360e+02,
         1.18372578e+03,   5.70000000e+02,   1.22892642e+03,
         4.30000000e+02,   1.22794492e+03,   4.72239786e+02,
         1.22743896e+03,   5.21027433e+02,   1.22675936e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.71978985e+02,   1.27000000e+03,
         5.21145935e+02,   1.26996228e+03,   5.69911442e+02])) = -46497.5620607[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.7545700073 s[0m
[1;37;32mScaled dj(array([ -7.69446729e-10,  -5.74782888e-10,  -2.67888822e-10,
         2.10000000e+01,  -5.55491653e-10,  -1.39682044e-10,
         6.85908733e-01,   2.10000000e+01,  -2.47176501e-10,
         2.79519576e+00,   6.55533367e+00,   1.73983489e+01,
         3.25777557e+00,   9.37512843e+00,   1.15726336e+01,
         1.78617632e+01,   1.18556170e+01,   1.45523944e+01,
         1.53533168e+01,   1.87344443e+01,   1.68344621e+01,
         1.80290862e+01,   1.78939019e+01,   1.94170091e+01,
         2.02609362e+01,   2.02197710e+01,   1.94173984e+01,
         1.98793606e+01,   2.10000000e+01,   2.10000000e+01,
         2.02696229e+01,   2.02539435e+01,   9.79723306e+02,
         4.53070015e+02,   9.81436865e+02,   4.89793803e+02,
         9.70000000e+02,   5.37023810e+02,   9.70000000e+02,
         5.70000000e+02,   1.01647470e+03,   4.31254385e+02,
         1.01336544e+03,   4.88265254e+02,   1.00192857e+03,
         5.37023810e+02,   1.00192857e+03,   5.70000000e+02,
         1.06362579e+03,   4.30000000e+02,   1.05902436e+03,
         4.80292472e+02,   1.05469667e+03,   5.28097573e+02,
         1.04119127e+03,   5.70000000e+02,   1.10340599e+03,
         4.30000000e+02,   1.10106598e+03,   4.76249173e+02,
         1.09956939e+03,   5.24450625e+02,   1.09556081e+03,
         5.70000000e+02,   1.14427398e+03,   4.30000000e+02,
         1.14363562e+03,   4.74010192e+02,   1.14255512e+03,
         5.22484917e+02,   1.13966708e+03,   5.70000000e+02,
         1.18626328e+03,   4.30000000e+02,   1.18556689e+03,
         4.73031908e+02,   1.18492761e+03,   5.21428360e+02,
         1.18372578e+03,   5.70000000e+02,   1.22892642e+03,
         4.30000000e+02,   1.22794492e+03,   4.72239786e+02,
         1.22743896e+03,   5.21027433e+02,   1.22675936e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.71978985e+02,   1.27000000e+03,
         5.21145935e+02,   1.26996228e+03,   5.69911442e+02])) = [ -3.17568389e+02  -4.78412362e+02  -3.99659500e+02  -2.05005042e+01
  -3.90945531e+02  -3.23838515e+02  -4.77357220e+02  -8.88205301e+00
  -3.85603607e+02  -2.31867535e+01  -3.32600516e+00  -2.34099653e+01
  -4.71509680e+01   4.34971295e+01   3.96063941e+01  -4.27471454e+00
   1.65268024e+01   2.86055348e+01   3.11790198e+01   6.94982096e+00
   5.39380591e+00   1.18966108e+01   1.77952309e+01   8.28302565e+00
   2.35845361e-01   2.44696127e+00   8.39241878e+00   6.59047315e+00
  -7.90582334e+00  -3.24810249e+00   2.34335998e+00   3.67854025e+00
  -3.66730933e-09   3.07206466e-09  -4.35140059e-09   3.74853536e-09
   1.51845035e-09  -1.18749641e-09   8.95195936e+01  -1.62936213e+02
   2.59239700e-09  -5.68910699e-09  -1.49298888e-10  -5.73624508e-11
  -2.69068637e+00   2.67422614e+00  -1.96495194e+01   2.46858249e+01
  -1.49596234e-09   1.12360583e-09   1.97494550e+00  -1.16048567e+01
   2.01685849e+01  -2.81885271e+01  -3.57604955e+01   6.98327139e+01
   9.07398159e+00   9.09941171e+00   3.13499806e-01  -1.32535339e+01
   1.20155199e+01  -2.21834058e+01   6.22374164e+01  -8.36767297e+01
   8.51482842e-01   6.02683082e+01  -3.58540700e+00   1.99534410e+01
   1.94009077e+00  -4.00125962e+00   2.16349784e+01  -3.06026544e+01
  -2.89139402e+00   4.28325916e+01  -3.51625969e+00   3.32085548e+01
  -2.10500638e+00   1.39690783e+01   9.77593071e+00  -1.49515363e+01
  -2.01604584e+00   2.42123972e+01  -2.08058022e+00   2.34522480e+01
  -2.10411842e+00   1.65851259e+01   2.23269953e+00  -3.01276849e+00
  -1.18208865e+01   2.17720718e+01  -4.23068323e+00   2.31585999e+01
  -3.40467384e+00   1.87037180e+01  -8.95494171e-01   4.30306838e+00][0m
    2     2    -4.649756E+04     1.095790E+03
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  34058407.6891
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 280.636457205 s[0m
[1;37;32mScaled j(array([  2.06044399e+00,   2.10000000e+01,   2.10000000e+01,
         2.10000000e+01,   2.04909670e+01,   2.10000000e+01,
         2.10000000e+01,   2.10000000e+01,   2.10000000e+01,
         7.20197235e-11,   4.33937331e-11,   1.80759904e+01,
         4.57252014e-11,   4.95301578e-11,   1.94511074e-11,
         1.61210645e+01,   2.59302720e+00,   5.57035885e+00,
         6.60118394e+00,   1.60267801e+01,   1.29237126e+01,
         1.40760359e+01,   1.29863988e+01,   1.70296125e+01,
         1.96713435e+01,   1.92795457e+01,   1.70144779e+01,
         1.80841916e+01,   2.10000000e+01,   2.10000000e+01,
         1.93818463e+01,   1.91613363e+01,   9.87002156e+02,
         4.69780650e+02,   9.86943807e+02,   5.00438883e+02,
         9.70000000e+02,   5.39865695e+02,   9.70000000e+02,
         5.70000000e+02,   1.01919372e+03,   4.32197203e+02,
         1.01686604e+03,   4.96833657e+02,   1.00005825e+03,
         5.39865695e+02,   1.00005825e+03,   5.70000000e+02,
         1.06957222e+03,   4.30000000e+02,   1.06122673e+03,
         4.84695567e+02,   1.05101575e+03,   5.35754068e+02,
         1.03544590e+03,   5.70000000e+02,   1.10572779e+03,
         4.30000000e+02,   1.10289560e+03,   4.77851625e+02,
         1.09858223e+03,   5.28497767e+02,   1.08429945e+03,
         5.70000000e+02,   1.14628952e+03,   4.30000000e+02,
         1.14581287e+03,   4.69128591e+02,   1.14312135e+03,
         5.22425751e+02,   1.13521503e+03,   5.70000000e+02,
         1.18816770e+03,   4.30000000e+02,   1.18703823e+03,
         4.65498535e+02,   1.18571441e+03,   5.17976844e+02,
         1.18189149e+03,   5.70000000e+02,   1.23055846e+03,
         4.30000000e+02,   1.22884858e+03,   4.65521645e+02,
         1.22796574e+03,   5.16896334e+02,   1.22614830e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.65107278e+02,   1.27000000e+03,
         5.16797590e+02,   1.27000000e+03,   5.69222725e+02])) = -44721.520777[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  37514569.6237
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 236.845500946 s[0m
[1;37;32mScaled j(array([  9.98074507e-01,   1.01723535e+01,   1.01723535e+01,
         2.10000000e+01,   9.92577907e+00,   1.01723535e+01,
         1.05260096e+01,   2.10000000e+01,   1.01723535e+01,
         1.44120912e+00,   3.37994456e+00,   1.77265969e+01,
         1.67971629e+00,   4.83383697e+00,   5.96687553e+00,
         1.70185726e+01,   7.36883901e+00,   1.02015163e+01,
         1.11138030e+01,   1.74228578e+01,   1.49401037e+01,
         1.61142374e+01,   1.55167183e+01,   1.82605594e+01,
         1.99753388e+01,   1.97643280e+01,   1.82534290e+01,
         1.90097847e+01,   2.10000000e+01,   2.10000000e+01,
         1.98395858e+01,   1.97246870e+01,   9.83249165e+02,
         4.61164610e+02,   9.84104415e+02,   4.94950256e+02,
         9.70000000e+02,   5.38400413e+02,   9.70000000e+02,
         5.70000000e+02,   1.01779178e+03,   4.31711084e+02,
         1.01506112e+03,   4.92415769e+02,   1.00102259e+03,
         5.38400413e+02,   1.00102259e+03,   5.70000000e+02,
         1.06650623e+03,   4.30000000e+02,   1.06009119e+03,
         4.82425322e+02,   1.05291364e+03,   5.31806362e+02,
         1.03840823e+03,   5.70000000e+02,   1.10453066e+03,
         4.30000000e+02,   1.10195224e+03,   4.77025397e+02,
         1.09909121e+03,   5.26411052e+02,   1.09010583e+03,
         5.70000000e+02,   1.14525030e+03,   4.30000000e+02,
         1.14469027e+03,   4.71645555e+02,   1.14282940e+03,
         5.22456257e+02,   1.13751052e+03,   5.70000000e+02,
         1.18718578e+03,   4.30000000e+02,   1.18627960e+03,
         4.69382759e+02,   1.18530873e+03,   5.19756454e+02,
         1.18283726e+03,   5.70000000e+02,   1.22971698e+03,
         4.30000000e+02,   1.22838265e+03,   4.68985533e+02,
         1.22769413e+03,   5.19026338e+02,   1.22646336e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.68650345e+02,   1.27000000e+03,
         5.19039606e+02,   1.26998055e+03,   5.69577829e+02])) = -49259.7487287[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.13570714 s[0m
[1;37;32mScaled dj(array([  9.98074507e-01,   1.01723535e+01,   1.01723535e+01,
         2.10000000e+01,   9.92577907e+00,   1.01723535e+01,
         1.05260096e+01,   2.10000000e+01,   1.01723535e+01,
         1.44120912e+00,   3.37994456e+00,   1.77265969e+01,
         1.67971629e+00,   4.83383697e+00,   5.96687553e+00,
         1.70185726e+01,   7.36883901e+00,   1.02015163e+01,
         1.11138030e+01,   1.74228578e+01,   1.49401037e+01,
         1.61142374e+01,   1.55167183e+01,   1.82605594e+01,
         1.99753388e+01,   1.97643280e+01,   1.82534290e+01,
         1.90097847e+01,   2.10000000e+01,   2.10000000e+01,
         1.98395858e+01,   1.97246870e+01,   9.83249165e+02,
         4.61164610e+02,   9.84104415e+02,   4.94950256e+02,
         9.70000000e+02,   5.38400413e+02,   9.70000000e+02,
         5.70000000e+02,   1.01779178e+03,   4.31711084e+02,
         1.01506112e+03,   4.92415769e+02,   1.00102259e+03,
         5.38400413e+02,   1.00102259e+03,   5.70000000e+02,
         1.06650623e+03,   4.30000000e+02,   1.06009119e+03,
         4.82425322e+02,   1.05291364e+03,   5.31806362e+02,
         1.03840823e+03,   5.70000000e+02,   1.10453066e+03,
         4.30000000e+02,   1.10195224e+03,   4.77025397e+02,
         1.09909121e+03,   5.26411052e+02,   1.09010583e+03,
         5.70000000e+02,   1.14525030e+03,   4.30000000e+02,
         1.14469027e+03,   4.71645555e+02,   1.14282940e+03,
         5.22456257e+02,   1.13751052e+03,   5.70000000e+02,
         1.18718578e+03,   4.30000000e+02,   1.18627960e+03,
         4.69382759e+02,   1.18530873e+03,   5.19756454e+02,
         1.18283726e+03,   5.70000000e+02,   1.22971698e+03,
         4.30000000e+02,   1.22838265e+03,   4.68985533e+02,
         1.22769413e+03,   5.19026338e+02,   1.22646336e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.68650345e+02,   1.27000000e+03,
         5.19039606e+02,   1.26998055e+03,   5.69577829e+02])) = [ -8.93923468e+01   3.82548127e+01   4.00143917e+01  -2.02598203e+01
   1.12897289e+02   4.84950559e+01   3.47992602e+00   8.54239907e-01
   7.23607487e+01  -2.13984904e+02  -3.76306973e+01  -4.73371889e+00
  -1.56876637e+01   6.72986930e+00   8.66670263e+00  -3.10123273e+00
   8.51050232e+00   1.53009997e+01   2.53953093e+01   2.16922392e+00
   5.94359765e+00   6.80618014e+00   1.49522058e+01   5.69864294e+00
   5.64171726e-01   1.20379028e+00   6.41866958e+00   5.36153718e+00
  -6.68604646e+00  -2.16212290e+00   1.48230395e+00   2.86328156e+00
  -5.96999636e+00   5.37353791e+00   5.24346754e+00  -5.14728373e+01
  -1.52116806e+01  -4.24530096e+01   1.60778004e+02  -1.73582925e+02
   1.80494402e+00  -2.20434142e+01  -5.80994047e+00   1.30894333e+01
  -2.91898600e+01   3.93886050e+01   2.00853237e+01  -1.36508478e+01
  -7.91682033e+00   5.96902608e+01   4.37697461e+00  -3.77351715e+00
   1.32034749e+01  -1.94883349e+01  -2.05641431e+01   1.80158238e+01
  -2.70914324e+00   3.07998665e+01   6.16882005e+00  -2.14647813e+01
  -1.96462949e+00  -1.59938415e+00   8.08728689e+00  -1.67967102e+01
   1.43810506e-01   7.55402542e+01  -1.83628995e+00  -7.52548067e+00
   5.10920986e+00  -8.73923466e+00   7.65333710e+00  -1.40392619e+01
  -1.23727920e+00   7.24839057e+01  -2.66240558e+00   2.12998917e+00
   4.00032682e-02   9.86679890e+00   7.66184841e+00  -1.20470991e+01
  -1.21987208e+00   5.33479002e+01  -2.07697050e+00   3.65069866e+00
  -1.33505700e+00   1.26890924e+01   2.16695754e+00  -2.49191218e+00
  -9.95499224e+00   5.20777982e+01  -1.97302376e+00   3.10139773e+00
  -2.61913783e+00   1.40432844e+01  -7.78210706e-01   4.87078692e+00][0m
    3     4    -4.925975E+04     4.121156E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  31941469.4721
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 283.769889832 s[0m
[1;37;32mScaled j(array([  2.10000000e+01,   1.93158712e+01,   1.17653487e+01,
         2.10000000e+01,   6.91713353e-11,  -5.49711388e-11,
         2.10000000e+01,   2.09023492e+01,  -1.14148690e-11,
         2.10000000e+01,   2.10000000e+01,   2.10000000e+01,
         2.10000000e+01,   1.71818115e-11,   2.97708524e-11,
         2.02109720e+01,   1.76045845e-11,   2.90345525e-11,
         4.71978012e-11,   1.45981659e+01,   8.76724022e+00,
         8.48306384e+00,   8.41993142e-12,   1.20869235e+01,
         1.94074520e+01,   1.83680541e+01,   1.14094619e+01,
         1.33460885e+01,   2.10000000e+01,   2.10000000e+01,
         1.82017588e+01,   1.66774036e+01,   9.86661674e+02,
         4.58955231e+02,   9.76889316e+02,   5.05184827e+02,
         9.78132918e+02,   5.39959514e+02,   9.70000000e+02,
         5.70000000e+02,   1.01880947e+03,   4.46397061e+02,
         1.02093626e+03,   4.84319425e+02,   1.02243724e+03,
         5.22825329e+02,   1.00001685e+03,   5.70000000e+02,
         1.07402563e+03,   4.30000000e+02,   1.05599017e+03,
         4.87274809e+02,   1.05901952e+03,   5.34989508e+02,
         1.04787241e+03,   5.64389357e+02,   1.10618578e+03,
         4.30000000e+02,   1.09641841e+03,   4.97180387e+02,
         1.09955489e+03,   5.31249749e+02,   1.08242568e+03,
         5.70000000e+02,   1.14512648e+03,   4.30000000e+02,
         1.14684012e+03,   4.76247826e+02,   1.13798525e+03,
         5.30855110e+02,   1.12808142e+03,   5.70000000e+02,
         1.18870379e+03,   4.30000000e+02,   1.18914442e+03,
         4.63670483e+02,   1.18552538e+03,   5.09137648e+02,
         1.17474136e+03,   5.70000000e+02,   1.23111636e+03,
         4.30000000e+02,   1.23053799e+03,   4.62922843e+02,
         1.22915573e+03,   5.05526290e+02,   1.22422393e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.63112819e+02,   1.27000000e+03,
         5.04073581e+02,   1.27000000e+03,   5.64649888e+02])) = -41941.8049042[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  37983111.12
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 283.252333879 s[0m
[1;37;32mScaled j(array([    7.59425369,    13.18767724,    10.69768701,    21.        ,
           6.65248334,     6.81774315,    13.98009291,    20.967797  ,
           6.81774315,     7.89125261,     9.19063728,    18.80609066,
           8.05110555,     3.2397477 ,     3.99913596,    18.0713532 ,
           4.93876384,     6.83728871,     7.44872408,    16.49133877,
          12.90443401,    13.59765025,    10.3996582 ,    16.22463501,
          19.78806267,    19.30386865,    15.99644464,    17.14202675,
          21.        ,    21.        ,    19.29946781,    18.71976238,
         984.37453269,   460.43600691,   981.72503996,   498.32538435,
         972.68205111,   538.91456881,   970.        ,   570.        ,
        1018.12739341,   436.55418421,  1016.99860863,   489.74577961,
        1008.08465452,   533.26410503,  1000.69092086,   570.        ,
        1068.98595328,   430.        ,  1058.73876429,   484.02457191,
        1054.92721696,   532.85609099,  1041.52929923,   568.14973788,
        1105.07648541,   430.        ,  1100.12731247,   483.6720535 ,
        1099.24412233,   528.00674366,  1087.57309473,   570.        ,
        1145.20946893,   430.        ,  1145.39924252,   473.16327953,
        1141.23191191,   525.2260072 ,  1134.40101632,   570.        ,
        1187.68638435,   430.        ,  1187.22435274,   467.49898064,
        1185.38017916,   516.2546135 ,  1180.16741278,   570.        ,
        1230.17846129,   430.        ,  1229.09343111,   466.9861962 ,
        1228.17613184,   514.57432986,  1225.72484862,   570.        ,
        1270.        ,   430.        ,  1270.        ,   466.82419534,
        1270.        ,   514.1041524 ,  1269.98696643,   567.95270623])) = -49874.982666[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.992511034 s[0m
[1;37;32mScaled dj(array([    7.59425369,    13.18767724,    10.69768701,    21.        ,
           6.65248334,     6.81774315,    13.98009291,    20.967797  ,
           6.81774315,     7.89125261,     9.19063728,    18.80609066,
           8.05110555,     3.2397477 ,     3.99913596,    18.0713532 ,
           4.93876384,     6.83728871,     7.44872408,    16.49133877,
          12.90443401,    13.59765025,    10.3996582 ,    16.22463501,
          19.78806267,    19.30386865,    15.99644464,    17.14202675,
          21.        ,    21.        ,    19.29946781,    18.71976238,
         984.37453269,   460.43600691,   981.72503996,   498.32538435,
         972.68205111,   538.91456881,   970.        ,   570.        ,
        1018.12739341,   436.55418421,  1016.99860863,   489.74577961,
        1008.08465452,   533.26410503,  1000.69092086,   570.        ,
        1068.98595328,   430.        ,  1058.73876429,   484.02457191,
        1054.92721696,   532.85609099,  1041.52929923,   568.14973788,
        1105.07648541,   430.        ,  1100.12731247,   483.6720535 ,
        1099.24412233,   528.00674366,  1087.57309473,   570.        ,
        1145.20946893,   430.        ,  1145.39924252,   473.16327953,
        1141.23191191,   525.2260072 ,  1134.40101632,   570.        ,
        1187.68638435,   430.        ,  1187.22435274,   467.49898064,
        1185.38017916,   516.2546135 ,  1180.16741278,   570.        ,
        1230.17846129,   430.        ,  1229.09343111,   466.9861962 ,
        1228.17613184,   514.57432986,  1225.72484862,   570.        ,
        1270.        ,   430.        ,  1270.        ,   466.82419534,
        1270.        ,   514.1041524 ,  1269.98696643,   567.95270623])) = [  8.88714855e+01   4.50479020e+01   1.38461970e+01  -2.10605397e+01
   1.10966664e+02   4.13761782e+01   1.72944945e+01  -4.31664753e+00
   9.46085357e+01   5.93459286e+01   1.37622979e+01  -1.57621670e+00
   4.73329655e+01  -1.21825423e+01  -1.07330061e+01   1.54716032e-01
   3.72122256e+00   1.00505938e+01   7.37874358e+00   6.67537688e-01
   5.20252035e+00   7.87563876e+00   1.01854557e+01   2.66203800e+00
   6.50279485e-01   1.40270550e+00   5.63706037e+00   4.37132294e+00
  -6.69768160e+00  -1.83361123e+00   1.22710362e+00   2.72681574e+00
  -4.92662393e+00  -2.96118515e+00  -1.11894438e+01  -8.17399139e+00
  -4.99190419e+01   1.78867206e+00   1.60974937e+02  -1.70970270e+02
  -7.60127926e-01  -2.28939721e+01   8.79741390e+00  -2.11922517e+01
   3.83784172e+01  -4.58935693e+01  -1.43788549e+01   1.50940757e+01
   2.89022498e+00   3.25503287e+01   1.13168185e+00  -6.91925484e+00
   1.01312055e+00  -4.10602838e+00   2.21839627e+01  -2.63498992e+01
  -9.53439688e+00   7.88405041e+01  -7.73880813e+00   1.83484975e+01
   3.48653391e+00  -4.68560625e+00   3.79086835e+00  -8.90742643e+00
  -3.17844857e+00   5.81682735e+01   4.33833276e+00  -1.30227065e+01
  -1.95551425e+00  -6.28328141e-01  -1.15767632e-01  -5.08629616e+00
  -7.05090909e-01   7.37847464e+01  -1.01862115e+00   4.88716356e-01
   3.38396173e+00  -4.75136042e+00   2.40593508e+00  -6.54394368e+00
  -1.69758770e+00   5.89382017e+01  -1.72774886e+00   4.02470507e+00
   9.13554402e-02   4.95757568e+00   2.82865255e+00  -2.90188785e+00
  -9.89080163e+00   5.72709023e+01  -1.37239076e+00   4.26288306e+00
  -1.54216249e+00   9.88450808e+00  -5.05543110e-01   6.11863305e+00][0m
    4     6    -4.987498E+04     3.589558E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  34455294.1619
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 329.245722055 s[0m
[1;37;32mScaled j(array([  5.54148727e-10,   1.36375942e+01,   2.10000000e+01,
         2.10000000e+01,  -2.06918838e-09,  -3.92633481e-10,
         2.10000000e+01,   2.10000000e+01,  -1.56248525e-09,
         1.10603058e+01,   1.08408786e+01,   2.10000000e+01,
        -1.15250032e-10,   2.08755432e+00,   2.05689229e+00,
         1.96239988e+01,  -8.45020054e-10,  -1.12914122e-09,
        -1.11122311e-09,   1.31835316e+01,   3.63187488e+00,
         1.25155387e+00,  -1.14630616e-09,   9.26735431e+00,
         1.87409378e+01,   1.70037916e+01,   6.36620792e+00,
         9.45518065e+00,   2.10000000e+01,   2.10000000e+01,
         1.69860833e+01,   1.42640919e+01,   9.89392927e+02,
         4.68757391e+02,   9.88877099e+02,   5.09331715e+02,
         9.87219386e+02,   5.41351035e+02,   9.70000000e+02,
         5.70000000e+02,   1.02335036e+03,   4.62114764e+02,
         1.01832591e+03,   5.01155041e+02,   1.01793226e+03,
         5.40409449e+02,   1.00391075e+03,   5.68948983e+02,
         1.07366724e+03,   4.30000000e+02,   1.05579166e+03,
         4.93928873e+02,   1.05289524e+03,   5.43686791e+02,
         1.03543852e+03,   5.70000000e+02,   1.11386939e+03,
         4.30000000e+02,   1.10274380e+03,   4.84319456e+02,
         1.09648729e+03,   5.36110937e+02,   1.07419460e+03,
         5.70000000e+02,   1.14809628e+03,   4.30000000e+02,
         1.14431458e+03,   4.84188661e+02,   1.13959324e+03,
         5.31352666e+02,   1.12652131e+03,   5.70000000e+02,
         1.18984923e+03,   4.30000000e+02,   1.19039448e+03,
         4.60759381e+02,   1.18327062e+03,   5.11447205e+02,
         1.17226172e+03,   5.70000000e+02,   1.23299503e+03,
         4.30000000e+02,   1.23203684e+03,   4.60647605e+02,
         1.22927559e+03,   5.00356846e+02,   1.22190038e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60632324e+02,   1.27000000e+03,
         4.95136383e+02,   1.27000000e+03,   5.59823534e+02])) = -45242.6657113[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  38927346.3858
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 326.78206706 s[0m
[1;37;32mScaled j(array([    5.53040927,    13.30994844,    13.49748434,    21.        ,
           4.84457815,     4.9649263 ,    15.88785063,    20.97654861,
           4.9649263 ,     8.75248705,     9.6391134 ,    19.40231614,
           5.86310526,     2.92662307,     3.47130414,    18.49330632,
           3.59658584,     4.97916008,     5.42442936,    15.59239601,
          10.38448666,    10.24242626,     7.57340595,    14.33389688,
          19.50349188,    18.67879062,    13.37929341,    15.05301905,
          21.        ,    21.        ,    18.67077329,    17.50887174,
         985.7383514 ,   462.69745919,   983.66871176,   501.31650817,
         976.63277465,   539.57671239,   970.        ,   570.        ,
        1019.54680729,   443.5006284 ,  1017.35932008,   492.84640562,
        1010.76087818,   535.20595189,  1001.56595456,   569.71437156,
        1070.25815772,   430.        ,  1057.93784806,   486.71620388,
        1054.37499997,   535.79948492,  1039.87404494,   568.65257243,
        1107.4660787 ,   430.        ,  1100.83838064,   483.84799408,
        1098.49491363,   530.20917118,  1083.93730251,   570.        ,
        1145.99399971,   430.        ,  1145.10447097,   476.15958089,
        1140.78657899,   526.89101218,  1132.25959556,   570.        ,
        1188.27416911,   430.        ,  1188.0858786 ,   465.66740037,
        1184.80687785,   514.94813309,  1178.01892985,   570.        ,
        1230.94390254,   430.        ,  1229.8933441 ,   465.26359564,
        1228.47492575,   510.71053023,  1224.6854948 ,   570.        ,
        1270.        ,   430.        ,  1270.        ,   465.14146788,
        1270.        ,   508.94939646,  1269.99050848,   565.74349026])) = -51114.84207[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.501278162 s[0m
[1;37;32mScaled dj(array([    5.53040927,    13.30994844,    13.49748434,    21.        ,
           4.84457815,     4.9649263 ,    15.88785063,    20.97654861,
           4.9649263 ,     8.75248705,     9.6391134 ,    19.40231614,
           5.86310526,     2.92662307,     3.47130414,    18.49330632,
           3.59658584,     4.97916008,     5.42442936,    15.59239601,
          10.38448666,    10.24242626,     7.57340595,    14.33389688,
          19.50349188,    18.67879062,    13.37929341,    15.05301905,
          21.        ,    21.        ,    18.67077329,    17.50887174,
         985.7383514 ,   462.69745919,   983.66871176,   501.31650817,
         976.63277465,   539.57671239,   970.        ,   570.        ,
        1019.54680729,   443.5006284 ,  1017.35932008,   492.84640562,
        1010.76087818,   535.20595189,  1001.56595456,   569.71437156,
        1070.25815772,   430.        ,  1057.93784806,   486.71620388,
        1054.37499997,   535.79948492,  1039.87404494,   568.65257243,
        1107.4660787 ,   430.        ,  1100.83838064,   483.84799408,
        1098.49491363,   530.20917118,  1083.93730251,   570.        ,
        1145.99399971,   430.        ,  1145.10447097,   476.15958089,
        1140.78657899,   526.89101218,  1132.25959556,   570.        ,
        1188.27416911,   430.        ,  1188.0858786 ,   465.66740037,
        1184.80687785,   514.94813309,  1178.01892985,   570.        ,
        1230.94390254,   430.        ,  1229.8933441 ,   465.26359564,
        1228.47492575,   510.71053023,  1224.6854948 ,   570.        ,
        1270.        ,   430.        ,  1270.        ,   465.14146788,
        1270.        ,   508.94939646,  1269.99050848,   565.74349026])) = [  8.61398749e+01   4.15366643e+01   1.60535542e+01  -2.42423913e+01
   8.85807076e+01   1.87423328e+01   1.85940816e+01  -4.37723281e+00
   1.04708741e+02   5.80926397e+01   1.11503017e+01  -9.79072767e-01
   5.74495751e+01  -1.51573267e+01  -2.68021533e+01  -2.81925473e-01
  -6.65149766e-01  -6.12440305e+00  -6.06797718e+00  -8.71393920e-01
   3.64151719e+00   9.36512019e+00  -1.83950510e-01   7.81342069e-01
   8.17526550e-01   2.21182877e+00   4.77933424e+00   3.51447306e+00
  -7.18128491e+00  -2.11267045e+00   1.23019638e+00   3.11066049e+00
  -7.79073820e+00  -9.22598293e-01  -1.10754860e+01  -9.07010608e+00
  -2.19151238e+01  -1.45821019e+01   1.29188088e+02  -1.47378151e+02
  -5.22202467e+00  -6.25419948e-01   7.72754229e+00  -1.80876309e+01
   2.91472853e+01  -3.14228881e+01   2.23013556e+01  -6.85330991e+00
   7.92345443e+00   1.07696139e+01   1.63104512e+00  -1.50689576e+01
  -4.85417057e+00   7.91410663e+00   1.40682355e+01  -1.81270348e+01
  -8.39307180e+00   6.96633314e+01  -6.15723547e+00   1.39053314e+01
   3.77000502e+00  -4.95920441e+00   2.93787396e-01  -5.67419362e+00
  -3.23670058e+00   5.37930496e+01  -1.65243395e-02   6.77551981e-01
  -2.91681272e+00   1.52250145e+00  -4.66882803e-01  -3.92730569e+00
  -1.12157757e+00   7.65294662e+01   2.81944486e+00  -5.08230031e+00
   2.24191601e+00  -7.48826291e+00   2.31144997e+00  -5.47370341e+00
  -9.82938646e-01   6.36024931e+01  -1.89270757e+00   5.99383197e+00
   2.14433187e+00  -4.60707473e-01   1.42214376e+00  -2.78734893e+00
  -1.04690663e+01   5.74604102e+01  -1.44769364e+00   6.51746528e+00
  -3.78906011e-01   1.26503949e+01  -2.34422345e-01   1.07997768e+01][0m
    5     8    -5.111484E+04     3.204929E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  35126663.4592
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 285.692437887 s[0m
[1;37;32mScaled j(array([  8.76546835e-10,   2.44222590e+00,   2.10000000e+01,
         2.10000000e+01,   4.88499907e-10,   9.56887946e+00,
         2.10000000e+01,   2.10000000e+01,   1.83386550e-09,
         1.03126939e+01,   9.29325577e+00,   2.10000000e+01,
         1.98253503e-09,   1.41220917e+01,   2.10000000e+01,
         2.10000000e+01,   1.69719427e+00,   1.04339359e+01,
         6.46507174e+00,   1.34643572e+01,   7.23494153e-10,
         1.23612764e-09,   2.41033040e+00,   6.79913047e+00,
         1.76507141e+01,   1.38623727e+01,   7.31237293e-10,
         3.89090833e+00,   2.10000000e+01,   2.10000000e+01,
         1.50707152e+01,   9.70712133e+00,   9.98169608e+02,
         4.68663420e+02,   9.92612661e+02,   5.12392045e+02,
         9.84602545e+02,   5.42457623e+02,   9.70000000e+02,
         5.70000000e+02,   1.03148213e+03,   4.61952951e+02,
         1.02365869e+03,   5.11513611e+02,   1.01513795e+03,
         5.42503360e+02,   1.00004013e+03,   5.70000000e+02,
         1.06525939e+03,   4.30000000e+02,   1.05506325e+03,
         5.08618610e+02,   1.05173351e+03,   5.42215953e+02,
         1.03277453e+03,   5.70000000e+02,   1.12171772e+03,
         4.30000000e+02,   1.10780984e+03,   4.75811570e+02,
         1.09156607e+03,   5.43980292e+02,   1.06937671e+03,
         5.70000000e+02,   1.15266152e+03,   4.30000000e+02,
         1.14596313e+03,   4.80549550e+02,   1.14169906e+03,
         5.31577418e+02,   1.12352948e+03,   5.70000000e+02,
         1.19168798e+03,   4.30000000e+02,   1.18726097e+03,
         4.64575265e+02,   1.18114542e+03,   5.17039064e+02,
         1.16705974e+03,   5.70000000e+02,   1.23464343e+03,
         4.30000000e+02,   1.23456127e+03,   4.60406035e+02,
         1.22689159e+03,   4.97737270e+02,   1.21991697e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60376118e+02,   1.27000000e+03,
         4.92552196e+02,   1.27000000e+03,   5.45110356e+02])) = -46124.2294136[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  39614722.5731
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 290.139023066 s[0m
[1;37;32mScaled j(array([    4.12201458,    10.54233361,    15.40810301,    21.        ,
           3.61083978,     6.13738622,    17.18972969,    20.98252083,
           3.70053962,     9.14981515,     9.551036  ,    19.80918828,
           4.36998497,     5.77770294,     7.93522733,    19.1316703 ,
           3.11287969,     6.36829369,     5.68944324,    15.05046169,
           7.73993448,     7.63405172,     6.25855784,    12.41506511,
          19.03165658,    17.45222363,     9.97207256,    12.21043423,
          21.        ,    21.        ,    17.75396905,    15.52204883,
         988.90414158,   464.21677305,   985.94641125,   504.13704567,
         978.66238627,   540.31037574,   970.        ,   570.        ,
        1022.58630224,   448.19976578,  1018.9635399 ,   497.60026595,
        1011.87555936,   537.06433721,  1001.17738364,   569.78711077,
        1068.98515381,   430.        ,  1057.20579341,   492.29395256,
        1053.70230741,   537.43352658,  1038.06605641,   568.99571337,
        1111.09545572,   430.        ,  1102.61375737,   481.8014083 ,
        1096.73038756,   533.71617628,  1080.22924794,   570.        ,
        1147.69197658,   430.        ,  1145.32313903,   477.27754676,
        1141.01895375,   528.08446972,  1130.03635221,   570.        ,
        1189.14354376,   430.        ,  1187.87580482,   465.38927308,
        1183.87443704,   515.4806174 ,  1175.22802171,   570.        ,
        1231.8860376 ,   430.        ,  1231.08209467,   464.026551  ,
        1228.07170773,   507.40671141,  1223.47112431,   570.        ,
        1270.        ,   430.        ,  1270.        ,   463.92790613,
        1270.        ,   504.77362404,  1269.99292563,   560.48897919])) = -52017.4241496[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.390542984 s[0m
[1;37;32mScaled dj(array([    4.12201458,    10.54233361,    15.40810301,    21.        ,
           3.61083978,     6.13738622,    17.18972969,    20.98252083,
           3.70053962,     9.14981515,     9.551036  ,    19.80918828,
           4.36998497,     5.77770294,     7.93522733,    19.1316703 ,
           3.11287969,     6.36829369,     5.68944324,    15.05046169,
           7.73993448,     7.63405172,     6.25855784,    12.41506511,
          19.03165658,    17.45222363,     9.97207256,    12.21043423,
          21.        ,    21.        ,    17.75396905,    15.52204883,
         988.90414158,   464.21677305,   985.94641125,   504.13704567,
         978.66238627,   540.31037574,   970.        ,   570.        ,
        1022.58630224,   448.19976578,  1018.9635399 ,   497.60026595,
        1011.87555936,   537.06433721,  1001.17738364,   569.78711077,
        1068.98515381,   430.        ,  1057.20579341,   492.29395256,
        1053.70230741,   537.43352658,  1038.06605641,   568.99571337,
        1111.09545572,   430.        ,  1102.61375737,   481.8014083 ,
        1096.73038756,   533.71617628,  1080.22924794,   570.        ,
        1147.69197658,   430.        ,  1145.32313903,   477.27754676,
        1141.01895375,   528.08446972,  1130.03635221,   570.        ,
        1189.14354376,   430.        ,  1187.87580482,   465.38927308,
        1183.87443704,   515.4806174 ,  1175.22802171,   570.        ,
        1231.8860376 ,   430.        ,  1231.08209467,   464.026551  ,
        1228.07170773,   507.40671141,  1223.47112431,   570.        ,
        1270.        ,   430.        ,  1270.        ,   463.92790613,
        1270.        ,   504.77362404,  1269.99292563,   560.48897919])) = [  7.54835468e+01   3.95673545e+01   1.64494724e+01  -2.53342230e+01
   6.29515936e+01   2.91186882e+01   1.74645369e+01  -4.89224943e+00
   8.46580580e+01   4.53171886e+01   9.39534840e+00  -9.25996285e-01
   4.86446542e+01   3.89104415e+01   1.03710870e+01  -2.68487529e-01
  -7.79044825e+00   1.49843360e+01  -8.63421130e+00  -7.64406596e-01
  -2.22625901e+00   6.58339069e+00  -9.93340794e+00  -1.28045956e+00
   1.05239863e+00   3.47905205e+00  -2.19698256e-01  -1.75760602e+00
  -7.55021168e+00  -1.81739940e+00   1.63071571e+00   2.32190841e+00
  -8.44255629e+00   3.65921035e-01  -7.49370393e+00  -2.03491786e+01
  -1.08474470e+01  -3.68144247e+01   1.17064761e+02  -1.41582041e+02
  -2.95286154e+00  -8.41070576e-01   6.64033214e+00  -1.32835274e+01
   2.46241634e+01  -2.21596185e+01   2.53215907e+01  -1.53578383e+01
   6.22897249e+00   5.62921264e+00  -4.69533528e+00  -2.67015884e+00
  -1.08352078e+00   6.22152395e+00   9.39704733e+00  -1.49719269e+01
  -4.13267648e+00   6.01656402e+01   3.36515359e-01  -8.49160383e+00
   5.34125729e+00  -4.96631345e+00  -2.87705685e+00  -4.09018249e+00
  -2.89840075e+00   5.21224475e+01  -6.53982424e+00   1.95672494e+01
  -3.53990027e+00   6.16477099e+00   2.53523312e+00  -8.29855886e+00
   6.56002334e-02   7.23047855e+01   5.42703356e+00  -2.05836028e+00
   2.18196156e+00  -5.56596937e+00   3.86321200e-01  -2.75430667e+00
   1.92710500e-01   6.74593802e+01  -7.78841980e-01   9.00245882e+00
   2.68647177e+00  -1.39939718e+00  -4.77925921e-01   1.08340634e+00
  -1.13514116e+01   5.75227881e+01  -1.30779149e+00   1.17658474e+01
   1.65339024e+00   8.48062815e+00   1.77459678e+00   2.60151934e+00][0m
    6    10    -5.201742E+04     2.937724E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  32561761.6269
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 270.906018972 s[0m
[1;37;32mScaled j(array([  2.77081469e-10,   6.44764242e-11,   1.93802171e+01,
         2.10000000e+01,   6.85251855e-11,  -1.29882771e-10,
         2.10000000e+01,   2.10000000e+01,   4.69215777e-10,
         1.54076147e+00,   6.24707172e+00,   2.10000000e+01,
         5.64473801e-10,   4.53806770e-10,   8.67408337e+00,
         2.10000000e+01,   7.17766701e+00,   1.10230935e-10,
         1.19516569e+01,   1.32786624e+01,   1.07708556e-01,
         3.64031472e-10,   1.04754694e+01,   6.02339991e+00,
         1.61821468e+01,   9.25330383e+00,   3.03460368e-10,
         3.32525119e+00,   2.10000000e+01,   2.10000000e+01,
         1.25809492e+01,   5.71505956e+00,   1.00781382e+03,
         4.71030206e+02,   9.98416293e+02,   5.14532059e+02,
         9.84772960e+02,   5.43044917e+02,   9.70000000e+02,
         5.70000000e+02,   1.03781113e+03,   4.62592785e+02,
         1.02905645e+03,   5.13800799e+02,   1.01508882e+03,
         5.43063464e+02,   1.00002296e+03,   5.70000000e+02,
         1.06149407e+03,   4.30000000e+02,   1.05988879e+03,
         5.10744907e+02,   1.04920530e+03,   5.42590540e+02,
         1.03199025e+03,   5.70000000e+02,   1.12657971e+03,
         4.30000000e+02,   1.10646438e+03,   4.90527157e+02,
         1.08812947e+03,   5.45870824e+02,   1.06577326e+03,
         5.70000000e+02,   1.15717422e+03,   4.30000000e+02,
         1.15115048e+03,   4.62914560e+02,   1.14445717e+03,
         5.27238574e+02,   1.11706353e+03,   5.70000000e+02,
         1.19264736e+03,   4.30000000e+02,   1.18496298e+03,
         4.63989690e+02,   1.17912861e+03,   5.20200783e+02,
         1.16347089e+03,   5.70000000e+02,   1.23544657e+03,
         4.30000000e+02,   1.23611281e+03,   4.60263481e+02,
         1.22400688e+03,   4.95356563e+02,   1.21972578e+03,
         5.68825684e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60227371e+02,   1.26853723e+03,
         4.91667297e+02,   1.26823588e+03,   5.38434309e+02])) = -42756.300072[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40075720.5969
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 317.75602293 s[0m
[1;37;32mScaled j(array([    3.46029653,     8.84994455,    16.04575713,    21.        ,
           3.03118199,     5.15213516,    17.80140259,    20.98532681,
           3.10648208,     7.92831337,     9.02064176,    20.00035248,
           3.66845957,     4.85019281,     8.05383787,    19.43159827,
           3.76541089,     5.34597444,     6.69473318,    14.76603   ,
           6.5147128 ,     6.40853694,     6.93550995,    11.38899397,
          18.57421714,    16.13602907,     8.37122903,    10.78407198,
          21.        ,    21.        ,    16.92353031,    13.94770656,
         991.93976357,   465.31055178,   987.9482348 ,   505.80578501,
         979.643333  ,   540.74935901,   970.        ,   570.        ,
        1025.03038422,   450.51031574,  1020.58378202,   500.20098086,
        1012.39139321,   538.02739312,  1000.99206064,   569.82128645,
        1067.78259026,   430.        ,  1057.63650132,   495.25593369,
        1052.98039012,   538.26139578,  1037.09069111,   569.1569342 ,
        1113.58118416,   430.        ,  1103.23190826,   483.20217608,
        1095.3496598 ,   535.66739449,  1077.9085897 ,   570.        ,
        1149.21418634,   430.        ,  1146.25861848,   474.97181805,
        1141.57090011,   527.9486758 ,  1127.95379006,   570.        ,
        1189.70602095,   430.        ,  1187.40820063,   465.1645942 ,
        1183.11257595,   516.23835826,  1173.34061785,   570.        ,
        1232.45761957,   430.        ,  1231.88968928,   463.42245523,
        1227.41916963,   505.47226878,  1222.86987459,   569.81148397,
        1270.        ,   430.        ,  1270.        ,   463.33384931,
        1269.7651771 ,   502.6696302 ,  1269.71086241,   556.94848382])) = -52622.7528805[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.4140348434 s[0m
[1;37;32mScaled dj(array([    3.46029653,     8.84994455,    16.04575713,    21.        ,
           3.03118199,     5.15213516,    17.80140259,    20.98532681,
           3.10648208,     7.92831337,     9.02064176,    20.00035248,
           3.66845957,     4.85019281,     8.05383787,    19.43159827,
           3.76541089,     5.34597444,     6.69473318,    14.76603   ,
           6.5147128 ,     6.40853694,     6.93550995,    11.38899397,
          18.57421714,    16.13602907,     8.37122903,    10.78407198,
          21.        ,    21.        ,    16.92353031,    13.94770656,
         991.93976357,   465.31055178,   987.9482348 ,   505.80578501,
         979.643333  ,   540.74935901,   970.        ,   570.        ,
        1025.03038422,   450.51031574,  1020.58378202,   500.20098086,
        1012.39139321,   538.02739312,  1000.99206064,   569.82128645,
        1067.78259026,   430.        ,  1057.63650132,   495.25593369,
        1052.98039012,   538.26139578,  1037.09069111,   569.1569342 ,
        1113.58118416,   430.        ,  1103.23190826,   483.20217608,
        1095.3496598 ,   535.66739449,  1077.9085897 ,   570.        ,
        1149.21418634,   430.        ,  1146.25861848,   474.97181805,
        1141.57090011,   527.9486758 ,  1127.95379006,   570.        ,
        1189.70602095,   430.        ,  1187.40820063,   465.1645942 ,
        1183.11257595,   516.23835826,  1173.34061785,   570.        ,
        1232.45761957,   430.        ,  1231.88968928,   463.42245523,
        1227.41916963,   505.47226878,  1222.86987459,   569.81148397,
        1270.        ,   430.        ,  1270.        ,   463.33384931,
        1269.7651771 ,   502.6696302 ,  1269.71086241,   556.94848382])) = [  6.41257759e+01   3.86780997e+01   1.60509291e+01  -2.62733246e+01
   4.00081052e+01   1.98846032e+01   1.77639707e+01  -5.45809686e+00
   7.06959130e+01   4.12029854e+01   7.77864718e+00  -1.06818627e+00
   4.02541678e+01   2.08578207e+01   7.83056071e+00  -5.16310887e-01
   1.22095085e+00   4.90666449e+00  -4.13474307e+00  -1.52783921e+00
  -6.34764085e+00   3.50077640e+00  -1.05679276e+01  -3.50934424e+00
   1.21627411e+00   3.98075506e+00  -6.02926100e+00  -5.91005281e+00
  -7.35497916e+00  -1.54137380e+00   1.79979299e+00   1.12809939e+00
  -7.98915122e+00   1.55732594e+00  -5.28911954e+00  -1.94480459e+01
   1.25559337e-01  -3.60366718e+01   1.09872946e+02  -1.40232621e+02
  -2.15897611e+00   4.59323395e-01   3.48440659e+00  -1.25224845e+01
   1.95204855e+01  -1.92614031e+01   2.77400469e+01  -1.98056664e+01
   4.84177457e+00   5.07164352e+00  -5.49874339e+00   4.36919305e+00
  -2.91622230e+00   4.49171013e+00   1.04931773e+01  -1.46165859e+01
  -1.95513137e+00   5.30170834e+01  -1.87477459e+00  -4.80814217e+00
   5.38789483e+00  -1.14221715e+00  -2.03878715e+00  -2.79476452e+00
  -3.41165380e+00   5.99717059e+01  -2.38509847e+00   3.69480251e+00
  -2.38813656e+00   5.09896038e+00   1.71313925e+00  -7.77178370e+00
  -2.62176925e-02   6.63041473e+01   4.21777525e+00   3.85766949e-01
   2.01932477e-01  -3.28350311e+00   1.15554184e+00  -2.45019696e+00
  -1.93112177e-01   6.84530927e+01   1.28151917e-01   1.11316654e+01
   5.42920532e+00  -4.43418363e+00  -2.35165605e+00   4.21439353e+00
  -1.16007811e+01   5.62320801e+01  -1.43250150e+00   1.28973571e+01
   3.27641789e+00   6.26286702e+00   3.03808481e+00   3.60353227e+00][0m
    7    12    -5.262275E+04     2.713811E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  36851518.142
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 275.97159481 s[0m
[1;37;32mScaled j(array([ -1.30984112e-11,  -9.14184284e-11,   1.60456773e+01,
         2.10000000e+01,   3.75043471e-02,   2.04709029e+00,
         2.00267796e+01,   2.10000000e+01,  -3.08730819e-12,
        -3.66222608e-11,   2.53144777e+00,   2.10000000e+01,
        -4.22688551e-11,   2.62356023e+00,   2.91609982e+00,
         2.10000000e+01,  -9.65094671e-12,   6.85610054e+00,
         8.95161402e+00,   1.56152181e+01,   1.12723107e+01,
         1.03087590e+00,   2.10000000e+01,   1.19565904e+01,
         1.47391167e+01,   4.48962384e+00,   1.28963209e+01,
         1.38735634e+01,   2.10000000e+01,   2.10000000e+01,
         1.04641688e+01,   5.75785116e+00,   1.01053563e+03,
         4.69586298e+02,   9.99136981e+02,   5.15218048e+02,
         9.83356402e+02,   5.42804128e+02,   9.70000000e+02,
         5.70000000e+02,   1.03983604e+03,   4.60299344e+02,
         1.03050246e+03,   5.14843967e+02,   1.01433241e+03,
         5.43038685e+02,   1.00001639e+03,   5.70000000e+02,
         1.06212175e+03,   4.30000000e+02,   1.06648976e+03,
         4.98402986e+02,   1.05123455e+03,   5.41838372e+02,
         1.03053767e+03,   5.70000000e+02,   1.12570019e+03,
         4.30000000e+02,   1.11091472e+03,   4.91593303e+02,
         1.08318052e+03,   5.42835140e+02,   1.06609989e+03,
         5.70000000e+02,   1.16139901e+03,   4.30000000e+02,
         1.14854458e+03,   4.77033535e+02,   1.14548436e+03,
         5.23461170e+02,   1.11561790e+03,   5.70000000e+02,
         1.19288442e+03,   4.30000000e+02,   1.18230327e+03,
         4.60191851e+02,   1.18129027e+03,   5.20638209e+02,
         1.16097425e+03,   5.70000000e+02,   1.23630594e+03,
         4.30000000e+02,   1.23486047e+03,   4.60155493e+02,
         1.21524348e+03,   5.03028936e+02,   1.22423590e+03,
         5.61209934e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60166716e+02,   1.26358758e+03,
         4.91236993e+02,   1.26378480e+03,   5.32973009e+02])) = -48389.1070098[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40498338.2833
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 268.246547937 s[0m
[1;37;32mScaled j(array([    2.69580242,     6.89469868,    16.0457395 ,    21.        ,
           2.36977945,     4.46612791,    18.29306209,    20.9885686 ,
           2.4201573 ,     6.17668636,     7.58696388,    20.22120772,
           2.85797535,     4.35825592,     6.91874137,    19.77811016,
           2.93350691,     5.67961131,     7.19335291,    14.95364378,
           7.56582376,     5.2204335 ,    10.04282162,    11.51439482,
          17.72691643,    13.56295242,     9.37097169,    11.46664297,
          21.        ,    21.        ,    15.49644341,    12.13829625,
         996.04820583,   466.25520582,   990.42019935,   507.88526557,
         980.46367296,   541.20332544,   970.        ,   570.        ,
        1028.3014448 ,   452.67303622,  1022.77514581,   503.4361014 ,
        1012.82022849,   539.13455355,  1000.7765034 ,   569.86077019,
        1066.53192252,   430.        ,  1059.59247948,   495.95122168,
        1052.59467577,   539.05166831,  1035.64291142,   569.34319536,
        1116.25867317,   430.        ,  1104.92929567,   485.05605387,
        1092.66109398,   537.25098681,  1075.29965761,   570.        ,
        1151.90621656,   430.        ,  1146.76366318,   475.42731955,
        1142.43551286,   526.95723725,  1125.22838437,   570.        ,
        1190.40823552,   430.        ,  1186.2803529 ,   464.0659505 ,
        1182.70996776,   517.21043108,  1170.60847825,   570.        ,
        1233.30784058,   430.        ,  1232.5460327 ,   462.70067499,
        1224.72915598,   504.93245569,  1223.1716742 ,   567.91111667,
        1270.        ,   430.        ,  1270.        ,   462.6341246 ,
        1268.40034154,   500.14378196,  1268.40159857,   551.65150735])) = -53177.6850375[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.6262509823 s[0m
[1;37;32mScaled dj(array([    2.69580242,     6.89469868,    16.0457395 ,    21.        ,
           2.36977945,     4.46612791,    18.29306209,    20.9885686 ,
           2.4201573 ,     6.17668636,     7.58696388,    20.22120772,
           2.85797535,     4.35825592,     6.91874137,    19.77811016,
           2.93350691,     5.67961131,     7.19335291,    14.95364378,
           7.56582376,     5.2204335 ,    10.04282162,    11.51439482,
          17.72691643,    13.56295242,     9.37097169,    11.46664297,
          21.        ,    21.        ,    15.49644341,    12.13829625,
         996.04820583,   466.25520582,   990.42019935,   507.88526557,
         980.46367296,   541.20332544,   970.        ,   570.        ,
        1028.3014448 ,   452.67303622,  1022.77514581,   503.4361014 ,
        1012.82022849,   539.13455355,  1000.7765034 ,   569.86077019,
        1066.53192252,   430.        ,  1059.59247948,   495.95122168,
        1052.59467577,   539.05166831,  1035.64291142,   569.34319536,
        1116.25867317,   430.        ,  1104.92929567,   485.05605387,
        1092.66109398,   537.25098681,  1075.29965761,   570.        ,
        1151.90621656,   430.        ,  1146.76366318,   475.42731955,
        1142.43551286,   526.95723725,  1125.22838437,   570.        ,
        1190.40823552,   430.        ,  1186.2803529 ,   464.0659505 ,
        1182.70996776,   517.21043108,  1170.60847825,   570.        ,
        1233.30784058,   430.        ,  1232.5460327 ,   462.70067499,
        1224.72915598,   504.93245569,  1223.1716742 ,   567.91111667,
        1270.        ,   430.        ,  1270.        ,   462.6341246 ,
        1268.40034154,   500.14378196,  1268.40159857,   551.65150735])) = [  4.22797380e+01   3.43620897e+01   1.57830430e+01  -2.72330589e+01
   8.88421913e+00  -7.47924469e-01   1.75540897e+01  -5.95818377e+00
   3.16906711e+01   3.13691059e+01   3.97003362e+00  -1.18941493e+00
   1.27084116e+01   1.75841933e+01  -7.18484452e-01  -6.24476638e-01
  -1.63816704e+01   1.15089631e+01  -3.26100663e+00  -2.29576658e+00
  -2.48371009e-01  -8.54311845e+00   5.62285384e+00  -6.80127823e+00
   1.17630021e+00   3.81363944e+00  -9.85048915e-01  -5.74352313e+00
  -7.29629047e+00  -1.48396668e+00   1.57252689e+00   1.19621974e-01
  -5.17973102e+00  -2.75423965e+00  -4.29427287e+00  -2.15189800e+01
  -1.26574996e+00  -3.46700527e+01   1.03630560e+02  -1.40017725e+02
  -2.70829163e+00   4.27639304e+00  -3.56060585e+00   2.13663032e+00
   1.84010508e+01  -1.36276298e+01   2.88257164e+01  -2.41946955e+01
   3.37312558e+00   4.82753249e+00  -7.89717589e-01  -5.85128262e+00
  -3.47897239e+00   7.60910138e+00   1.26360473e+01  -1.35333494e+01
  -3.33254148e-01   4.57461991e+01  -3.37308307e+00  -7.23491651e-01
   1.85385054e+00   7.89623138e+00  -3.13881621e+00  -1.56931326e+00
  -1.41432029e+00   5.18420571e+01  -3.02007029e+00   5.32258649e+00
  -2.06316152e+00  -5.49011212e+00  -4.95232908e-01  -6.91915615e+00
  -2.28991646e-01   7.56233798e+01   3.32288695e+00   5.98620562e-02
  -1.62567018e+00   1.60173575e+00  -2.20573564e-01  -2.10444433e-02
   3.35875782e-01   6.61662195e+01   7.76336391e-01   4.41774654e+00
   1.60163785e+00  -7.62097353e-01   1.16173691e+00  -1.14049324e+00
  -1.21352586e+01   5.27835410e+01  -1.40454896e+00   8.34700619e+00
   3.62086551e+00   8.87563201e+00   1.89598848e+00   2.85982943e+00][0m
    8    14    -5.317769E+04     2.455702E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  37031800.6176
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 274.908773899 s[0m
[1;37;32mScaled j(array([  2.17683649e-11,  -1.55188928e-09,   1.12204268e+01,
         2.10000000e+01,   2.41660749e+00,   1.04729700e+01,
         1.41669430e+01,   2.10000000e+01,   6.68428868e-10,
        -9.50257650e-10,  -5.79512438e-10,   2.10000000e+01,
         5.31297228e-10,  -1.15269572e-10,   3.77384906e+00,
         2.10000000e+01,   1.58798317e+01,   1.60198965e-10,
         7.93529680e+00,   1.76545156e+01,   1.02615007e+01,
         1.20485949e+01,   9.91464965e+00,   1.86962977e+01,
         1.35470886e+01,   7.00348875e-01,   1.30709894e+01,
         1.92114944e+01,   2.10000000e+01,   2.10000000e+01,
         8.79343904e+00,   5.67938562e+00,   1.01406004e+03,
         4.73891933e+02,   9.99389737e+02,   5.16131838e+02,
         9.84385464e+02,   5.43300956e+02,   9.70000000e+02,
         5.70000000e+02,   1.04157490e+03,   4.61012545e+02,
         1.03439740e+03,   5.11174599e+02,   1.01453901e+03,
         5.43325913e+02,   1.00001011e+03,   5.70000000e+02,
         1.06079176e+03,   4.30000000e+02,   1.06611763e+03,
         5.03713361e+02,   1.05265654e+03,   5.38813006e+02,
         1.03035356e+03,   5.70000000e+02,   1.12631907e+03,
         4.30000000e+02,   1.11609769e+03,   4.87824516e+02,
         1.08376190e+03,   5.34370443e+02,   1.06658526e+03,
         5.70000000e+02,   1.16237722e+03,   4.30000000e+02,
         1.14957281e+03,   4.77519600e+02,   1.14731808e+03,
         5.31230979e+02,   1.11617747e+03,   5.70000000e+02,
         1.19331593e+03,   4.30000000e+02,   1.18081735e+03,
         4.58978247e+02,   1.18300501e+03,   5.17858736e+02,
         1.16081507e+03,   5.70000000e+02,   1.23640238e+03,
         4.30000000e+02,   1.23397203e+03,   4.60063777e+02,
         1.21424395e+03,   5.02027249e+02,   1.22222059e+03,
         5.63048193e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60106309e+02,   1.25988473e+03,
         4.90460777e+02,   1.26209950e+03,   5.29888772e+02])) = -48625.8328882[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40714019.425
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 269.659108877 s[0m
[1;37;32mScaled j(array([    2.23038237,     5.70435512,    15.21266757,    21.        ,
           2.37786413,     5.50318639,    17.58070328,    20.99054219,
           2.00232633,     5.1103049 ,     6.27710337,    20.35566325,
           2.36455675,     3.60581958,     6.37578765,    19.9890648 ,
           5.16864075,     4.69904797,     7.32144671,    15.41993905,
           8.03122215,     6.39928965,    10.02069322,    12.75432309,
          17.00528502,    11.34227274,    10.0097657 ,    12.80376217,
          21.        ,    21.        ,    14.33919515,    11.02318985,
         999.15788136,   467.57365771,   991.9687559 ,   509.30900493,
         981.14075532,   541.56547348,   970.        ,   570.        ,
        1030.59305718,   454.11282078,  1024.78168374,   504.77212364,
        1013.11696958,   539.85817581,  1000.64418861,   569.88480769,
        1065.54090463,   430.        ,  1060.7190221 ,   497.29132553,
        1052.6053562 ,   539.01046412,  1034.72972528,   569.45659018,
        1117.99556254,   430.        ,  1106.85747677,   485.5340184 ,
        1091.12468241,   536.75367189,  1073.79515038,   570.        ,
        1153.71399529,   430.        ,  1147.24865152,   475.7885438 ,
        1143.27846881,   527.69508257,  1123.66577829,   570.        ,
        1190.91023736,   430.        ,  1185.33718608,   463.18757786,
        1182.76090651,   517.3223585 ,  1168.91768429,   570.        ,
        1233.84210158,   430.        ,  1232.79222658,   462.24542451,
        1222.91892537,   504.43088283,  1223.00747245,   567.0715513 ,
        1270.        ,   430.        ,  1270.        ,   462.19770686,
        1266.93015364,   498.47204785,  1267.31356564,   547.89425376])) = -53460.8923074[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.0607688427 s[0m
[1;37;32mScaled dj(array([    2.23038237,     5.70435512,    15.21266757,    21.        ,
           2.37786413,     5.50318639,    17.58070328,    20.99054219,
           2.00232633,     5.1103049 ,     6.27710337,    20.35566325,
           2.36455675,     3.60581958,     6.37578765,    19.9890648 ,
           5.16864075,     4.69904797,     7.32144671,    15.41993905,
           8.03122215,     6.39928965,    10.02069322,    12.75432309,
          17.00528502,    11.34227274,    10.0097657 ,    12.80376217,
          21.        ,    21.        ,    14.33919515,    11.02318985,
         999.15788136,   467.57365771,   991.9687559 ,   509.30900493,
         981.14075532,   541.56547348,   970.        ,   570.        ,
        1030.59305718,   454.11282078,  1024.78168374,   504.77212364,
        1013.11696958,   539.85817581,  1000.64418861,   569.88480769,
        1065.54090463,   430.        ,  1060.7190221 ,   497.29132553,
        1052.6053562 ,   539.01046412,  1034.72972528,   569.45659018,
        1117.99556254,   430.        ,  1106.85747677,   485.5340184 ,
        1091.12468241,   536.75367189,  1073.79515038,   570.        ,
        1153.71399529,   430.        ,  1147.24865152,   475.7885438 ,
        1143.27846881,   527.69508257,  1123.66577829,   570.        ,
        1190.91023736,   430.        ,  1185.33718608,   463.18757786,
        1182.76090651,   517.3223585 ,  1168.91768429,   570.        ,
        1233.84210158,   430.        ,  1232.79222658,   462.24542451,
        1222.91892537,   504.43088283,  1223.00747245,   567.0715513 ,
        1270.        ,   430.        ,  1270.        ,   462.19770686,
        1266.93015364,   498.47204785,  1267.31356564,   547.89425376])) = [  17.18789418   25.30701543   15.76107258  -27.82330729    7.80195312
   20.41192377   17.48123275   -6.18113573   -2.99720263   15.64309803
   -4.51324095   -1.23880088   -0.81068111   -0.63696      -2.21761427
   -0.6680022    14.41081139   -8.21492406   -5.75054673   -2.38321691
    2.12947901    3.58835971    5.16905346   -5.51041124    0.73931856
    1.77613129    2.03844222   -4.75406169   -6.74127759   -1.20292084
    0.3154006    -1.61064933   -5.24029472    0.44040426   -3.8303219
  -19.90950678    5.85868052  -30.58098878   98.85306032 -140.45350225
   -1.95340407    2.82856574   -3.32667682   -4.76263566   14.1828011
   -5.68698047   29.33277018  -28.05744269    3.30654837    4.42947503
   -2.42292001    3.6578443    -1.33941241    5.37423581   10.13442429
  -12.80116673    1.96705785   37.30038022   -2.62426277   -1.46828383
    1.90232729    5.30209764   -2.02853536   -0.66958718   -2.00171779
   74.76400359   -4.13467202    7.98835256   -3.1115796     0.55948616
    0.93711152   -7.464277     -2.01541746   70.60232903    7.26398554
   -4.75223005   -1.80230009    1.70642007    0.30110394    0.93220713
    0.56627226   62.21461708    0.28943782    1.1175541     2.93106155
   -3.55594433    0.80338307   -1.00544656  -11.7588582    51.40298927
   -0.72095696    3.56046855    5.0551232     8.07538755    4.45502418
   -1.06680549][0m
    9    16    -5.346089E+04     2.361459E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  37218583.1581
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 275.275758982 s[0m
[1;37;32mScaled j(array([  8.24775803e-11,  -4.97355934e-10,   9.70315421e+00,
         2.10000000e+01,   2.61292425e+00,   7.05453473e-11,
         1.13415609e+01,   2.10000000e+01,   1.04115649e+01,
        -4.41207959e-10,   4.84328672e-01,   2.10000000e+01,
         1.96469507e-10,  -1.20929933e-11,   7.66792527e+00,
         2.10000000e+01,   3.37631946e+00,   5.77772045e+00,
         1.45396539e+01,   1.93335603e+01,   6.68967948e+00,
         7.54694180e+00,   5.22148179e+00,   2.10000000e+01,
         1.29040409e+01,  -3.83158394e-10,   8.98833057e+00,
         2.10000000e+01,   2.10000000e+01,   2.10000000e+01,
         8.46336559e+00,   6.31068741e+00,   1.01657807e+03,
         4.75629522e+02,   9.99564279e+02,   5.16618899e+02,
         9.84550018e+02,   5.43475163e+02,   9.70000000e+02,
         5.70000000e+02,   1.04296683e+03,   4.60389262e+02,
         1.03313252e+03,   5.13935206e+02,   1.01465774e+03,
         5.43495234e+02,   1.00000699e+03,   5.70000000e+02,
         1.06066805e+03,   4.30000000e+02,   1.06752020e+03,
         5.02937591e+02,   1.05396870e+03,   5.38570495e+02,
         1.03025453e+03,   5.70000000e+02,   1.12598736e+03,
         4.30000000e+02,   1.11893831e+03,   4.87099837e+02,
         1.08462739e+03,   5.32604730e+02,   1.06648056e+03,
         5.70000000e+02,   1.16466284e+03,   4.30000000e+02,
         1.14861919e+03,   4.68491527e+02,   1.15074243e+03,
         5.29846350e+02,   1.11473206e+03,   5.70000000e+02,
         1.19535895e+03,   4.30000000e+02,   1.17928986e+03,
         4.61622230e+02,   1.18352832e+03,   5.18011374e+02,
         1.16023264e+03,   5.69388507e+02,   1.23613437e+03,
         4.30000000e+02,   1.23425617e+03,   4.60034120e+02,
         1.21241230e+03,   5.04087048e+02,   1.22081551e+03,
         5.64881239e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60075004e+02,   1.25564938e+03,
         4.89533063e+02,   1.25864510e+03,   5.29568554e+02])) = -48871.0938922[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40807675.9053
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 274.550566912 s[0m
[1;37;32mScaled j(array([    1.93710548,     4.95427947,    14.488212  ,    21.        ,
           2.4087726 ,     4.77956276,    16.76030751,    20.99178581,
           3.10807186,     4.43834195,     5.51540127,    20.44038822,
           2.05363704,     3.13168404,     6.54569309,    20.12199444,
           4.93296528,     4.84088451,     8.27058143,    15.93454797,
           7.85482035,     6.55019644,     9.38963649,    13.83856161,
          16.46600524,     9.85085741,     9.87545541,    13.88149986,
          21.        ,    21.        ,    13.56657202,    10.40353464,
        1001.4484921 ,   468.63293745,   992.9675046 ,   510.2701957 ,
         981.58904528,   541.81658195,   970.        ,   570.        ,
        1032.22010681,   454.93812099,  1025.87974996,   505.97699342,
        1013.31956768,   540.33641891,  1000.56040191,   569.89995453,
        1064.90016396,   430.        ,  1061.6133207 ,   498.03376282,
        1052.78462429,   538.95261181,  1034.14127349,   569.52804409,
        1119.04641764,   430.        ,  1108.44600638,   485.73991069,
        1090.27034243,   536.20812024,  1072.83334199,   570.        ,
        1155.15367753,   430.        ,  1147.42886668,   474.82904626,
        1144.2599185 ,   527.97795652,  1122.4910683 ,   570.        ,
        1191.49520681,   430.        ,  1184.54201236,   462.9817475 ,
        1182.86181513,   517.41295834,  1167.7756722 ,   569.91959376,
        1234.14351636,   430.        ,  1232.98472328,   461.95465618,
        1221.53739016,   504.38567137,  1222.71924764,   566.78354334,
        1270.        ,   430.        ,  1270.        ,   461.91858894,
        1265.44682514,   497.29664512,  1266.17373351,   545.48457533])) = -53583.8710523[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.2436769009 s[0m
[1;37;32mScaled dj(array([    1.93710548,     4.95427947,    14.488212  ,    21.        ,
           2.4087726 ,     4.77956276,    16.76030751,    20.99178581,
           3.10807186,     4.43834195,     5.51540127,    20.44038822,
           2.05363704,     3.13168404,     6.54569309,    20.12199444,
           4.93296528,     4.84088451,     8.27058143,    15.93454797,
           7.85482035,     6.55019644,     9.38963649,    13.83856161,
          16.46600524,     9.85085741,     9.87545541,    13.88149986,
          21.        ,    21.        ,    13.56657202,    10.40353464,
        1001.4484921 ,   468.63293745,   992.9675046 ,   510.2701957 ,
         981.58904528,   541.81658195,   970.        ,   570.        ,
        1032.22010681,   454.93812099,  1025.87974996,   505.97699342,
        1013.31956768,   540.33641891,  1000.56040191,   569.89995453,
        1064.90016396,   430.        ,  1061.6133207 ,   498.03376282,
        1052.78462429,   538.95261181,  1034.14127349,   569.52804409,
        1119.04641764,   430.        ,  1108.44600638,   485.73991069,
        1090.27034243,   536.20812024,  1072.83334199,   570.        ,
        1155.15367753,   430.        ,  1147.42886668,   474.82904626,
        1144.2599185 ,   527.97795652,  1122.4910683 ,   570.        ,
        1191.49520681,   430.        ,  1184.54201236,   462.9817475 ,
        1182.86181513,   517.41295834,  1167.7756722 ,   569.91959376,
        1234.14351636,   430.        ,  1232.98472328,   461.95465618,
        1221.53739016,   504.38567137,  1222.71924764,   566.78354334,
        1270.        ,   430.        ,  1270.        ,   461.91858894,
        1265.44682514,   497.29664512,  1266.17373351,   545.48457533])) = [ -7.17889891e+00   1.86844312e+01   1.59253662e+01  -2.82480136e+01
   1.72099243e+00   1.00910963e+01   1.73840993e+01  -6.38201890e+00
   7.02509861e+01   9.53816459e-01  -1.30409466e+01  -1.25388131e+00
  -1.28067611e+01  -2.11247448e+01  -4.64827745e-01  -7.90034116e-01
   8.59964029e+00  -6.16353368e-02  -1.14379264e+00  -2.31918830e+00
   1.65833342e+00   6.77917222e+00   2.48706148e+00  -3.88767450e+00
   7.15521358e-01   8.13077099e-02   2.23498229e+00  -3.50098536e+00
  -6.40015725e+00  -8.08413376e-01  -7.63517473e-01  -2.94829134e+00
  -4.49459952e+00  -3.51219600e-01  -4.31017693e+00  -2.05037907e+01
   9.87908286e+00  -3.29019496e+01   9.59904570e+01  -1.41043629e+02
  -1.88637700e+00   2.34213748e+00  -4.04050652e+00  -1.46045432e-01
   1.15083291e+01  -1.20059512e+01   2.95523005e+01  -3.04729035e+01
   2.55343387e+00   1.03194004e+01  -8.65550630e-01   2.33898314e+00
  -1.21193237e+00   4.88258805e+00   9.78612922e+00  -1.25331313e+01
   6.98349072e-01   3.66623313e+01  -2.90277916e+00  -1.01339440e+00
   6.80897479e-01   4.66640996e+00  -4.83933279e+00   7.19233820e-01
  -9.91815032e-01   7.21063342e+01  -1.43026757e+00  -5.09459363e+00
  -6.17525284e+00  -2.35523042e+00  -8.08432494e-01  -9.16954258e+00
  -1.26880727e+00   6.99472463e+01   3.61604725e+00  -6.65370421e-01
  -1.03621688e+00   2.55480556e+00   3.15200555e+00   1.78013317e+00
   2.19058135e-01   6.24654071e+01   2.68537319e-01   4.36234364e+00
   4.04023888e+00  -4.02319371e+00  -5.45965662e-01  -5.13833984e-01
  -1.18352214e+01   5.19385519e+01   7.90913662e-02   7.03051466e+00
   5.41009507e+00   1.24534789e+01   3.97352038e+00  -1.83034915e+00][0m
   10    18    -5.358387E+04     2.445741E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  36654060.7
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 275.834103107 s[0m
[1;37;32mScaled j(array([  1.59974700e-10,  -8.25073343e-11,   1.06283852e+01,
         2.10000000e+01,   9.35729645e+00,  -2.80513390e-11,
         1.03435537e+01,   2.10000000e+01,  -5.78102011e-11,
        -2.79693602e-10,   7.57915172e+00,   2.10000000e+01,
         5.29406681e+00,   5.35856901e+00,   3.65007005e+00,
         2.10000000e+01,  -1.34390277e-11,   9.35713014e-01,
         1.77574202e+01,   2.10000000e+01,   2.94274167e+00,
         4.89727664e-01,   3.61648489e-11,   2.10000000e+01,
         1.18374649e+01,  -1.90821581e-10,   4.46532056e+00,
         2.10000000e+01,   2.10000000e+01,   2.10000000e+01,
         8.43428471e+00,   8.63195213e+00,   1.01954341e+03,
         4.78672489e+02,   9.99662219e+02,   5.16907416e+02,
         9.84645553e+02,   5.43581007e+02,   9.70000000e+02,
         5.70000000e+02,   1.04527865e+03,   4.62220630e+02,
         1.03282998e+03,   5.14589472e+02,   1.01472804e+03,
         5.43597554e+02,   1.00000530e+03,   5.70000000e+02,
         1.06031614e+03,   4.30000000e+02,   1.06852533e+03,
         5.00327217e+02,   1.05583407e+03,   5.36930514e+02,
         1.03019828e+03,   5.70000000e+02,   1.12534442e+03,
         4.30000000e+02,   1.12207316e+03,   4.89236759e+02,
         1.08608500e+03,   5.28776819e+02,   1.06837646e+03,
         5.70000000e+02,   1.16572068e+03,   4.30000000e+02,
         1.14818853e+03,   4.66204368e+02,   1.15497009e+03,
         5.31910592e+02,   1.11348474e+03,   5.70000000e+02,
         1.19729413e+03,   4.30000000e+02,   1.17917599e+03,
         4.61238670e+02,   1.18290529e+03,   5.15582071e+02,
         1.15792378e+03,   5.68546920e+02,   1.23611541e+03,
         4.30000000e+02,   1.23159753e+03,   4.59916959e+02,
         1.21249032e+03,   5.04947673e+02,   1.21976634e+03,
         5.66626398e+02,   1.27000000e+03,   4.30000000e+02,
         1.27000000e+03,   4.60057662e+02,   1.25013443e+03,
         4.88202728e+02,   1.25358377e+03,   5.31723445e+02])) = -48129.8289726[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40913804.7867
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 277.415288925 s[0m
[1;37;32mScaled j(array([    1.70851885,     4.36965356,    14.03273613,    21.        ,
           3.22872777,     4.21555416,    16.00310345,    20.99275512,
           2.74130625,     3.91459885,     5.75893254,    20.50642478,
           2.43602144,     3.39446588,     6.20399734,    20.22560281,
           4.35085454,     4.38005777,     9.39006848,    16.53229271,
           7.27517431,     5.83503552,     8.28161972,    14.6836416 ,
          15.91981792,     8.68841461,     9.23703664,    14.72151295,
          21.        ,    21.        ,    12.96094043,    10.19448042,
        1003.58376882,   469.817647  ,   993.75750923,   511.05341577,
         981.94972608,   542.02479151,   970.        ,   570.        ,
        1033.76107024,   455.79748784,  1026.69990653,   506.99330231,
        1013.48577308,   540.72124664,  1000.49489777,   569.91176032,
        1064.35922993,   430.        ,  1062.42896695,   498.30440011,
        1053.14447188,   538.71399575,  1033.67598398,   569.58373688,
        1119.78960873,   430.        ,  1110.05406816,   486.15255353,
        1089.77645468,   535.33119536,  1072.30741134,   570.        ,
        1156.40062862,   430.        ,  1147.51851044,   473.81129779,
        1145.5237635 ,   528.44202416,  1121.42828406,   570.        ,
        1192.17950441,   430.        ,  1183.90879871,   462.77605694,
        1182.86694579,   517.19690593,  1166.61310682,   569.75761242,
        1234.37620865,   430.        ,  1232.82102852,   461.71419928,
        1220.46979736,   504.45198999,  1222.3707918 ,   566.76499949,
        1270.        ,   430.        ,  1270.        ,   461.69899171,
        1263.63989789,   496.22352446,  1264.68806488,   543.86070382])) = -53723.2270967[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.4661471844 s[0m
[1;37;32mScaled dj(array([    1.70851885,     4.36965356,    14.03273613,    21.        ,
           3.22872777,     4.21555416,    16.00310345,    20.99275512,
           2.74130625,     3.91459885,     5.75893254,    20.50642478,
           2.43602144,     3.39446588,     6.20399734,    20.22560281,
           4.35085454,     4.38005777,     9.39006848,    16.53229271,
           7.27517431,     5.83503552,     8.28161972,    14.6836416 ,
          15.91981792,     8.68841461,     9.23703664,    14.72151295,
          21.        ,    21.        ,    12.96094043,    10.19448042,
        1003.58376882,   469.817647  ,   993.75750923,   511.05341577,
         981.94972608,   542.02479151,   970.        ,   570.        ,
        1033.76107024,   455.79748784,  1026.69990653,   506.99330231,
        1013.48577308,   540.72124664,  1000.49489777,   569.91176032,
        1064.35922993,   430.        ,  1062.42896695,   498.30440011,
        1053.14447188,   538.71399575,  1033.67598398,   569.58373688,
        1119.78960873,   430.        ,  1110.05406816,   486.15255353,
        1089.77645468,   535.33119536,  1072.30741134,   570.        ,
        1156.40062862,   430.        ,  1147.51851044,   473.81129779,
        1145.5237635 ,   528.44202416,  1121.42828406,   570.        ,
        1192.17950441,   430.        ,  1183.90879871,   462.77605694,
        1182.86694579,   517.19690593,  1166.61310682,   569.75761242,
        1234.37620865,   430.        ,  1232.82102852,   461.71419928,
        1220.46979736,   504.45198999,  1222.3707918 ,   566.76499949,
        1270.        ,   430.        ,  1270.        ,   461.69899171,
        1263.63989789,   496.22352446,  1264.68806488,   543.86070382])) = [ -3.02307203e+01   1.13518268e+01   1.60296339e+01  -2.85792389e+01
   4.21499188e+01  -1.69444338e+00   1.67292652e+01  -6.55185589e+00
   5.07814303e+01  -1.59344393e+01  -1.06549932e+01  -1.34985086e+00
  -2.39287265e+00  -7.62279476e+00  -2.49659972e+00  -6.70087100e-01
   2.43955982e+00  -6.15931124e+00   3.05821005e+00  -1.98020381e+00
   1.68567318e-01   1.75230990e+00  -3.28403560e+00  -2.47763687e+00
   6.79699436e-01  -2.27252959e+00  -6.09099700e-01  -2.44734011e+00
  -6.35761009e+00  -6.28942845e-01  -2.40793651e+00  -3.65681485e+00
  -3.63535699e+00   2.50629282e-01  -3.64220740e+00  -1.71092228e+01
   9.28328212e+00  -3.84507278e+01   9.37912989e+01  -1.41347343e+02
  -1.24940468e+00   3.46735760e+00  -6.30841469e+00   4.16201636e+00
   9.01050939e+00  -5.41101838e+00   2.99022107e+01  -3.24021069e+01
   2.96769589e+00   7.93649041e+00  -1.16974726e+00  -2.90442372e+00
  -1.77750883e-02   1.55055170e+00   1.29082780e+01  -1.18753046e+01
   9.27415270e-01   4.19270389e+01  -3.21990439e+00  -4.41376020e+00
   1.11008356e+00   1.09211963e+01  -4.84742284e+00  -4.17674183e-01
  -1.27744426e+00   6.61952851e+01  -5.46793639e-01  -3.00906468e+00
  -3.12893486e+00  -9.38379340e+00   2.45622268e+00  -9.35512197e+00
  -1.39322106e+00   6.90269458e+01   3.70821340e+00  -3.50240991e-01
  -1.19580424e+00   1.02675024e+00   1.89413190e+00   3.22889675e+00
   3.03449584e-01   6.36420006e+01   2.72277291e-01   5.77950578e+00
   4.69525286e-01  -1.95594154e+00  -2.81409819e+00   1.30498833e+00
  -1.22999031e+01   5.24497480e+01   1.15759265e+00   9.34189002e+00
   6.10402308e+00   6.55465023e+00   4.07299791e+00  -2.54749499e+00][0m
   11    20    -5.372323E+04     2.430407E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  37556346.4087
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 270.314602137 s[0m
[1;37;32mScaled j(array([  6.55254267e+00,   2.98644952e+00,   1.02202969e+01,
         2.10000000e+01,  -1.47490908e-11,   7.83948720e+00,
         7.11767976e+00,   2.10000000e+01,  -4.25290914e-11,
        -2.70103939e-10,   9.88676874e+00,   2.10000000e+01,
         3.87988067e-01,   3.12665850e+00,   2.43160228e+00,
         2.09436300e+01,  -3.71178643e-11,   4.70231402e+00,
         1.74810766e+01,   2.10000000e+01,   2.59777895e+00,
         9.53316459e-01,  -1.36068934e-12,   2.10000000e+01,
         1.06352594e+01,   7.17288397e-01,   5.66797291e+00,
         2.10000000e+01,   2.10000000e+01,   2.10000000e+01,
         1.00551560e+01,   1.38435486e+01,   1.02154862e+03,
         4.81884651e+02,   9.99731404e+02,   5.17118988e+02,
         9.84714590e+02,   5.43659935e+02,   9.70000000e+02,
         5.70000000e+02,   1.04452416e+03,   4.59753850e+02,
         1.03519200e+03,   5.12593833e+02,   1.01477951e+03,
         5.43673654e+02,   1.00000414e+03,   5.70000000e+02,
         1.06031937e+03,   4.30000000e+02,   1.06799383e+03,
         4.93043575e+02,   1.05897855e+03,   5.33833397e+02,
         1.03015825e+03,   5.70000000e+02,   1.12153826e+03,
         4.30000000e+02,   1.12423013e+03,   4.90789846e+02,
         1.08912939e+03,   5.18199133e+02,   1.07297637e+03,
         5.70000000e+02,   1.16667080e+03,   4.30000000e+02,
         1.14833098e+03,   4.64453738e+02,   1.15674621e+03,
         5.35287877e+02,   1.11188752e+03,   5.70000000e+02,
         1.19948392e+03,   4.30000000e+02,   1.17948862e+03,
         4.60903352e+02,   1.18293787e+03,   5.13911711e+02,
         1.16109520e+03,   5.70000000e+02,   1.23564137e+03,
         4.30000000e+02,   1.22608786e+03,   4.59615979e+02,
         1.21410806e+03,   5.08724118e+02,   1.22136444e+03,
         5.66728056e+02,   1.27000000e+03,   4.30000000e+02,
         1.26926829e+03,   4.60045531e+02,   1.24369618e+03,
         4.87946861e+02,   1.24652560e+03,   5.37153733e+02])) = -49314.6051205[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41035037.4983
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 274.363759041 s[0m
[1;37;32mScaled j(array([    2.36272822,     4.18284501,    13.51784735,    21.        ,
           2.79267212,     4.70498424,    14.80308304,    20.99373358,
           2.37107928,     3.38591291,     6.31641723,    20.57308455,
           2.15942441,     3.35829717,     5.69451673,    20.32257593,
           3.76325011,     4.42358007,    10.48279914,    17.13567867,
           6.64346894,     5.17573522,     7.16314602,    15.53669704,
          15.20611216,     7.6118746 ,     8.75501693,    15.56945368,
          21.        ,    21.        ,    12.56849987,    10.68730513,
        1006.0100106 ,   471.44735551,   994.56431326,   511.87260132,
         982.32313468,   542.24562579,   970.        ,   570.        ,
        1035.21467874,   456.33181408,  1027.84680533,   507.74968167,
        1013.66049827,   541.11998389,  1000.42861897,   569.92367752,
        1063.81362661,   430.        ,  1063.18052871,   497.59389968,
        1053.93239271,   538.05484679,  1033.20089675,   569.63995528,
        1120.02577335,   430.        ,  1111.96861576,   486.77884277,
        1089.68906571,   533.01742561,  1072.39775693,   570.        ,
        1157.78766668,   430.        ,  1147.62823869,   472.54751302,
        1147.03941025,   529.36659046,  1120.13975664,   570.        ,
        1193.16600251,   430.        ,  1183.31183173,   462.52313884,
        1182.87652407,   516.75322407,  1165.86788604,   569.79034806,
        1234.54707554,   430.        ,  1231.91168072,   461.43082431,
        1219.6106136 ,   505.02896197,  1222.2348795 ,   566.76001015,
        1270.        ,   430.        ,  1269.90117901,   461.47568366,
        1260.9464001 ,   495.10572008,  1262.23513388,   542.95489429])) = -53882.4157258[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.9752848148 s[0m
[1;37;32mScaled dj(array([    2.36272822,     4.18284501,    13.51784735,    21.        ,
           2.79267212,     4.70498424,    14.80308304,    20.99373358,
           2.37107928,     3.38591291,     6.31641723,    20.57308455,
           2.15942441,     3.35829717,     5.69451673,    20.32257593,
           3.76325011,     4.42358007,    10.48279914,    17.13567867,
           6.64346894,     5.17573522,     7.16314602,    15.53669704,
          15.20611216,     7.6118746 ,     8.75501693,    15.56945368,
          21.        ,    21.        ,    12.56849987,    10.68730513,
        1006.0100106 ,   471.44735551,   994.56431326,   511.87260132,
         982.32313468,   542.24562579,   970.        ,   570.        ,
        1035.21467874,   456.33181408,  1027.84680533,   507.74968167,
        1013.66049827,   541.11998389,  1000.42861897,   569.92367752,
        1063.81362661,   430.        ,  1063.18052871,   497.59389968,
        1053.93239271,   538.05484679,  1033.20089675,   569.63995528,
        1120.02577335,   430.        ,  1111.96861576,   486.77884277,
        1089.68906571,   533.01742561,  1072.39775693,   570.        ,
        1157.78766668,   430.        ,  1147.62823869,   472.54751302,
        1147.03941025,   529.36659046,  1120.13975664,   570.        ,
        1193.16600251,   430.        ,  1183.31183173,   462.52313884,
        1182.87652407,   516.75322407,  1165.86788604,   569.79034806,
        1234.54707554,   430.        ,  1231.91168072,   461.43082431,
        1219.6106136 ,   505.02896197,  1222.2348795 ,   566.76001015,
        1270.        ,   430.        ,  1269.90117901,   461.47568366,
        1260.9464001 ,   495.10572008,  1262.23513388,   542.95489429])) = [  3.90009383e+00   5.13300054e+00   1.59957971e+01  -2.88907140e+01
   2.12636021e+01   1.22263380e+01   1.47690218e+01  -6.63312143e+00
   3.17312745e+01  -2.48001746e+01  -4.31326124e+00  -1.49813708e+00
  -2.00338427e+01  -1.26287885e+01  -4.76009316e+00  -4.01526726e-01
  -8.81186727e+00  -1.64723622e+00   5.26104999e+00  -1.61954332e+00
  -2.54811548e+00  -3.86876047e+00  -1.02810575e+01  -1.35424984e+00
   5.27100058e-01  -6.30177325e+00  -4.33772015e+00  -1.53584376e+00
  -6.47859108e+00  -4.79949611e-01  -4.66668102e+00  -2.87530993e+00
  -5.08347217e+00   7.03665877e-02  -5.25911246e+00  -1.49438031e+01
   6.78361184e+00  -4.28180888e+01   9.19408342e+01  -1.41746712e+02
  -7.84863774e-01   8.59168442e-02  -3.71562545e+00   7.67347190e+00
   4.94704554e+00   3.62906297e+00   3.11227199e+01  -3.45669165e+01
   2.69541444e+00   7.87017024e+00  -2.81148060e-01   1.45503769e+00
   3.18072820e+00  -4.62630040e+00   1.03476749e+01  -1.04428479e+01
   6.50893319e-01   3.91207485e+01  -3.77085402e+00  -6.50927960e-01
  -3.39385321e-01   8.65889382e+00  -7.49792863e-01  -3.50725153e+00
   3.81513110e-01   6.14132047e+01   7.60090665e-01  -1.19565171e+01
  -6.67999397e+00  -1.07619006e-01  -2.38305790e-01  -7.11631324e+00
  -3.55898415e-01   6.91670289e+01   2.89765121e+00   1.72864106e+00
  -9.10417695e-02  -2.67868157e+00   5.62037987e+00   1.65236329e+00
   9.84880711e-01   6.53353184e+01   4.34103984e-01   6.07192292e+00
   6.98378614e-01   4.56296142e+00  -4.11974885e+00   3.23484231e+00
  -1.30891526e+01   5.29070986e+01   3.22668300e+00   9.31160508e+00
   5.28952802e+00   1.02928523e+01   3.77925686e+00  -4.21272962e+00][0m
   12    22    -5.388242E+04     2.365597E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40136601.7383
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 273.020983934 s[0m
[1;37;32mScaled j(array([ -5.11986009e-11,   9.57881463e+00,   8.50430004e+00,
         2.10000000e+01,  -5.77982107e-11,   3.13018800e+00,
         5.91544535e+00,   2.10000000e+01,  -1.30904176e-11,
         2.29428460e+00,   9.83581083e+00,   2.10000000e+01,
         8.43240211e+00,   4.49352316e+00,   7.13202447e+00,
         2.10000000e+01,   8.24413644e+00,   8.51379563e+00,
         1.68867810e+01,   2.10000000e+01,   4.08195886e+00,
         2.60104138e+00,   1.16722650e+01,   2.10000000e+01,
         9.55306718e+00,   5.75419657e+00,   8.57386017e+00,
         2.10000000e+01,   2.10000000e+01,   2.10000000e+01,
         1.42555434e+01,   1.66232657e+01,   1.02339503e+03,
         4.82510232e+02,   9.99781666e+02,   5.17320408e+02,
         9.84964976e+02,   5.43817927e+02,   9.70000000e+02,
         5.70000000e+02,   1.04621975e+03,   4.61068208e+02,
         1.03871018e+03,   5.10412531e+02,   1.01500674e+03,
         5.43623477e+02,   1.00000311e+03,   5.70000000e+02,
         1.05977094e+03,   4.30000000e+02,   1.06729194e+03,
         4.89294821e+02,   1.05663100e+03,   5.36215245e+02,
         1.03012160e+03,   5.70000000e+02,   1.12103923e+03,
         4.30000000e+02,   1.12635971e+03,   4.92786835e+02,
         1.08930833e+03,   5.13153038e+02,   1.07260636e+03,
         5.70000000e+02,   1.16706494e+03,   4.30000000e+02,
         1.14878048e+03,   4.65554426e+02,   1.15806911e+03,
         5.34016187e+02,   1.10944814e+03,   5.70000000e+02,
         1.20094773e+03,   4.30000000e+02,   1.17923812e+03,
         4.60560042e+02,   1.18489596e+03,   5.17343314e+02,
         1.15752180e+03,   5.70000000e+02,   1.23523953e+03,
         4.30000000e+02,   1.22133941e+03,   4.58977563e+02,
         1.21338539e+03,   5.04814358e+02,   1.22178173e+03,
         5.66022208e+02,   1.27000000e+03,   4.30000000e+02,
         1.26714829e+03,   4.60025794e+02,   1.24125896e+03,
         4.84520280e+02,   1.24377712e+03,   5.38568836e+02])) = -52702.6948806[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41199263.3236
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.166687965 s[0m
[1;37;32mScaled j(array([    1.70728857,     5.67973001,    12.12704935,    21.        ,
           2.0179626 ,     4.2681232 ,    12.33758147,    20.99547193,
           1.71332298,     3.08308651,     7.29272508,    20.6915143 ,
           3.89959844,     3.67321791,     6.09329284,    20.51049877,
           5.00628371,     5.55823849,    12.25931478,    18.20767222,
           5.93288562,     4.46149462,     8.41401157,    17.05226084,
          13.6379124 ,     7.0965399 ,     8.7047626 ,    17.07593053,
          21.        ,    21.        ,    13.03649921,    12.33398794,
        1010.8327536 ,   474.51628557,   996.01164843,   513.38386635,
         983.05600251,   542.68179466,   970.        ,   570.        ,
        1038.26757268,   457.64572741,  1030.86039303,   508.48837739,
        1014.03395778,   541.81447273,  1000.31058064,   569.94484999,
        1062.69215334,   430.        ,  1064.32106769,   495.29166921,
        1054.68100693,   537.54452672,  1032.34667503,   569.73983455,
        1120.3069155 ,   430.        ,  1115.96081995,   488.44550764,
        1089.5834465 ,   527.50688605,  1072.45562511,   570.        ,
        1160.36125567,   430.        ,  1147.94788059,   470.60757501,
        1150.09913826,   530.65642562,  1117.1738166 ,   570.        ,
        1195.32471709,   430.        ,  1182.18175133,   461.97856018,
        1183.43673255,   516.91691971,  1163.55261538,   569.84850718,
        1234.73916923,   430.        ,  1228.97884865,   460.7502701 ,
        1217.88368622,   504.96942917,  1222.10917281,   566.55533793,
        1270.        ,   430.        ,  1269.13750656,   461.07347281,
        1255.4849465 ,   492.16923447,  1257.11473463,   541.73816681])) = -54098.0578876[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.4428679943 s[0m
[1;37;32mScaled dj(array([    1.70728857,     5.67973001,    12.12704935,    21.        ,
           2.0179626 ,     4.2681232 ,    12.33758147,    20.99547193,
           1.71332298,     3.08308651,     7.29272508,    20.6915143 ,
           3.89959844,     3.67321791,     6.09329284,    20.51049877,
           5.00628371,     5.55823849,    12.25931478,    18.20767222,
           5.93288562,     4.46149462,     8.41401157,    17.05226084,
          13.6379124 ,     7.0965399 ,     8.7047626 ,    17.07593053,
          21.        ,    21.        ,    13.03649921,    12.33398794,
        1010.8327536 ,   474.51628557,   996.01164843,   513.38386635,
         983.05600251,   542.68179466,   970.        ,   570.        ,
        1038.26757268,   457.64572741,  1030.86039303,   508.48837739,
        1014.03395778,   541.81447273,  1000.31058064,   569.94484999,
        1062.69215334,   430.        ,  1064.32106769,   495.29166921,
        1054.68100693,   537.54452672,  1032.34667503,   569.73983455,
        1120.3069155 ,   430.        ,  1115.96081995,   488.44550764,
        1089.5834465 ,   527.50688605,  1072.45562511,   570.        ,
        1160.36125567,   430.        ,  1147.94788059,   470.60757501,
        1150.09913826,   530.65642562,  1117.1738166 ,   570.        ,
        1195.32471709,   430.        ,  1182.18175133,   461.97856018,
        1183.43673255,   516.91691971,  1163.55261538,   569.84850718,
        1234.73916923,   430.        ,  1228.97884865,   460.7502701 ,
        1217.88368622,   504.96942917,  1222.10917281,   566.55533793,
        1270.        ,   430.        ,  1269.13750656,   461.07347281,
        1255.4849465 ,   492.16923447,  1257.11473463,   541.73816681])) = [ -2.53421046e+01   2.04187317e+01   1.41123732e+01  -2.95682466e+01
  -2.03494951e+01   4.35926026e+00   9.52434786e+00  -6.87808079e+00
  -7.16625510e+00  -2.19443915e+01   1.11908222e+00  -1.81991520e+00
   2.98551391e+01  -1.04749204e+01  -9.79237093e-02  -1.39385470e-01
   4.21340023e+00   1.99807065e+01   6.64022675e+00  -1.24580057e+00
  -7.22743256e+00  -1.02383189e+01  -4.34086684e-01  -3.00174070e-01
  -7.29053824e-01  -7.62268272e+00  -9.84829916e+00   1.21157358e-01
  -5.89626606e+00   9.82467832e-02  -5.31819953e+00   3.65928337e-01
  -3.02555532e+00  -1.75876821e+00  -6.67083152e+00  -1.58179528e+01
   9.67946026e+00  -3.66971465e+01   8.88094430e+01  -1.41952218e+02
  -1.82277944e+00   3.36448943e+00  -4.56236975e+00   8.19550979e+00
   1.82416435e+00   6.67050358e+00   3.54824783e+01  -3.83289938e+01
   2.14963494e+00   5.18790580e+00  -1.52969649e+00  -2.11653365e+00
  -4.62482830e-01  -7.98491734e-01   4.09337094e+00  -7.76643212e+00
  -3.68876153e-02   5.85178967e+01  -6.48164500e+00   5.71800874e+00
   2.31258185e+00   2.17655942e+00   4.48301741e+00  -9.84861055e+00
  -2.16899148e+00   6.82455426e+01   3.54092444e+00  -2.46830445e+01
  -9.63545978e+00  -5.55400147e+00  -4.23812396e-01  -3.01061991e+00
  -1.08169011e+00   5.79099747e+01   2.50047993e+00   9.00461498e+00
   1.14457513e+00  -2.47208613e+00   7.85050916e+00   1.95699562e+00
   2.02097427e+00   6.05246315e+01  -1.14665137e+00   3.85671101e+00
  -1.40015990e+00   9.20571058e+00  -2.40216082e+00  -9.72783810e-01
  -1.24241339e+01   5.18721174e+01   5.38644673e+00   4.36343535e+00
   7.13436053e+00   1.01161145e+00   4.29805368e+00  -3.59150913e-02][0m
   13    24    -5.409806E+04     2.390801E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  39663876.2803
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 273.046066046 s[0m
[1;37;32mScaled j(array([  5.58481886e+00,   6.44407600e+00,   4.48933844e+00,
         2.10000000e+01,   3.83275343e+00,   1.21131549e-10,
         3.02394341e+00,   2.10000000e+01,   1.35267398e+00,
         1.59402410e+00,   1.00980533e+01,   2.10000000e+01,
         7.72715225e-14,   7.35015154e+00,   1.06131048e+01,
         2.10000000e+01,   8.03324308e+00,   6.93321099e-01,
         1.74810840e+01,   2.10000000e+01,   5.04544630e+00,
         4.27274717e+00,   1.74052033e+01,   2.10000000e+01,
         8.68838645e+00,   1.32397505e+01,   1.12573353e+01,
         1.95207242e+01,   2.10000000e+01,   2.10000000e+01,
         2.02931501e+01,   1.94947259e+01,   1.02637157e+03,
         4.83557080e+02,   9.99994415e+02,   5.17674328e+02,
         9.84981606e+02,   5.43908539e+02,   9.70000000e+02,
         5.70000000e+02,   1.04780143e+03,   4.60990056e+02,
         1.04305952e+03,   5.09854678e+02,   1.01500928e+03,
         5.43911862e+02,   1.00000164e+03,   5.70000000e+02,
         1.05900655e+03,   4.30000000e+02,   1.06701758e+03,
         4.87483026e+02,   1.05762928e+03,   5.37689752e+02,
         1.03024842e+03,   5.70000000e+02,   1.12086477e+03,
         4.30000000e+02,   1.12938679e+03,   4.93645744e+02,
         1.09014796e+03,   5.09325985e+02,   1.07063021e+03,
         5.70000000e+02,   1.16765518e+03,   4.30000000e+02,
         1.15064501e+03,   4.68940292e+02,   1.15993494e+03,
         5.34182504e+02,   1.10639585e+03,   5.70000000e+02,
         1.20056665e+03,   4.30000000e+02,   1.17958151e+03,
         4.59367886e+02,   1.18714082e+03,   5.20127700e+02,
         1.15285465e+03,   5.70000000e+02,   1.23367968e+03,
         4.30000000e+02,   1.21935294e+03,   4.57864913e+02,
         1.21200257e+03,   4.98511771e+02,   1.22049691e+03,
         5.69388042e+02,   1.27000000e+03,   4.30000000e+02,
         1.26375551e+03,   4.59857186e+02,   1.23938830e+03,
         4.82175169e+02,   1.23863298e+03,   5.39740129e+02])) = -52081.9670537[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41320726.7754
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 271.746984959 s[0m
[1;37;32mScaled j(array([    2.51451436,     5.83885186,    10.53702767,    21.        ,
           2.39576647,     3.37958363,    10.39866462,    20.99641459,
           1.63824293,     2.77309291,     7.87673942,    20.75573498,
           3.0877785 ,     4.43868341,     7.03422909,    20.61240333,
           5.63643731,     4.54545806,    13.34638476,    18.78898012,
           5.74813815,     4.4222011 ,    10.28580141,    17.87410274,
          12.60751813,     8.37543591,     9.2361582 ,    17.58488865,
          21.        ,    21.        ,    14.54719166,    13.8247132 ,
        1014.06763076,   476.39840175,   996.84078235,   514.27705628,
         983.45687534,   542.93717877,   970.        ,   570.        ,
        1040.25233426,   458.34195107,  1033.40001263,   508.77281438,
        1014.23700014,   542.2511081 ,  1000.24626554,   569.95633114,
        1061.92488402,   430.        ,  1064.88242872,   493.66606287,
        1055.29478048,   537.57475971,  1031.90985858,   569.7939959 ,
        1120.42305078,   430.        ,  1118.75584461,   489.52809489,
        1089.70096643,   523.72197896,  1072.07560844,   570.        ,
        1161.87970748,   430.        ,  1148.50936955,   470.26047935,
        1152.14675926,   531.39048604,  1114.93005578,   570.        ,
        1196.41598546,   430.        ,  1181.640432  ,   461.43506907,
        1184.20785056,   517.58534123,  1161.3255079 ,   569.88004502,
        1234.51860426,   430.        ,  1226.97492366,   460.14959533,
        1216.65935222,   503.6250713 ,  1221.77353193,   567.14505134,
        1270.        ,   430.        ,  1268.01707963,   460.82026582,
        1252.13394067,   490.088666  ,  1253.26719649,   541.32221459])) = -54257.5494978[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.9951999187 s[0m
[1;37;32mScaled dj(array([    2.51451436,     5.83885186,    10.53702767,    21.        ,
           2.39576647,     3.37958363,    10.39866462,    20.99641459,
           1.63824293,     2.77309291,     7.87673942,    20.75573498,
           3.0877785 ,     4.43868341,     7.03422909,    20.61240333,
           5.63643731,     4.54545806,    13.34638476,    18.78898012,
           5.74813815,     4.4222011 ,    10.28580141,    17.87410274,
          12.60751813,     8.37543591,     9.2361582 ,    17.58488865,
          21.        ,    21.        ,    14.54719166,    13.8247132 ,
        1014.06763076,   476.39840175,   996.84078235,   514.27705628,
         983.45687534,   542.93717877,   970.        ,   570.        ,
        1040.25233426,   458.34195107,  1033.40001263,   508.77281438,
        1014.23700014,   542.2511081 ,  1000.24626554,   569.95633114,
        1061.92488402,   430.        ,  1064.88242872,   493.66606287,
        1055.29478048,   537.57475971,  1031.90985858,   569.7939959 ,
        1120.42305078,   430.        ,  1118.75584461,   489.52809489,
        1089.70096643,   523.72197896,  1072.07560844,   570.        ,
        1161.87970748,   430.        ,  1148.50936955,   470.26047935,
        1152.14675926,   531.39048604,  1114.93005578,   570.        ,
        1196.41598546,   430.        ,  1181.640432  ,   461.43506907,
        1184.20785056,   517.58534123,  1161.3255079 ,   569.88004502,
        1234.51860426,   430.        ,  1226.97492366,   460.14959533,
        1216.65935222,   503.6250713 ,  1221.77353193,   567.14505134,
        1270.        ,   430.        ,  1268.01707963,   460.82026582,
        1252.13394067,   490.088666  ,  1253.26719649,   541.32221459])) = [  17.54016216   17.35038388   11.50698064  -29.96608388    7.10031126
  -28.63422808    5.00813987   -6.96753556  -12.63490065   -8.82076161
    2.85660306   -1.87743723   11.90532841   11.76822796    8.67491787
    0.36940384    7.77303386    4.14948037    5.99929645   -0.69872227
   -8.42101242   -7.24820959    5.66579495    0.21551374   -1.79749474
   -1.38667614  -11.10284222    0.74313249   -5.71619102    0.49937117
   -2.77274944    2.10648904   -3.11003191   -4.00384371   -9.79903275
  -14.16805234   10.54973433  -31.24544503   87.42847008 -142.47169946
   -1.72455133    0.87391227   -0.53294044    5.47786647    0.6744667
   -0.56401162   38.31802082  -40.12889739    2.19471232    5.49385522
   -1.21348174   -2.08951128   -2.91375365    7.40779307    6.98310507
   -6.77698629    0.15281865   52.53744557   -8.1778368    11.67751357
    7.37991902   -9.74764376   10.68069193  -14.30642871   -1.03627311
   77.75305162    2.76722562  -23.25115338   -8.49827851   -5.84690349
   -3.60023705    1.40856614   -2.08257811   57.3616423     4.19130597
    8.18154678   -4.65763459    6.06431161    6.7638632     2.71791286
    1.83520057   59.40517499   -2.38228264    4.97361937   -4.0923972
   13.33632284    0.26972603   -0.76707024  -11.61394696   53.02962095
    5.18089047    4.77004744    6.97701089   -2.54328216    3.27214401
    0.75539727][0m
   14    26    -5.425755E+04     2.382343E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  39240932.8852
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 271.615957022 s[0m
[1;37;32mScaled j(array([  1.14711457e+00,   1.49824841e+00,   1.17015730e-10,
         2.10000000e+01,   1.65257955e+00,   1.29000366e+01,
         1.82955345e+00,   2.10000000e+01,   2.40341329e+00,
         3.92681467e+00,   1.56031363e+01,   2.10000000e+01,
         2.46967049e+00,   4.68207623e+00,   7.14884032e+00,
         2.10000000e+01,  -6.37685460e-11,   2.39817055e-11,
         1.69798045e+01,   2.10000000e+01,   7.32815553e+00,
         1.73019779e+00,   1.78433228e+01,   1.95021567e+01,
         9.40196811e+00,   2.05715835e+01,   1.48029861e+01,
         1.57655347e+01,   2.10000000e+01,   2.10000000e+01,
         2.10000000e+01,   2.10000000e+01,   1.02752889e+03,
         4.83136045e+02,   9.99997554e+02,   5.17800550e+02,
         9.84988435e+02,   5.43947861e+02,   9.70000000e+02,
         5.70000000e+02,   1.04915635e+03,   4.61563233e+02,
         1.04494451e+03,   5.08595543e+02,   1.01500601e+03,
         5.43949699e+02,   1.00000103e+03,   5.70000000e+02,
         1.05801175e+03,   4.30000000e+02,   1.06832907e+03,
         4.87182879e+02,   1.06093169e+03,   5.34789291e+02,
         1.03016879e+03,   5.70000000e+02,   1.11993814e+03,
         4.30000000e+02,   1.12888550e+03,   4.93161184e+02,
         1.08592850e+03,   5.14735720e+02,   1.06394580e+03,
         5.70000000e+02,   1.16614883e+03,   4.30000000e+02,
         1.15484010e+03,   4.77278797e+02,   1.16267029e+03,
         5.33997352e+02,   1.10639281e+03,   5.70000000e+02,
         1.20159590e+03,   4.30000000e+02,   1.18077486e+03,
         4.57049535e+02,   1.18903756e+03,   5.18504278e+02,
         1.14601461e+03,   5.70000000e+02,   1.23245742e+03,
         4.30000000e+02,   1.21934573e+03,   4.57663461e+02,
         1.20926108e+03,   4.88582848e+02,   1.21695167e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.26228217e+03,   4.59578153e+02,   1.23959624e+03,
         4.81585945e+02,   1.23456369e+03,   5.41936945e+02])) = -51526.6072141[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41444073.4494
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 276.303008795 s[0m
[1;37;32mScaled j(array([    2.2564905 ,     5.01979421,     8.54872508,    21.        ,
           2.25552954,     5.17606191,     8.78170142,    20.99709114,
           1.78262807,     2.99079643,     9.3346852 ,    20.80182699,
           2.97114354,     4.48461084,     7.05585585,    20.68554155,
           4.57286006,     3.68774502,    14.03199915,    19.20619233,
           6.04628225,     3.9142289 ,    11.71188094,    18.18131118,
          12.00264135,    10.676809  ,    10.28660038,    17.24158251,
          21.        ,    21.        ,    15.76481545,    15.17866631,
        1016.60772533,   477.66977297,   997.43645488,   514.94192792,
         983.74587563,   543.12789111,   970.        ,   570.        ,
        1041.93249201,   458.94979646,  1035.57842126,   508.7393639 ,
        1014.38210944,   542.57162658,  1000.19999116,   569.96457131,
        1061.18648841,   430.        ,  1065.53279836,   492.44270733,
        1056.35844637,   537.04915091,  1031.58132542,   569.8328682 ,
        1120.33155029,   430.        ,  1120.66727729,   490.21364695,
        1088.98911374,   522.02630139,  1070.54154026,   570.        ,
        1162.68527707,   430.        ,  1149.70395789,   471.58481287,
        1154.13251457,   531.88239303,  1113.31910551,   570.        ,
        1197.39341872,   430.        ,  1181.47710104,   460.60753318,
        1185.11920173,   517.75874151,  1158.43639179,   569.90268013,
        1234.12966614,   430.        ,  1225.53531946,   459.68047001,
        1215.26332173,   500.78665312,  1220.86366148,   567.6837708 ,
        1270.        ,   430.        ,  1266.93492121,   460.58588321,
        1249.76811746,   488.48423041,  1249.73790611,   541.43821211])) = -54419.5139353[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.7451121807 s[0m
[1;37;32mScaled dj(array([    2.2564905 ,     5.01979421,     8.54872508,    21.        ,
           2.25552954,     5.17606191,     8.78170142,    20.99709114,
           1.78262807,     2.99079643,     9.3346852 ,    20.80182699,
           2.97114354,     4.48461084,     7.05585585,    20.68554155,
           4.57286006,     3.68774502,    14.03199915,    19.20619233,
           6.04628225,     3.9142289 ,    11.71188094,    18.18131118,
          12.00264135,    10.676809  ,    10.28660038,    17.24158251,
          21.        ,    21.        ,    15.76481545,    15.17866631,
        1016.60772533,   477.66977297,   997.43645488,   514.94192792,
         983.74587563,   543.12789111,   970.        ,   570.        ,
        1041.93249201,   458.94979646,  1035.57842126,   508.7393639 ,
        1014.38210944,   542.57162658,  1000.19999116,   569.96457131,
        1061.18648841,   430.        ,  1065.53279836,   492.44270733,
        1056.35844637,   537.04915091,  1031.58132542,   569.8328682 ,
        1120.33155029,   430.        ,  1120.66727729,   490.21364695,
        1088.98911374,   522.02630139,  1070.54154026,   570.        ,
        1162.68527707,   430.        ,  1149.70395789,   471.58481287,
        1154.13251457,   531.88239303,  1113.31910551,   570.        ,
        1197.39341872,   430.        ,  1181.47710104,   460.60753318,
        1185.11920173,   517.75874151,  1158.43639179,   569.90268013,
        1234.12966614,   430.        ,  1225.53531946,   459.68047001,
        1215.26332173,   500.78665312,  1220.86366148,   567.6837708 ,
        1270.        ,   430.        ,  1266.93492121,   460.58588321,
        1249.76811746,   488.48423041,  1249.73790611,   541.43821211])) = [  1.17346744e+01   3.86939846e+00   5.84479082e+00  -3.03329758e+01
  -1.40689181e+00   1.88856434e+01  -1.43837240e+00  -7.25002044e+00
   4.43251231e+00  -1.95203396e+00   8.19764553e+00  -1.99381187e+00
   1.16336178e+01   1.37616042e+01   1.01195897e+01   6.87498239e-01
  -2.02147296e+00  -2.02792680e+01   4.27610722e+00  -8.89790144e-02
  -7.93440568e+00  -1.22299561e+01   5.98343420e+00   1.41855357e-01
  -2.45330411e+00   5.01718039e+00  -9.55928501e+00   7.75154089e-01
  -5.53909185e+00   8.45326360e-01  -7.32033932e-01   3.10349926e+00
  -3.47171740e+00  -9.33094224e-02  -9.46874139e+00  -7.73686564e+00
   9.78107415e+00  -2.58346116e+01   8.60491347e+01  -1.43312648e+02
  -1.98893476e+00   3.08769460e+00  -5.57494809e-01   1.68285431e+00
  -2.52779259e+00   2.61081046e+00   3.83073266e+01  -4.13734263e+01
   2.11756379e+00   6.06602050e+00   1.00162777e-01  -5.79045143e+00
   5.39626221e-02  -6.42143338e+00   9.15695390e+00  -7.96522994e+00
  -4.33497734e-01   5.38802977e+01  -8.17406013e+00   7.36809069e+00
   4.45572276e+00  -9.37435509e+00   1.41552946e+01  -1.43524340e+01
  -8.03825661e-01   7.21692985e+01   3.71333362e+00  -1.12027063e+01
  -6.19308638e+00  -1.10149282e+01  -2.25534822e+00  -2.90393718e-01
  -6.27435245e-01   6.33295603e+01   5.30957037e+00  -9.90499020e-01
  -6.17743890e+00   1.38332275e+01  -1.07976512e+00   7.99899320e+00
   1.66208827e+00   5.89931480e+01  -3.31318208e+00   1.06643334e+01
  -1.28746307e+00  -3.01370699e+00  -3.97407070e-01  -5.79798909e-01
  -1.06453359e+01   5.42061143e+01   4.74386458e+00   4.53459330e+00
   1.09680139e+01  -6.47133665e+00   2.66135202e+00   4.09580653e+00][0m
   15    28    -5.441951E+04     2.356170E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  39838333.9409
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 268.714426041 s[0m
[1;37;32mScaled j(array([  3.70787314e+00,   5.14964367e+00,   4.32653025e-10,
         2.10000000e+01,   3.70378597e+00,   2.47530963e+00,
         4.12277875e+00,   2.10000000e+01,   7.20143944e-11,
         1.96936075e+00,   1.09710567e+01,   2.10000000e+01,
         5.28411893e-01,   5.22071275e-11,   3.07755147e+00,
         2.06758907e+01,   4.48396393e+00,   1.47379247e+01,
         1.40782439e+01,   2.10000000e+01,   1.17797974e+01,
         1.20050620e+01,   9.41983950e+00,   2.10000000e+01,
         1.16344963e+01,   1.59544292e+01,   1.99439066e+01,
         1.71414547e+01,   2.10000000e+01,   2.06262862e+01,
         2.02640744e+01,   1.74382113e+01,   1.02784844e+03,
         4.81819811e+02,   1.00113892e+03,   5.17123202e+02,
         9.84992373e+02,   5.43971289e+02,   9.70000000e+02,
         5.70000000e+02,   1.04892001e+03,   4.59797460e+02,
         1.04321137e+03,   5.08249445e+02,   1.01500307e+03,
         5.43918308e+02,   1.00000068e+03,   5.70000000e+02,
         1.05888019e+03,   4.30000000e+02,   1.07050196e+03,
         4.95120979e+02,   1.05848876e+03,   5.37923080e+02,
         1.03003136e+03,   5.70000000e+02,   1.12125835e+03,
         4.30000000e+02,   1.12708195e+03,   4.91530839e+02,
         1.08510935e+03,   5.22841018e+02,   1.06106207e+03,
         5.70000000e+02,   1.16586631e+03,   4.30000000e+02,
         1.15642016e+03,   4.81159987e+02,   1.16583221e+03,
         5.36839016e+02,   1.10922084e+03,   5.70000000e+02,
         1.20137022e+03,   4.30000000e+02,   1.18004329e+03,
         4.57070638e+02,   1.18743353e+03,   5.11316372e+02,
         1.14753305e+03,   5.70000000e+02,   1.23381290e+03,
         4.30000000e+02,   1.22139962e+03,   4.57651601e+02,
         1.20975153e+03,   4.89185722e+02,   1.21624845e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25944873e+03,   4.59101825e+02,   1.23981206e+03,
         4.82379534e+02,   1.23566544e+03,   5.37317467e+02])) = -52311.0444658[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41558222.7924
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 232.675995111 s[0m
[1;37;32mScaled j(array([    2.55162233,     5.04619849,     6.81038206,    21.        ,
           2.55002567,     4.62687664,     7.83433142,    20.99768265,
           1.42013904,     2.78309229,     9.66743365,    20.84212454,
           2.47442556,     3.57268632,     6.24688637,    20.6835791 ,
           4.55478345,     5.93474707,    14.04140281,    19.57095468,
           7.21216559,     5.55946173,    11.2458051 ,    18.75447829,
          11.92778078,    11.74998824,    12.25036816,    17.22122199,
          21.        ,    20.92400706,    16.67971858,    15.63813415,
        1018.89347139,   478.5136637 ,   998.18933412,   515.3854798 ,
         983.9993451 ,   543.29939203,   970.        ,   570.        ,
        1043.35337189,   459.12216478,  1037.13054512,   508.63974121,
        1014.50837844,   542.84546791,  1000.15946278,   569.97177557,
        1060.71751323,   430.        ,  1066.54325454,   492.98732125,
        1056.79163528,   537.22686018,  1031.26614743,   569.86685366,
        1120.52001022,   430.        ,  1121.97167061,   490.48149166,
        1088.20018215,   522.1919702 ,  1068.61393482,   570.        ,
        1163.33212436,   430.        ,  1151.06966609,   473.53187955,
        1156.51159266,   532.89029893,  1112.48574342,   570.        ,
        1198.20208354,   430.        ,  1181.18554262,   459.88832221,
        1185.58980886,   516.44871607,  1156.21924807,   569.92246967,
        1234.06525255,   430.        ,  1224.69434402,   459.26790913,
        1214.14252449,   498.42765829,  1219.92518027,   568.15476511,
        1270.        ,   430.        ,  1265.41264035,   460.28410695,
        1247.74360102,   487.24286914,  1246.87633564,   540.60027797])) = -54569.4015125[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.665569067 s[0m
[1;37;32mScaled dj(array([    2.55162233,     5.04619849,     6.81038206,    21.        ,
           2.55002567,     4.62687664,     7.83433142,    20.99768265,
           1.42013904,     2.78309229,     9.66743365,    20.84212454,
           2.47442556,     3.57268632,     6.24688637,    20.6835791 ,
           4.55478345,     5.93474707,    14.04140281,    19.57095468,
           7.21216559,     5.55946173,    11.2458051 ,    18.75447829,
          11.92778078,    11.74998824,    12.25036816,    17.22122199,
          21.        ,    20.92400706,    16.67971858,    15.63813415,
        1018.89347139,   478.5136637 ,   998.18933412,   515.3854798 ,
         983.9993451 ,   543.29939203,   970.        ,   570.        ,
        1043.35337189,   459.12216478,  1037.13054512,   508.63974121,
        1014.50837844,   542.84546791,  1000.15946278,   569.97177557,
        1060.71751323,   430.        ,  1066.54325454,   492.98732125,
        1056.79163528,   537.22686018,  1031.26614743,   569.86685366,
        1120.52001022,   430.        ,  1121.97167061,   490.48149166,
        1088.20018215,   522.1919702 ,  1068.61393482,   570.        ,
        1163.33212436,   430.        ,  1151.06966609,   473.53187955,
        1156.51159266,   532.89029893,  1112.48574342,   570.        ,
        1198.20208354,   430.        ,  1181.18554262,   459.88832221,
        1185.58980886,   516.44871607,  1156.21924807,   569.92246967,
        1234.06525255,   430.        ,  1224.69434402,   459.26790913,
        1214.14252449,   498.42765829,  1219.92518027,   568.15476511,
        1270.        ,   430.        ,  1265.41264035,   460.28410695,
        1247.74360102,   487.24286914,  1246.87633564,   540.60027797])) = [  1.84338326e+01   5.43589064e+00  -4.18889487e+00  -3.06329365e+01
   2.09587794e+01   9.48291156e+00  -5.23285869e+00  -7.54376008e+00
  -3.04897180e+01  -1.71012165e+01   7.25927078e+00  -1.78096469e+00
  -1.20107685e+01  -2.57343965e+00   3.72619197e+00   7.14996732e-01
  -8.96643562e+00   2.48770698e+01   2.09095922e+00   1.92414491e-01
  -4.38814421e+00   1.06893235e+01   4.27732109e+00   4.97524334e-01
  -2.62247080e+00   6.63086254e+00  -1.05455981e+00   9.10075088e-01
  -5.37032586e+00   8.05660217e-01   1.03996917e+00   3.55743025e+00
  -4.67711391e+00  -5.35505890e-01  -1.13509326e+01  -3.79768866e+00
   6.12223975e+00  -2.01112634e+01   8.56132834e+01  -1.44517958e+02
  -1.74060764e-01  -4.54346997e-01   3.13968236e-02  -1.59095853e+00
   3.96970650e-01   1.34121298e+00   3.84636601e+01  -4.11547777e+01
   1.09681243e+00   6.26407092e+00  -1.57917412e+00  -2.63165038e+00
  -1.19529283e-01  -6.54517138e+00   1.02750311e+01  -1.08045666e+01
   1.36921494e-02   4.91564795e+01  -5.89421983e+00   1.79916107e+00
   3.43616325e+00  -8.74561510e+00   1.28713978e+01  -8.65977657e+00
   6.16439800e-01   7.46629093e+01  -2.05531691e+00  -8.31641726e+00
  -6.88955459e+00  -1.38445243e+01  -4.18842767e+00  -2.81898294e+00
  -2.69731644e-01   6.98017931e+01   6.24790494e+00   5.67275313e+00
   5.60143707e-01   2.47784237e-01  -5.13889825e+00   1.40010771e+01
   1.24270281e+00   5.67136649e+01  -4.57339842e+00   1.24037066e+01
  -1.00321921e+00  -1.67125833e+01  -1.19685489e-01  -3.85616145e+00
  -9.17869113e+00   5.44898882e+01   3.94708226e+00   6.23047308e+00
   8.06959949e+00   2.30097829e+00   3.04417654e+00  -3.45394430e+00][0m
   16    30    -5.456940E+04     2.395811E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40688081.0293
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.664248943 s[0m
[1;37;32mScaled j(array([  2.02715899e+00,   1.67370996e+00,   4.31318605e+00,
         2.10000000e+01,   4.41424675e-13,   2.04328031e+00,
         7.82672857e+00,   2.10000000e+01,   3.26321613e+00,
         4.82715150e+00,   7.60317898e+00,   2.10000000e+01,
         2.39700377e+00,   5.54603582e+00,   3.74279336e-01,
         2.02176336e+01,   8.52717842e+00,   6.76293830e+00,
         1.63807799e+01,   2.10000000e+01,   1.65397783e+01,
         4.25305892e+00,   7.23215680e+00,   2.10000000e+01,
         1.41250338e+01,   8.43389941e+00,   2.10000000e+01,
         1.79477806e+01,   2.10000000e+01,   2.01652371e+01,
         1.82926611e+01,   1.43191557e+01,   1.02875165e+03,
         4.81990598e+02,   1.00540706e+03,   5.14689729e+02,
         9.84095970e+02,   5.43516794e+02,   9.70000000e+02,
         5.70000000e+02,   1.04747790e+03,   4.57283056e+02,
         1.04292365e+03,   5.10136484e+02,   1.01497181e+03,
         5.43972096e+02,   1.00000043e+03,   5.70000000e+02,
         1.06073887e+03,   4.30000000e+02,   1.07281492e+03,
         5.00339108e+02,   1.05643355e+03,   5.39305010e+02,
         1.03002030e+03,   5.70000000e+02,   1.12090039e+03,
         4.30000000e+02,   1.12783346e+03,   4.92679203e+02,
         1.08521801e+03,   5.29182263e+02,   1.06074334e+03,
         5.70000000e+02,   1.16398189e+03,   4.30000000e+02,
         1.15780712e+03,   4.84135181e+02,   1.16442733e+03,
         5.39416042e+02,   1.11338420e+03,   5.70000000e+02,
         1.20117055e+03,   4.30000000e+02,   1.17846123e+03,
         4.56683416e+02,   1.18316760e+03,   5.11255698e+02,
         1.15367555e+03,   5.70000000e+02,   1.23625599e+03,
         4.30000000e+02,   1.22206393e+03,   4.56965362e+02,
         1.21386748e+03,   5.03295953e+02,   1.21788538e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25698896e+03,   4.58377894e+02,   1.23902063e+03,
         4.82563044e+02,   1.23405504e+03,   5.38143181e+02])) = -53426.8330375[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41710493.968
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 232.315796852 s[0m
[1;37;32mScaled j(array([    2.4129998 ,     4.15480558,     6.15034043,    21.        ,
           1.87602047,     3.94399828,     7.83232188,    20.99829515,
           1.90728846,     3.32336392,     9.12182409,    20.88385309,
           2.45396196,     4.09426845,     4.69467939,    20.5604236 ,
           5.60473949,     6.15364887,    14.65973083,    19.94867008,
           9.67757586,     5.21416235,    10.18494526,    19.3479991 ,
          12.50854354,    10.87350251,    14.5630105 ,    17.41326096,
          21.        ,    20.72345423,    17.10604041,    15.28951086,
        1021.4991173 ,   479.43266293,  1000.09707387,   515.20158376,
         984.02488444,   543.35685413,   970.        ,   570.        ,
        1044.44353887,   458.63606426,  1038.66173968,   509.03535006,
        1014.63087039,   543.14325055,  1000.1174296 ,   569.97923565,
        1060.7231572 ,   430.        ,  1068.20093817,   494.93049474,
        1056.69698937,   537.77614251,  1030.93685311,   569.90204599,
        1120.6205488 ,   430.        ,  1123.52101763,   491.06237561,
        1087.41195494,   524.03959613,  1066.53363232,   570.        ,
        1163.50386675,   430.        ,  1152.85046325,   476.33447104,
        1158.60382658,   534.61513842,  1112.72321686,   570.        ,
        1198.98668856,   430.        ,  1180.46547077,   459.04122353,
        1184.94958713,   515.07613324,  1155.54691531,   569.94296195,
        1234.64429188,   430.        ,  1223.9990915 ,   458.65931588,
        1214.06982715,   499.71441224,  1219.38603345,   568.64248487,
        1270.        ,   430.        ,  1263.18615139,   459.78026994,
        1245.43800439,   486.00592996,  1243.48749848,   539.95083505])) = -54769.3462253[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.0513689518 s[0m
[1;37;32mScaled dj(array([    2.4129998 ,     4.15480558,     6.15034043,    21.        ,
           1.87602047,     3.94399828,     7.83232188,    20.99829515,
           1.90728846,     3.32336392,     9.12182409,    20.88385309,
           2.45396196,     4.09426845,     4.69467939,    20.5604236 ,
           5.60473949,     6.15364887,    14.65973083,    19.94867008,
           9.67757586,     5.21416235,    10.18494526,    19.3479991 ,
          12.50854354,    10.87350251,    14.5630105 ,    17.41326096,
          21.        ,    20.72345423,    17.10604041,    15.28951086,
        1021.4991173 ,   479.43266293,  1000.09707387,   515.20158376,
         984.02488444,   543.35685413,   970.        ,   570.        ,
        1044.44353887,   458.63606426,  1038.66173968,   509.03535006,
        1014.63087039,   543.14325055,  1000.1174296 ,   569.97923565,
        1060.7231572 ,   430.        ,  1068.20093817,   494.93049474,
        1056.69698937,   537.77614251,  1030.93685311,   569.90204599,
        1120.6205488 ,   430.        ,  1123.52101763,   491.06237561,
        1087.41195494,   524.03959613,  1066.53363232,   570.        ,
        1163.50386675,   430.        ,  1152.85046325,   476.33447104,
        1158.60382658,   534.61513842,  1112.72321686,   570.        ,
        1198.98668856,   430.        ,  1180.46547077,   459.04122353,
        1184.94958713,   515.07613324,  1155.54691531,   569.94296195,
        1234.64429188,   430.        ,  1223.9990915 ,   458.65931588,
        1214.06982715,   499.71441224,  1219.38603345,   568.64248487,
        1270.        ,   430.        ,  1263.18615139,   459.78026994,
        1245.43800439,   486.00592996,  1243.48749848,   539.95083505])) = [  1.72123391e+01  -6.54367944e+00  -7.24063094e+00  -3.08467781e+01
  -2.04914359e+01  -7.17332339e+00  -3.97687401e+00  -7.88173743e+00
   1.77994872e+01  -7.28245006e+00   2.47908442e+00  -1.49758419e+00
  -8.12983221e+00   1.21300445e+01  -1.57456317e+01   3.18339640e-01
   1.58243328e+00   1.97626194e+01   1.21114141e+00   3.91444274e-02
   3.10480139e+00   3.50796422e+00   1.66198053e+00   6.81494141e-01
  -1.71468918e+00   6.03261805e+00   1.93106279e+00   8.37427555e-01
  -4.61015467e+00   9.41809643e-01   1.37495380e+00   2.95656036e+00
  -3.90744920e+00   2.21694587e+00  -9.11053836e+00  -6.12114318e+00
   6.62474036e+00  -1.99752286e+01   8.58814120e+01  -1.45582084e+02
  -3.18357921e-01  -2.22090557e+00  -1.52385940e+00  -1.14953208e+00
   1.07636882e-01   5.51110735e+00   3.78099651e+01  -4.09162504e+01
   1.11061481e+00   8.76997236e+00  -3.67814762e+00  -2.36847572e+00
  -9.34542234e-01  -6.45802052e+00   1.25102109e+01  -1.51621817e+01
  -4.87444251e-02   4.93144372e+01  -4.40469776e+00  -2.35599782e+00
   5.32917406e+00  -4.37247084e+00   6.55920015e+00   4.49681917e-01
   3.97089508e-01   8.37609563e+01  -6.49211626e+00   3.10526536e+00
  -4.34588512e+00  -1.66454390e+01  -1.91558226e+00  -6.43273631e+00
  -8.26033570e-01   7.66533221e+01   8.66232396e+00  -8.48100937e+00
   4.22656898e+00  -1.34471801e+01  -1.93450277e+00   1.91203398e+01
   6.00260757e-02   5.22577664e+01  -3.84847724e+00   4.56586596e+00
  -8.66528199e+00   7.05438492e+00  -1.31882958e+00  -1.15060692e+00
  -7.46042281e+00   5.11190934e+01   3.14285416e+00   8.99674151e+00
   1.21205462e+01  -7.34040205e-01   5.93449657e+00  -6.43468349e+00][0m
   17    32    -5.476935E+04     2.418191E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40286623.6014
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.981243134 s[0m
[1;37;32mScaled j(array([  8.44622150e-11,   5.46967022e+00,   5.61343028e+00,
         2.10000000e+01,   1.84061381e+00,   2.36234604e+00,
         5.39209687e+00,   2.10000000e+01,   4.59843731e-01,
         8.37921042e+00,   3.21121121e+00,   2.10000000e+01,
         2.31293473e+00,  -7.45350448e-11,   1.20555044e+01,
         1.97054660e+01,   1.34034634e+00,   2.53487298e+00,
         1.34484198e+01,   2.10000000e+01,   1.50857650e+01,
         5.73760186e+00,   1.85138382e+00,   2.10000000e+01,
         1.58062142e+01,   1.78609698e+00,   2.10000000e+01,
         1.97427145e+01,   2.10000000e+01,   1.91123210e+01,
         1.72689794e+01,   1.26253821e+01,   1.03046686e+03,
         4.82613239e+02,   1.00939660e+03,   5.12937209e+02,
         9.84996525e+02,   5.43991331e+02,   9.70000000e+02,
         5.70000000e+02,   1.04895962e+03,   4.58322403e+02,
         1.04554945e+03,   5.10125283e+02,   1.01617247e+03,
         5.43268432e+02,   1.00000024e+03,   5.70000000e+02,
         1.06097518e+03,   4.30000000e+02,   1.07528760e+03,
         4.99935743e+02,   1.05436456e+03,   5.40279948e+02,
         1.03001123e+03,   5.70000000e+02,   1.11968139e+03,
         4.30000000e+02,   1.12998200e+03,   4.96400002e+02,
         1.08329588e+03,   5.31003496e+02,   1.06045134e+03,
         5.70000000e+02,   1.16457601e+03,   4.30000000e+02,
         1.15781341e+03,   4.84702209e+02,   1.16485360e+03,
         5.40248980e+02,   1.11358252e+03,   5.70000000e+02,
         1.20283520e+03,   4.30000000e+02,   1.17823762e+03,
         4.60599864e+02,   1.18474578e+03,   5.16508701e+02,
         1.15580489e+03,   5.70000000e+02,   1.23669602e+03,
         4.30000000e+02,   1.22209403e+03,   4.56584626e+02,
         1.21181165e+03,   5.03240603e+02,   1.21654619e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25397846e+03,   4.57114535e+02,   1.23638914e+03,
         4.83910144e+02,   1.22930699e+03,   5.40566638e+02])) = -52899.686059[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41803879.5662
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 230.495541811 s[0m
[1;37;32mScaled j(array([    1.96512588,     4.39885599,     6.0506852 ,    21.        ,
           1.86944869,     3.65042976,     7.37939473,    20.99861159,
           1.63863003,     4.26177335,     8.02476253,    20.90541097,
           2.42778607,     3.33433634,     6.06091304,    20.40173598,
           4.81323074,     5.48197234,    14.43490089,    20.14380613,
          10.68138317,     5.31131731,     8.63816321,    19.65462495,
          13.12062013,     9.18680038,    15.75777218,    17.84562796,
          21.        ,    20.42441378,    17.13628331,    14.7950252 ,
        1023.1636085 ,   480.02300575,  1001.82314778,   514.78129597,
         984.20522953,   543.47461857,   970.        ,   570.        ,
        1045.28176307,   458.57784602,  1039.94015858,   509.23765108,
        1014.91700437,   543.16648541,  1000.09567745,   569.9830897 ,
        1060.76993411,   430.        ,  1069.51628519,   495.85951267,
        1056.26406954,   538.24087073,  1030.76504863,   569.92022711,
        1120.44623212,   430.        ,  1124.72023241,   492.0530859 ,
        1086.64797485,   525.33215697,  1065.40470622,   570.        ,
        1163.70286524,   430.        ,  1153.77162927,   477.88759652,
        1159.76384001,   535.66082876,  1112.88271085,   570.        ,
        1199.70100662,   430.        ,  1180.05196167,   459.33052078,
        1184.91175847,   515.34203032,  1155.59479741,   569.95354871,
        1235.02511109,   430.        ,  1223.64549517,   458.27423522,
        1213.6506893 ,   500.36890419,  1218.85893337,   568.89445158,
        1270.        ,   430.        ,  1261.47712343,   459.28548615,
        1243.75845664,   485.61693377,  1240.85547159,   540.06513349])) = -54891.9692794[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 46.1832129955 s[0m
[1;37;32mScaled dj(array([    1.96512588,     4.39885599,     6.0506852 ,    21.        ,
           1.86944869,     3.65042976,     7.37939473,    20.99861159,
           1.63863003,     4.26177335,     8.02476253,    20.90541097,
           2.42778607,     3.33433634,     6.06091304,    20.40173598,
           4.81323074,     5.48197234,    14.43490089,    20.14380613,
          10.68138317,     5.31131731,     8.63816321,    19.65462495,
          13.12062013,     9.18680038,    15.75777218,    17.84562796,
          21.        ,    20.42441378,    17.13628331,    14.7950252 ,
        1023.1636085 ,   480.02300575,  1001.82314778,   514.78129597,
         984.20522953,   543.47461857,   970.        ,   570.        ,
        1045.28176307,   458.57784602,  1039.94015858,   509.23765108,
        1014.91700437,   543.16648541,  1000.09567745,   569.9830897 ,
        1060.76993411,   430.        ,  1069.51628519,   495.85951267,
        1056.26406954,   538.24087073,  1030.76504863,   569.92022711,
        1120.44623212,   430.        ,  1124.72023241,   492.0530859 ,
        1086.64797485,   525.33215697,  1065.40470622,   570.        ,
        1163.70286524,   430.        ,  1153.77162927,   477.88759652,
        1159.76384001,   535.66082876,  1112.88271085,   570.        ,
        1199.70100662,   430.        ,  1180.05196167,   459.33052078,
        1184.91175847,   515.34203032,  1155.59479741,   569.95354871,
        1235.02511109,   430.        ,  1223.64549517,   458.27423522,
        1213.6506893 ,   500.36890419,  1218.85893337,   568.89445158,
        1270.        ,   430.        ,  1261.47712343,   459.28548615,
        1243.75845664,   485.61693377,  1240.85547159,   540.06513349])) = [  2.35906183e+00   1.35221179e+00  -7.86049682e+00  -3.08938616e+01
  -2.17361135e+01  -1.30124016e+01  -6.87833849e+00  -7.93592123e+00
  -9.32888945e+00   1.30222445e+01  -7.34032913e+00  -1.16608209e+00
  -1.02655978e+01  -5.34774792e+00   3.02110618e+00   1.25550444e-02
  -6.61098904e+00   1.08370499e+01   9.73297960e-01   5.10404568e-02
   4.71696851e+00   5.03495703e+00  -5.14255975e+00   8.29859506e-01
  -1.13492318e+00   3.07398502e+00   1.84400783e+00   1.24152503e+00
  -4.45068138e+00   8.02733827e-01   7.85756406e-01   2.37144682e+00
  -3.23776805e+00   1.76539298e+00  -6.52916820e+00  -1.08003489e+01
   4.88230119e+00  -1.86524765e+01   8.56497583e+01  -1.45736751e+02
   5.77855271e-02  -2.35256673e+00  -1.17217770e+00  -5.68691099e-01
   1.80022079e+00   6.90693038e+00   3.85928133e+01  -4.15006069e+01
   1.12894958e+00   7.03415117e+00  -3.23243610e+00  -2.36496729e+00
  -3.72738268e+00  -1.35901556e+01   1.32084509e+01  -1.66508758e+01
  -1.74194959e-01   4.89937066e+01  -3.97803055e+00  -2.18522955e+00
   5.48449035e+00  -2.62105139e+00   6.65642651e+00   5.74564397e+00
   1.02077994e+00   7.74499922e+01  -6.46947214e+00   1.37094656e+01
  -2.61181256e+00  -2.14031155e+00   3.59826286e+00  -1.06738702e+01
  -3.44016097e-02   8.39600201e+01   9.20186756e+00  -1.27777725e+01
   4.41586984e+00  -1.28971697e+01  -1.94806451e+00   1.69970062e+01
  -1.11468797e-01   5.29255054e+01  -2.71701064e+00   1.89502644e+00
  -9.73995148e+00  -1.14379963e+00  -4.50030360e+00   3.62560305e+00
  -6.58998804e+00   5.01332838e+01   3.26559112e+00   5.04790846e+00
   1.46811425e+01   5.85446975e+00   6.25388533e+00  -9.05144331e+00][0m
   18    34    -5.489197E+04     2.412481E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41323628.1763
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.674596071 s[0m
[1;37;32mScaled j(array([  2.48358282e+00,  -4.19744239e-11,   4.60052404e+00,
         2.10000000e+01,   2.55609507e+00,   4.51182297e+00,
         5.72129010e+00,   2.10000000e+01,   2.03884412e+00,
         1.75067301e+00,   8.46082866e+00,   2.10000000e+01,
         4.87520258e+00,   3.63672964e+00,   8.59546200e+00,
         1.98516530e+01,   5.21251416e+00,   2.53750352e+00,
         8.67180642e+00,   1.97788773e+01,   1.16094289e+01,
         6.06733026e+00,   9.22630162e+00,   1.67547752e+01,
         1.68715312e+01,  -8.19095902e-11,   2.08003402e+01,
         1.52354523e+01,   2.10000000e+01,   1.82550086e+01,
         1.68791442e+01,   8.66984314e+00,   1.03108924e+03,
         4.82257280e+02,   1.01159396e+03,   5.12239228e+02,
         9.84997695e+02,   5.44000506e+02,   9.70000000e+02,
         5.70000000e+02,   1.05254357e+03,   4.61272430e+02,
         1.04636860e+03,   5.08850815e+02,   1.01702223e+03,
         5.42801188e+02,   1.00000016e+03,   5.70000000e+02,
         1.05848985e+03,   4.30000000e+02,   1.07675995e+03,
         5.03020231e+02,   1.04931733e+03,   5.41802106e+02,
         1.03000753e+03,   5.70000000e+02,   1.12265188e+03,
         4.30000000e+02,   1.12980382e+03,   4.99028820e+02,
         1.07971783e+03,   5.36284715e+02,   1.06031834e+03,
         5.70000000e+02,   1.16504637e+03,   4.30000000e+02,
         1.15441393e+03,   4.80860421e+02,   1.16031433e+03,
         5.36284185e+02,   1.10850419e+03,   5.70000000e+02,
         1.20275259e+03,   4.30000000e+02,   1.18065286e+03,
         4.65882704e+02,   1.18749913e+03,   5.22061171e+02,
         1.15537210e+03,   5.66205445e+02,   1.23652753e+03,
         4.30000000e+02,   1.22135794e+03,   4.56237309e+02,
         1.21281575e+03,   5.03754055e+02,   1.21807615e+03,
         5.69456997e+02,   1.27000000e+03,   4.30000000e+02,
         1.25349012e+03,   4.56633663e+02,   1.23618950e+03,
         4.82853942e+02,   1.22958241e+03,   5.39820815e+02])) = -54261.3592783[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41930851.1712
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 225.767961979 s[0m
[1;37;32mScaled j(array([    2.11477279,     3.12917446,     5.63211209,    21.        ,
           2.06764163,     3.89906146,     6.90080102,    20.99901234,
           1.75414744,     3.53697178,     8.15062823,    20.93271306,
           3.134206  ,     3.42161885,     6.7924828 ,    20.24296056,
           4.92847952,     4.63208371,    12.77144689,    20.03847342,
          10.94925338,     5.52953216,     8.80792291,    18.81761514,
          14.20327948,     6.53513122,    17.21325412,    17.0922294 ,
          21.        ,    19.79823878,    17.06206294,    13.02705859,
        1025.45125384,   480.66790464,  1004.64338423,   514.04755583,
         984.43396594,   543.6264101 ,   970.        ,   570.        ,
        1047.37780492,   459.35560821,  1041.7956567 ,   509.12599511,
        1015.5246534 ,   543.06104635,  1000.06810647,   569.98797067,
        1060.11181193,   430.        ,  1071.60709003,   497.9263754 ,
        1054.25896995,   539.2687821 ,  1030.546398  ,   569.94325268,
        1121.08286951,   430.        ,  1126.18755319,   494.06655512,
        1084.6476648 ,   528.49349265,  1063.93658157,   570.        ,
        1164.09065432,   430.        ,  1153.9570217 ,   478.74566978,
        1159.9227325 ,   535.84075366,  1111.61889767,   570.        ,
        1200.58181252,   430.        ,  1180.22540399,   461.22173648,
        1185.65857453,   517.28143662,  1155.53051702,   568.87169973,
        1235.45876878,   430.        ,  1222.98521651,   457.68629869,
        1213.40969358,   501.34599094,  1218.63299226,   569.05682401,
        1270.        ,   430.        ,  1259.17176253,   458.52006652,
        1241.57375941,   484.81942662,  1237.60162476,   539.99461367])) = -55058.6935528[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.2873439789 s[0m
[1;37;32mScaled dj(array([    2.11477279,     3.12917446,     5.63211209,    21.        ,
           2.06764163,     3.89906146,     6.90080102,    20.99901234,
           1.75414744,     3.53697178,     8.15062823,    20.93271306,
           3.134206  ,     3.42161885,     6.7924828 ,    20.24296056,
           4.92847952,     4.63208371,    12.77144689,    20.03847342,
          10.94925338,     5.52953216,     8.80792291,    18.81761514,
          14.20327948,     6.53513122,    17.21325412,    17.0922294 ,
          21.        ,    19.79823878,    17.06206294,    13.02705859,
        1025.45125384,   480.66790464,  1004.64338423,   514.04755583,
         984.43396594,   543.6264101 ,   970.        ,   570.        ,
        1047.37780492,   459.35560821,  1041.7956567 ,   509.12599511,
        1015.5246534 ,   543.06104635,  1000.06810647,   569.98797067,
        1060.11181193,   430.        ,  1071.60709003,   497.9263754 ,
        1054.25896995,   539.2687821 ,  1030.546398  ,   569.94325268,
        1121.08286951,   430.        ,  1126.18755319,   494.06655512,
        1084.6476648 ,   528.49349265,  1063.93658157,   570.        ,
        1164.09065432,   430.        ,  1153.9570217 ,   478.74566978,
        1159.9227325 ,   535.84075366,  1111.61889767,   570.        ,
        1200.58181252,   430.        ,  1180.22540399,   461.22173648,
        1185.65857453,   517.28143662,  1155.53051702,   568.87169973,
        1235.45876878,   430.        ,  1222.98521651,   457.68629869,
        1213.40969358,   501.34599094,  1218.63299226,   569.05682401,
        1270.        ,   430.        ,  1259.17176253,   458.52006652,
        1241.57375941,   484.81942662,  1237.60162476,   539.99461367])) = [  1.63404652e+00  -2.05765136e+01  -1.03222150e+01  -3.10289668e+01
  -7.58585384e+00  -6.03948735e+00  -8.12466421e+00  -8.22823985e+00
  -1.76900407e+00  -1.07276845e+01  -7.40777277e+00  -1.01107142e+00
   1.21825067e+01  -1.14955227e+00   7.96968785e+00   4.40656227e-02
  -4.39096747e+00  -3.96898603e+00  -1.35284151e+00  -5.81816952e-01
   4.77377722e+00   6.97774287e+00  -2.85212177e+00   2.62168616e-01
  -1.85413246e-01  -6.57119636e+00   1.52360434e+00   1.41189933e+00
  -4.07994410e+00   6.45410670e-01   2.05955726e-02   8.87513799e-01
  -4.78090783e+00   3.43541443e+00  -4.62724659e+00  -9.82809431e+00
   4.50016714e+00  -1.77285992e+01   8.56021094e+01  -1.46542411e+02
   6.34940714e-01  -7.61232614e-01   9.41664540e-01  -6.68096961e+00
   8.35761838e-01   8.06046990e+00   3.76847505e+01  -4.25333796e+01
   1.26963843e+00   6.37340786e+00  -1.32979111e+00  -3.70409312e+00
  -5.30733778e+00  -6.42645560e+00   1.23012654e+01  -1.90726614e+01
  -2.75879301e-01   5.76794742e+01  -4.98465515e+00   2.10308021e-01
   2.21477999e+00  -3.78993825e-01   6.31186250e+00   5.91187895e+00
   1.31392805e-02   7.40595692e+01  -4.87318264e+00   6.33383361e+00
  -1.76259725e+00  -1.02611352e+01   7.14701282e+00  -1.12753736e+01
  -9.33075974e-01   8.15014034e+01   7.35256292e+00  -1.14653962e+01
   3.22625993e+00  -5.35683295e+00  -2.10604468e+00   1.52011226e+01
  -3.83831730e-01   5.35759712e+01  -1.42641623e+00   5.05822376e+00
  -1.08306053e+01   7.60362435e+00  -3.15671792e+00   3.02873633e+00
  -5.35314554e+00   4.88126306e+01   3.29738265e+00  -4.39899002e+00
   1.47385315e+01   2.32767788e-01   6.03230048e+00  -7.09900665e+00][0m
   19    36    -5.505869E+04     2.403635E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40559509.0786
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.93457818 s[0m
[1;37;32mScaled j(array([  1.72263981e-10,   5.12091790e+00,   6.18430272e+00,
         2.10000000e+01,   4.31328439e+00,   6.10274297e+00,
         9.65647477e-01,   2.10000000e+01,   2.27483482e+00,
         6.76605109e+00,   1.25512012e+01,   2.10000000e+01,
         3.03059799e-11,   4.06237761e+00,   4.15862916e+00,
         1.93517160e+01,   9.13804160e+00,   4.56627156e+00,
         8.33332504e+00,   2.06487530e+01,   6.57134112e+00,
         5.41837746e-01,   5.94999007e+00,   1.73865343e+01,
         1.75803726e+01,   3.06923378e+00,   1.99061854e+01,
         1.49483639e+01,   2.10000000e+01,   1.73592444e+01,
         1.62896415e+01,   8.14966816e+00,   1.03296388e+03,
         4.83329936e+02,   1.01343364e+03,   5.12251572e+02,
         9.84998833e+02,   5.44009600e+02,   9.70000000e+02,
         5.70000000e+02,   1.05415943e+03,   4.62086394e+02,
         1.04435180e+03,   5.11524818e+02,   1.01655050e+03,
         5.43139857e+02,   1.00000008e+03,   5.70000000e+02,
         1.05831964e+03,   4.30000000e+02,   1.07776870e+03,
         5.03463105e+02,   1.05095726e+03,   5.41370599e+02,
         1.03000387e+03,   5.70000000e+02,   1.12185917e+03,
         4.30000000e+02,   1.12997570e+03,   4.98896303e+02,
         1.08062272e+03,   5.35032473e+02,   1.06017602e+03,
         5.70000000e+02,   1.16486349e+03,   4.30000000e+02,
         1.15509778e+03,   4.82232147e+02,   1.16039956e+03,
         5.36295379e+02,   1.10423279e+03,   5.70000000e+02,
         1.20169407e+03,   4.30000000e+02,   1.18351687e+03,
         4.70703087e+02,   1.18861311e+03,   5.24048622e+02,
         1.15792364e+03,   5.66397234e+02,   1.23778003e+03,
         4.30000000e+02,   1.21956494e+03,   4.54700068e+02,
         1.21237618e+03,   5.05060786e+02,   1.21520032e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25215234e+03,   4.57946626e+02,   1.23354318e+03,
         4.81642600e+02,   1.22660909e+03,   5.41240939e+02])) = -53258.0073772[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41976182.3568
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.007339001 s[0m
[1;37;32mScaled j(array([    1.81031527,     3.41591981,     5.71160932,    21.        ,
           2.39094011,     4.2163189 ,     6.04633469,    20.99915453,
           1.82910925,     4.00185268,     8.78416558,    20.94240016,
           2.68298373,     3.51386697,     6.41329476,    20.11465075,
           5.53451759,     4.62260893,    12.13250374,    20.12633355,
          10.31897843,     4.81146869,     8.39647485,    18.61158671,
          14.68946948,     6.03615632,    17.60094739,    16.78358349,
          21.        ,    19.44710404,    16.95085974,    12.32487526,
        1026.53282474,   481.05114938,  1005.9088918 ,   513.78899335,
         984.51528816,   543.68157673,   970.        ,   570.        ,
        1048.35413461,   459.74875123,  1042.16365728,   509.47134644,
        1015.67234143,   543.07239256,  1000.05831284,   569.9897025 ,
        1059.85379803,   430.        ,  1072.49415861,   498.72348184,
        1053.78363225,   539.57137443,  1030.46829118,   569.95142242,
        1121.19463111,   430.        ,  1126.73292084,   494.76187953,
        1084.06820544,   529.43489013,  1063.39518476,   570.        ,
        1164.20191727,   430.        ,  1154.12125281,   479.24760745,
        1159.99137954,   535.90620474,  1110.55554191,   570.        ,
        1200.74194102,   430.        ,  1180.69926648,   462.58673817,
        1186.08392977,   518.25568814,  1155.87504818,   568.51545822,
        1235.7929542 ,   430.        ,  1222.49280997,   457.25637993,
        1213.26090186,   501.88079895,  1218.13880116,   569.19261024,
        1270.        ,   430.        ,  1258.16119762,   458.43751002,
        1240.41762116,   484.36206843,  1236.01906203,   540.17404338])) = -55118.217168[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.3261888027 s[0m
[1;37;32mScaled dj(array([    1.81031527,     3.41591981,     5.71160932,    21.        ,
           2.39094011,     4.2163189 ,     6.04633469,    20.99915453,
           1.82910925,     4.00185268,     8.78416558,    20.94240016,
           2.68298373,     3.51386697,     6.41329476,    20.11465075,
           5.53451759,     4.62260893,    12.13250374,    20.12633355,
          10.31897843,     4.81146869,     8.39647485,    18.61158671,
          14.68946948,     6.03615632,    17.60094739,    16.78358349,
          21.        ,    19.44710404,    16.95085974,    12.32487526,
        1026.53282474,   481.05114938,  1005.9088918 ,   513.78899335,
         984.51528816,   543.68157673,   970.        ,   570.        ,
        1048.35413461,   459.74875123,  1042.16365728,   509.47134644,
        1015.67234143,   543.07239256,  1000.05831284,   569.9897025 ,
        1059.85379803,   430.        ,  1072.49415861,   498.72348184,
        1053.78363225,   539.57137443,  1030.46829118,   569.95142242,
        1121.19463111,   430.        ,  1126.73292084,   494.76187953,
        1084.06820544,   529.43489013,  1063.39518476,   570.        ,
        1164.20191727,   430.        ,  1154.12125281,   479.24760745,
        1159.99137954,   535.90620474,  1110.55554191,   570.        ,
        1200.74194102,   430.        ,  1180.69926648,   462.58673817,
        1186.08392977,   518.25568814,  1155.87504818,   568.51545822,
        1235.7929542 ,   430.        ,  1222.49280997,   457.25637993,
        1213.26090186,   501.88079895,  1218.13880116,   569.19261024,
        1270.        ,   430.        ,  1258.16119762,   458.43751002,
        1240.41762116,   484.36206843,  1236.01906203,   540.17404338])) = [ -1.72225045e+01  -7.97754758e+00  -9.39867272e+00  -3.10309645e+01
   1.39526253e+01   1.60557409e-01  -1.66931601e+01  -8.15438693e+00
  -2.30400939e+00  -2.10107818e+00  -1.80109954e+00  -7.63666765e-01
  -4.07317936e+00   1.75606402e+00   2.97474562e+00   1.45097059e-01
   1.85593178e+00  -2.07262718e+00  -1.71319643e+00  -6.01556284e-01
   3.96348519e+00  -5.03185762e+00  -4.20800935e+00   2.86304166e-01
   5.23022106e-02  -1.08844133e+01   6.39117989e-01   1.53772720e+00
  -3.97146158e+00   6.05607434e-01  -5.13995233e-01   7.72568521e-02
  -4.73442782e+00   3.40691101e+00  -2.37125422e+00  -1.11573510e+01
   4.47985119e+00  -1.73962129e+01   8.55209148e+01  -1.46295383e+02
  -6.64670189e-02   5.15369360e-02  -2.26221674e+00  -2.51211039e+00
   1.12317286e+00   9.18266003e+00   3.87482478e+01  -4.36328301e+01
   1.34170555e+00   6.85111120e+00  -1.25315611e+00  -7.35949595e+00
  -1.64251385e+00  -6.59533428e+00   9.89592394e+00  -1.88939892e+01
   4.77843839e-01   5.06080993e+01  -5.24405496e+00   1.32113256e+00
   1.34383909e+00   6.97096297e+00   9.94208024e+00   4.66984152e+00
   4.85624442e-01   8.03680128e+01  -5.16272967e+00   5.86549180e+00
  -2.18428180e+00  -1.33445024e+01   1.27903497e+00  -9.00792529e+00
  -1.73939724e+00   7.88892951e+01   7.05092027e+00  -1.02837320e+01
  -4.45994221e-01  -5.54686033e+00  -1.16099623e+00   8.88424357e+00
  -1.93427775e-01   5.47818895e+01  -7.25019764e-01   3.44682307e+00
  -1.33555584e+01   9.41748543e+00  -2.40795909e+00   3.27914538e+00
  -5.16238271e+00   4.86359562e+01   3.11043703e+00  -6.07396928e+00
   1.08946026e+01  -6.84945597e+00   4.39349420e+00  -8.15612030e+00][0m
   20    38    -5.511822E+04     2.398748E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41590608.0393
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.465290785 s[0m
[1;37;32mScaled j(array([  9.70108855e-01,   3.89648083e-01,   8.91696377e+00,
         2.10000000e+01,   2.34226712e+00,   4.62609295e+00,
         1.01968325e+01,   2.10000000e+01,   1.46176108e+00,
         5.69226943e+00,   1.30056204e+01,   2.10000000e+01,
         3.43804180e+00,   3.51061055e+00,   3.35086991e+00,
         1.91758342e+01,   6.25543405e+00,   3.55342648e+00,
         1.13222415e+01,   2.10000000e+01,   4.51106048e+00,
         5.44054099e+00,   8.42320342e+00,   1.77001921e+01,
         1.81054189e+01,   1.36779865e+01,   2.04517580e+01,
         1.38252724e+01,   2.10000000e+01,   1.69198830e+01,
         1.63206632e+01,   7.46010487e+00,   1.03243046e+03,
         4.81028133e+02,   1.01047872e+03,   5.13318645e+02,
         9.84999145e+02,   5.44012137e+02,   9.70000000e+02,
         5.70000000e+02,   1.05402790e+03,   4.60199658e+02,
         1.04446908e+03,   5.11762167e+02,   1.01756819e+03,
         5.42591322e+02,   1.00000006e+03,   5.70000000e+02,
         1.05926398e+03,   4.30000000e+02,   1.07634622e+03,
         5.05334692e+02,   1.05271292e+03,   5.40822757e+02,
         1.03000285e+03,   5.70000000e+02,   1.12051956e+03,
         4.30000000e+02,   1.12905138e+03,   4.97350980e+02,
         1.08252685e+03,   5.35194596e+02,   1.06013297e+03,
         5.70000000e+02,   1.16311004e+03,   4.30000000e+02,
         1.15584797e+03,   4.83718834e+02,   1.16161954e+03,
         5.38300206e+02,   1.10613097e+03,   5.70000000e+02,
         1.20171903e+03,   4.30000000e+02,   1.18565268e+03,
         4.74725443e+02,   1.19083389e+03,   5.27881010e+02,
         1.15891849e+03,   5.68323443e+02,   1.23888261e+03,
         4.30000000e+02,   1.22004739e+03,   4.54192165e+02,
         1.21227154e+03,   5.04294640e+02,   1.21353687e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25243240e+03,   4.60666973e+02,   1.23626556e+03,
         4.85994348e+02,   1.22834026e+03,   5.43596147e+02])) = -54611.9260341[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42050056.2809
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.630479097 s[0m
[1;37;32mScaled j(array([    1.5820179 ,     2.59363392,     6.58255482,    21.        ,
           2.37771489,     4.32766099,     7.17409058,    20.99938426,
           1.72929494,     4.46116565,     9.93120162,    20.95805095,
           2.88814495,     3.51298215,     5.5811855 ,    19.85955945,
           5.730402  ,     4.33209515,    11.91234268,    20.36372254,
           8.74087527,     4.98239758,     8.40373743,    18.36394637,
          15.61763696,     8.11256243,    18.37555773,    15.97976358,
          21.        ,    18.76041812,    16.77962539,    11.00304021,
        1028.13530593,   481.04489548,  1007.15058627,   513.66119215,
         984.64675965,   543.77139508,   970.        ,   570.        ,
        1049.89578637,   459.87126969,  1042.79007754,   510.09379866,
        1016.187474  ,   542.94167811,  1000.04248417,   569.99250049,
        1059.69353424,   430.        ,  1073.54082446,   500.51985221,
        1053.49270234,   539.91139493,  1030.34182237,   569.96462172,
        1121.0112044 ,   430.        ,  1127.36288301,   495.46537915,
        1083.64939375,   530.99989343,  1062.50878905,   570.        ,
        1163.90523689,   430.        ,  1154.5904288 ,   480.46251028,
        1160.43377777,   536.5566927 ,  1109.35331689,   570.        ,
        1201.00743094,   430.        ,  1182.04518682,   465.88501622,
        1187.37456898,   520.87104021,  1156.70199927,   568.46328472,
        1236.63246335,   430.        ,  1221.82835028,   456.42378426,
        1212.9920765 ,   502.53667765,  1216.8883825 ,   569.4119908 ,
        1270.        ,   430.        ,  1256.60459263,   459.04329048,
        1239.28943951,   484.80558455,  1233.93260932,   541.10388306])) = -55215.219772[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.0868530273 s[0m
[1;37;32mScaled dj(array([    1.5820179 ,     2.59363392,     6.58255482,    21.        ,
           2.37771489,     4.32766099,     7.17409058,    20.99938426,
           1.72929494,     4.46116565,     9.93120162,    20.95805095,
           2.88814495,     3.51298215,     5.5811855 ,    19.85955945,
           5.730402  ,     4.33209515,    11.91234268,    20.36372254,
           8.74087527,     4.98239758,     8.40373743,    18.36394637,
          15.61763696,     8.11256243,    18.37555773,    15.97976358,
          21.        ,    18.76041812,    16.77962539,    11.00304021,
        1028.13530593,   481.04489548,  1007.15058627,   513.66119215,
         984.64675965,   543.77139508,   970.        ,   570.        ,
        1049.89578637,   459.87126969,  1042.79007754,   510.09379866,
        1016.187474  ,   542.94167811,  1000.04248417,   569.99250049,
        1059.69353424,   430.        ,  1073.54082446,   500.51985221,
        1053.49270234,   539.91139493,  1030.34182237,   569.96462172,
        1121.0112044 ,   430.        ,  1127.36288301,   495.46537915,
        1083.64939375,   530.99989343,  1062.50878905,   570.        ,
        1163.90523689,   430.        ,  1154.5904288 ,   480.46251028,
        1160.43377777,   536.5566927 ,  1109.35331689,   570.        ,
        1201.00743094,   430.        ,  1182.04518682,   465.88501622,
        1187.37456898,   520.87104021,  1156.70199927,   568.46328472,
        1236.63246335,   430.        ,  1221.82835028,   456.42378426,
        1212.9920765 ,   502.53667765,  1216.8883825 ,   569.4119908 ,
        1270.        ,   430.        ,  1256.60459263,   459.04329048,
        1239.28943951,   484.80558455,  1233.93260932,   541.10388306])) = [ -3.26380285e+01  -2.96698665e+01  -1.17418497e+00  -3.12237032e+01
   1.73252547e+01   1.57174805e+00  -3.27525637e+00  -8.39908706e+00
  -1.24252290e+01   4.71636093e+00   4.33175648e+00  -7.84514768e-01
   2.00863835e+00   9.29838723e-01  -9.23012368e+00   7.09574341e-02
   4.62016525e+00  -3.86874005e+00  -8.20851547e-01  -7.10485152e-01
  -1.05453130e+00  -5.52291835e+00  -4.45499511e+00   1.87628726e-01
  -2.02149990e-01  -2.43879746e+00   7.59241433e-02   1.57258503e+00
  -3.75429634e+00   3.95443406e-01  -6.92218933e-01  -1.83320517e+00
  -4.31572813e+00   3.44845920e+00  -1.40521749e+00  -1.01896021e+01
   6.51329043e+00  -2.06502273e+01   8.43362395e+01  -1.45009559e+02
   7.13145230e-01  -7.30575575e-01  -3.70949876e+00  -7.05447736e+00
  -3.82830826e+00   9.28054880e+00   3.99246912e+01  -4.52706547e+01
   1.31955314e+00   6.17512246e+00   8.54352632e-02  -9.59422387e+00
  -1.15774557e+00  -8.05154016e+00   1.15294862e+01  -2.13103136e+01
   5.74212363e-01   5.15478031e+01  -4.98095546e+00   3.91687908e+00
   2.10977547e+00   9.61438362e+00   5.38536913e+00   4.50887548e+00
   4.01533291e-01   8.25515501e+01  -3.42509672e+00  -3.57914790e+00
  -4.54030415e+00  -2.22148459e+01   1.68363668e+00  -6.26961511e+00
  -2.42730701e+00   7.33493701e+01   4.29161614e+00  -8.15939527e-01
  -1.46611910e+00   7.50780630e+00  -1.12552967e+00   5.48520697e+00
   1.47677771e+00   5.69018761e+01   1.62435747e+00   5.61528346e-01
  -1.19752303e+01  -9.71150037e+00  -6.94995970e-01   3.29172679e+00
  -5.40707558e+00   4.82253733e+01   2.15324800e+00  -6.90674696e-01
   1.45768537e+01   4.22272829e-01   2.67141114e+00  -2.27712294e+00][0m
   21    40    -5.521522E+04     2.426076E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  40649591.9899
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 276.529156923 s[0m
[1;37;32mScaled j(array([  2.17777682e+00,   7.56081714e+00,   4.07092904e+00,
         2.10000000e+01,   7.23899971e-01,   3.68663992e+00,
         8.83857825e+00,   2.10000000e+01,   1.83604854e+00,
         1.69611510e+00,   1.52308563e+01,   2.10000000e+01,
         4.08881812e+00,   1.57795282e+00,   2.95813983e+00,
         1.90453732e+01,   3.71026631e+00,   5.05551156e-11,
         1.30857584e+01,   2.10000000e+01,   1.12885375e+00,
         7.96334983e+00,   9.28616868e+00,   1.87119787e+01,
         1.89391584e+01,   1.90447680e+01,   2.09706571e+01,
         1.26419252e+01,   2.10000000e+01,   1.56937518e+01,
         1.55945917e+01,   5.50419879e+00,   1.03692697e+03,
         4.81964276e+02,   1.00867246e+03,   5.12953017e+02,
         9.84999546e+02,   5.44015435e+02,   9.70000000e+02,
         5.70000000e+02,   1.05887265e+03,   4.61496741e+02,
         1.04410845e+03,   5.12053455e+02,   1.02235828e+03,
         5.40132515e+02,   1.00000003e+03,   5.70000000e+02,
         1.05920913e+03,   4.30000000e+02,   1.07615297e+03,
         5.07948657e+02,   1.05324241e+03,   5.40696282e+02,
         1.03000152e+03,   5.70000000e+02,   1.12059190e+03,
         4.30000000e+02,   1.13012935e+03,   4.96726028e+02,
         1.08352186e+03,   5.37184809e+02,   1.06007453e+03,
         5.70000000e+02,   1.16276377e+03,   4.30000000e+02,
         1.15957659e+03,   4.87965259e+02,   1.16421463e+03,
         5.40599498e+02,   1.10256037e+03,   5.70000000e+02,
         1.20102140e+03,   4.30000000e+02,   1.18845113e+03,
         4.78334661e+02,   1.19235771e+03,   5.29269007e+02,
         1.15673601e+03,   5.70000000e+02,   1.23895781e+03,
         4.30000000e+02,   1.21979442e+03,   4.53652630e+02,
         1.21587482e+03,   5.10519889e+02,   1.20980758e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25171533e+03,   4.58109918e+02,   1.23241516e+03,
         4.81305431e+02,   1.22454229e+03,   5.43690023e+02])) = -53376.2937288[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42074711.5295
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 271.537815094 s[0m
[1;37;32mScaled j(array([    1.66141247,     3.25559191,     6.24783981,    21.        ,
           2.15731714,     4.2422345 ,     7.39591065,    20.99946631,
           1.7435216 ,     4.09267767,    10.63746684,    20.96364134,
           3.04815418,     3.25510801,     5.23162198,    19.75105588,
           5.46118604,     3.75477298,    12.06871942,    20.44851686,
           7.72644955,     5.37965798,     8.52133575,    18.41032734,
          16.06028373,     9.5694567 ,    18.72139695,    15.5349423 ,
          21.        ,    18.35173494,    16.62170037,    10.27023012,
        1029.30693871,   481.16741786,  1007.35340091,   513.56681622,
         984.69377421,   543.80391735,   970.        ,   570.        ,
        1051.09210004,   460.08789018,  1042.96577208,   510.35495478,
        1017.00983378,   542.56731144,  1000.03682659,   569.99349992,
        1059.62897892,   430.        ,  1073.88893552,   501.50986128,
        1053.45934697,   540.01599393,  1030.29647187,   569.96933645,
        1120.95532522,   430.        ,  1127.73155952,   495.63338119,
        1083.63239761,   531.82413409,  1062.1843847 ,   570.        ,
        1163.75311789,   430.        ,  1155.25491525,   481.46237366,
        1160.93763842,   537.09546228,  1108.44804674,   570.        ,
        1201.00929211,   430.        ,  1182.8988825 ,   467.54413393,
        1188.03865405,   521.99020591,  1156.70653173,   568.66807703,
        1236.94235399,   430.        ,  1221.55729556,   456.05448286,
        1213.37624891,   503.60057046,  1215.94475089,   569.4903526 ,
        1270.        ,   430.        ,  1255.95301915,   458.91890336,
        1238.37332926,   484.33913214,  1232.68119643,   541.44852834])) = -55247.5941631[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.7404551506 s[0m
[1;37;32mScaled dj(array([    1.66141247,     3.25559191,     6.24783981,    21.        ,
           2.15731714,     4.2422345 ,     7.39591065,    20.99946631,
           1.7435216 ,     4.09267767,    10.63746684,    20.96364134,
           3.04815418,     3.25510801,     5.23162198,    19.75105588,
           5.46118604,     3.75477298,    12.06871942,    20.44851686,
           7.72644955,     5.37965798,     8.52133575,    18.41032734,
          16.06028373,     9.5694567 ,    18.72139695,    15.5349423 ,
          21.        ,    18.35173494,    16.62170037,    10.27023012,
        1029.30693871,   481.16741786,  1007.35340091,   513.56681622,
         984.69377421,   543.80391735,   970.        ,   570.        ,
        1051.09210004,   460.08789018,  1042.96577208,   510.35495478,
        1017.00983378,   542.56731144,  1000.03682659,   569.99349992,
        1059.62897892,   430.        ,  1073.88893552,   501.50986128,
        1053.45934697,   540.01599393,  1030.29647187,   569.96933645,
        1120.95532522,   430.        ,  1127.73155952,   495.63338119,
        1083.63239761,   531.82413409,  1062.1843847 ,   570.        ,
        1163.75311789,   430.        ,  1155.25491525,   481.46237366,
        1160.93763842,   537.09546228,  1108.44804674,   570.        ,
        1201.00929211,   430.        ,  1182.8988825 ,   467.54413393,
        1188.03865405,   521.99020591,  1156.70653173,   568.66807703,
        1236.94235399,   430.        ,  1221.55729556,   456.05448286,
        1213.37624891,   503.60057046,  1215.94475089,   569.4903526 ,
        1270.        ,   430.        ,  1255.95301915,   458.91890336,
        1238.37332926,   484.33913214,  1232.68119643,   541.44852834])) = [ -3.54590039e+01  -2.34356145e+00  -5.79221794e+00  -3.12450548e+01
   3.07675013e+00  -8.94364472e-01  -8.19180229e-02  -8.46979138e+00
  -1.07824774e+01  -5.97879483e+00   8.34385223e+00  -6.38885087e-01
   8.51100079e+00  -5.34209110e+00  -1.45216386e+01   9.63951067e-02
   2.89553888e+00  -1.86329392e+01  -7.58889732e-01  -7.44796335e-01
  -5.12875099e+00  -2.28143547e+00  -4.21009661e+00  -6.02520866e-02
  -1.18537197e-01   2.03730814e+00  -8.68508202e-01   1.41968669e+00
  -3.54013378e+00   5.66118013e-01  -9.41861171e-01  -3.41406877e+00
  -4.20541407e+00   3.40031455e+00  -2.21434992e+00  -1.09058596e+01
   4.70651942e+00  -1.76929314e+01   8.42926015e+01  -1.45344333e+02
   8.57513976e-01  -2.05088066e+00  -4.41029981e+00  -5.85623542e+00
   2.08468614e+00  -3.65463506e-01   3.90005376e+01  -4.54974344e+01
   1.45504124e+00   5.63968809e+00  -7.75220903e-01  -3.33568017e+00
  -2.24347204e+00  -1.02008824e+01   1.60529502e+01  -2.23030736e+01
   3.55171448e-01   5.29072008e+01  -3.80748675e+00   2.98305990e+00
   2.91828320e-01   1.41152097e+01   6.35676981e+00   3.41598039e+00
   1.20969568e-01   8.10171729e+01  -2.12046289e+00   3.64605582e-01
  -2.51374848e+00  -1.97302320e+01  -2.98630305e+00  -4.50440851e+00
  -2.44253908e+00   7.05005652e+01   3.22064609e+00  -1.96820784e-01
  -3.34593859e+00   1.00812371e+01  -1.56666855e+00   8.58507955e+00
   3.37343280e+00   6.01122424e+01   1.36016600e+00   2.03358896e+00
  -1.08260707e+01   8.13888900e+00   1.27292110e-01   3.85915319e+00
  -5.33559695e+00   4.91143168e+01   2.30030983e+00  -7.29914126e-01
   1.32618722e+01  -1.24154025e+01   1.77583076e+00   4.66108277e-01][0m
   22    42    -5.524759E+04     2.417882E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42018541.3163
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.595191002 s[0m
[1;37;32mScaled j(array([    3.48760496,     1.29193117,     8.16892081,    21.        ,
           2.57511879,     4.44015883,     6.36544244,    21.        ,
           1.91665471,     5.40477292,     8.8630445 ,    21.        ,
           3.48288053,     2.13612501,     6.21890134,    19.25492204,
           6.68698158,     6.26790388,    15.04641973,    21.        ,
           6.83039081,     3.9487088 ,    13.00104563,    18.06418439,
          16.73190558,    13.3791975 ,    18.85567071,    12.40479026,
          21.        ,    16.83245191,    17.05320977,    10.94917461,
        1034.74963245,   483.23610796,  1008.45275472,   514.46524739,
         984.99965914,   544.01637192,   970.        ,   570.        ,
        1056.68992891,   462.76615345,  1043.2294365 ,   512.47508733,
        1015.12700105,   543.86779005,  1000.00002328,   570.        ,
        1058.17431814,   430.        ,  1074.59218137,   500.89280142,
        1054.4732829 ,   540.35536591,  1030.00114688,   570.        ,
        1121.10110406,   430.        ,  1130.64704347,   494.23967135,
        1083.26762532,   529.67186008,  1060.05704824,   570.        ,
        1163.5711476 ,   430.        ,  1158.52095484,   482.80839492,
        1166.40766151,   541.17040464,  1107.69811773,   570.        ,
        1202.28783217,   430.        ,  1185.64755104,   469.94280074,
        1189.74303233,   521.38228238,  1155.26626781,   570.        ,
        1236.47542871,   430.        ,  1219.50702668,   454.82137898,
        1215.20143833,   505.33892871,  1212.21980829,   569.57038435,
        1270.        ,   430.        ,  1252.74771191,   457.23065227,
        1234.38799837,   481.0250366 ,  1226.85169019,   543.2404082 ])) = -55173.8380035[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42147529.2643
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 225.195615053 s[0m
[1;37;32mScaled j(array([    2.43523023,     2.42352434,     7.06186495,    21.        ,
           2.33435342,     4.32610154,     6.95926741,    20.99969245,
           1.81688378,     4.64865554,     9.8855858 ,    20.9790477 ,
           3.23236202,     2.78095815,     5.64996468,    19.54082767,
           5.98059589,     4.81966911,    13.33046887,    20.68219839,
           7.34676002,     4.7733178 ,    10.41953601,    18.2636552 ,
          16.34487197,    11.18376905,    18.77829316,    14.20859404,
          21.        ,    17.7079648 ,    16.80454508,    10.55792121,
        1031.61318687,   482.04398982,  1007.81923324,   513.94751103,
         984.8233877 ,   543.89394133,   970.        ,   570.        ,
        1053.46408405,   461.22275832,  1043.07749536,   511.2533246 ,
        1016.21201569,   543.11836696,  1000.02123182,   569.99625422,
        1059.01259135,   430.        ,  1074.18692389,   501.24839274,
        1053.88898494,   540.15979699,  1030.17133297,   569.9823296 ,
        1121.01709651,   430.        ,  1128.96694586,   495.04282054,
        1083.47783161,   530.91214488,  1061.28296234,   570.        ,
        1163.6760111 ,   430.        ,  1156.63884353,   482.03272709,
        1163.25546692,   538.82214924,  1108.13027718,   570.        ,
        1201.55105154,   430.        ,  1184.06358367,   468.56052786,
        1188.76085512,   521.73260874,  1156.09624459,   569.23245655,
        1236.74450241,   430.        ,  1220.68852927,   455.53197623,
        1214.14964164,   504.33716996,  1214.36637033,   569.52426468,
        1270.        ,   430.        ,  1254.59482516,   458.2035359 ,
        1236.68461362,   482.93484098,  1230.21104311,   542.20780671])) = -55343.2099028[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.0276999474 s[0m
[1;37;32mScaled dj(array([    2.43523023,     2.42352434,     7.06186495,    21.        ,
           2.33435342,     4.32610154,     6.95926741,    20.99969245,
           1.81688378,     4.64865554,     9.8855858 ,    20.9790477 ,
           3.23236202,     2.78095815,     5.64996468,    19.54082767,
           5.98059589,     4.81966911,    13.33046887,    20.68219839,
           7.34676002,     4.7733178 ,    10.41953601,    18.2636552 ,
          16.34487197,    11.18376905,    18.77829316,    14.20859404,
          21.        ,    17.7079648 ,    16.80454508,    10.55792121,
        1031.61318687,   482.04398982,  1007.81923324,   513.94751103,
         984.8233877 ,   543.89394133,   970.        ,   570.        ,
        1053.46408405,   461.22275832,  1043.07749536,   511.2533246 ,
        1016.21201569,   543.11836696,  1000.02123182,   569.99625422,
        1059.01259135,   430.        ,  1074.18692389,   501.24839274,
        1053.88898494,   540.15979699,  1030.17133297,   569.9823296 ,
        1121.01709651,   430.        ,  1128.96694586,   495.04282054,
        1083.47783161,   530.91214488,  1061.28296234,   570.        ,
        1163.6760111 ,   430.        ,  1156.63884353,   482.03272709,
        1163.25546692,   538.82214924,  1108.13027718,   570.        ,
        1201.55105154,   430.        ,  1184.06358367,   468.56052786,
        1188.76085512,   521.73260874,  1156.09624459,   569.23245655,
        1236.74450241,   430.        ,  1220.68852927,   455.53197623,
        1214.14964164,   504.33716996,  1214.36637033,   569.52426468,
        1270.        ,   430.        ,  1254.59482516,   458.2035359 ,
        1236.68461362,   482.93484098,  1230.21104311,   542.20780671])) = [  6.84019313e+00  -3.44166791e+01   2.79713784e+00  -3.14251915e+01
   1.16390500e+01   8.53696574e-01  -4.34599837e+00  -8.47799276e+00
  -5.67102401e+00   9.71176469e+00   2.25412841e+00  -4.29278584e-01
   1.41663202e+01  -1.49277941e+01  -6.74354168e+00  -1.00745185e-01
   6.75356689e+00   6.36421847e+00   7.08577313e-01  -4.34025555e-01
  -6.95722600e+00  -1.54038836e+01   1.85741070e+00  -4.91223091e-01
  -2.02109755e-01   5.70048018e+00  -2.18968797e+00   7.36209996e-01
  -3.36676595e+00   5.63841896e-01  -1.38813886e+00  -1.55822443e+00
  -4.82706375e+00   2.92012387e+00  -1.83351185e-01  -1.20016452e+01
   8.22156333e+00  -2.34574703e+01   8.35029842e+01  -1.44197274e+02
   2.05264856e+00  -2.22186390e+00  -3.88230170e+00  -2.14208697e+00
  -5.28435148e+00   1.30450261e+01   4.27346939e+01  -4.70037286e+01
   8.42133807e-01   6.06707767e+00  -2.09850802e+00  -7.68032572e+00
   6.99299001e-01  -1.81035911e+01   1.37823540e+01  -2.34164958e+01
   5.38736429e-01   5.50729701e+01  -3.31169126e+00  -1.28849501e+00
   2.85222230e+00   7.87648459e+00   7.47618716e+00   1.00232359e+01
  -6.59226852e-01   8.63508782e+01  -5.39800753e+00  -3.14004096e-01
  -2.12633471e+00  -1.81346793e+01   5.60177477e-01  -7.33792472e+00
  -2.21103405e+00   6.75210687e+01   3.58685107e+00  -1.24106309e+00
  -1.19883652e+00   7.75231288e+00  -4.29899861e+00   1.36975249e+01
   3.56650105e+00   6.26100070e+01  -5.26327090e-01   3.17167317e+00
  -1.59361841e+01   1.47605627e+00  -1.39911948e+00   3.04794100e+00
  -4.55768408e+00   5.09693163e+01   1.43115591e+00  -3.95283435e+00
   1.69888641e+01  -1.48550963e+01   8.77851806e-01  -4.13702542e+00][0m
   23    44    -5.534321E+04     2.466574E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41634937.1291
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 225.856758118 s[0m
[1;37;32mScaled j(array([  1.83718603e+00,   3.99601110e+00,   9.40461840e+00,
         2.10000000e+01,   1.30537508e+00,   6.14858055e+00,
         7.79361337e+00,   2.10000000e+01,   1.71464825e+00,
         7.50233667e+00,   7.82531839e+00,   2.10000000e+01,
         3.49781556e-01,   7.87377742e+00,   6.74234594e+00,
         1.88630421e+01,   4.39552816e+00,   5.78834428e+00,
         1.81341392e+01,   2.10000000e+01,   1.08252186e+01,
         1.09227704e+01,   1.47981258e+01,   1.84748612e+01,
         1.74768916e+01,   1.08899785e+01,   1.82376497e+01,
         9.67699437e+00,   2.10000000e+01,   1.52325005e+01,
         1.78339209e+01,   1.39137315e+01,   1.03662923e+03,
         4.82773603e+02,   1.00432542e+03,   5.15827813e+02,
         9.84999887e+02,   5.44018276e+02,   9.70000000e+02,
         5.70000000e+02,   1.06047397e+03,   4.64308616e+02,
         1.04431496e+03,   5.12017549e+02,   1.01503886e+03,
         5.43964570e+02,   1.00000001e+03,   5.70000000e+02,
         1.05711199e+03,   4.30000000e+02,   1.07495815e+03,
         4.95750748e+02,   1.05291045e+03,   5.40845219e+02,
         1.03000038e+03,   5.70000000e+02,   1.11959936e+03,
         4.30000000e+02,   1.13359440e+03,   4.95791542e+02,
         1.08364242e+03,   5.24487667e+02,   1.06002025e+03,
         5.70000000e+02,   1.16223144e+03,   4.30000000e+02,
         1.15945505e+03,   4.77264440e+02,   1.17069234e+03,
         5.42699601e+02,   1.11095710e+03,   5.70000000e+02,
         1.20341360e+03,   4.30000000e+02,   1.19004269e+03,
         4.71478436e+02,   1.18941413e+03,   5.16731551e+02,
         1.15563384e+03,   5.70000000e+02,   1.23379680e+03,
         4.30000000e+02,   1.21881579e+03,   4.56018487e+02,
         1.21980456e+03,   5.07992503e+02,   1.20733460e+03,
         5.70000000e+02,   1.27000000e+03,   4.30000000e+02,
         1.25189608e+03,   4.55821700e+02,   1.23570183e+03,
         4.81140381e+02,   1.22644565e+03,   5.46358102e+02])) = -54670.1338144[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42181830.9488
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 225.08304286 s[0m
[1;37;32mScaled j(array([    2.29821564,     2.78378806,     7.5986002 ,    21.        ,
           2.0986099 ,     4.7436396 ,     7.15041979,    20.99976291,
           1.79346117,     5.30244659,     9.41356936,    20.98384796,
           2.57195   ,     3.94774572,     5.90023409,    19.38554399,
           5.61744981,     5.04159691,    14.43101114,    20.75500815,
           8.14369037,     6.18218477,    11.42269042,    18.31204343,
          16.60422272,    11.11646033,    18.65442933,    13.17038438,
          21.        ,    17.1408249 ,    17.04037966,    11.32675228,
        1032.76238524,   482.21114734,  1007.01878551,   514.37829666,
         984.86382443,   543.92242685,   970.        ,   570.        ,
        1055.07008039,   461.92974203,  1043.36100464,   511.42841179,
        1015.94324002,   543.31223587,  1000.01636929,   569.99711239,
        1058.57715546,   430.        ,  1074.3636154 ,   499.9888578 ,
        1053.66479739,   540.31683019,  1030.13216793,   569.98637797,
        1120.69228789,   430.        ,  1130.02711528,   495.21435594,
        1083.51553928,   529.44026836,  1060.99366911,   570.        ,
        1163.34505284,   430.        ,  1157.28404908,   480.94029123,
        1164.9592866 ,   539.71049062,  1108.77791428,   570.        ,
        1201.97776988,   430.        ,  1185.43342357,   469.22903362,
        1188.91052268,   520.58684408,  1155.99030639,   569.40830418,
        1236.06916979,   430.        ,  1220.25947618,   455.64343805,
        1215.44520966,   505.17462315,  1212.75536076,   569.63325776,
        1270.        ,   430.        ,  1253.97653117,   457.65784668,
        1236.45945287,   482.52372222,  1229.34837525,   543.15865776])) = -55388.2508662[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.4341621399 s[0m
[1;37;32mScaled dj(array([    2.29821564,     2.78378806,     7.5986002 ,    21.        ,
           2.0986099 ,     4.7436396 ,     7.15041979,    20.99976291,
           1.79346117,     5.30244659,     9.41356936,    20.98384796,
           2.57195   ,     3.94774572,     5.90023409,    19.38554399,
           5.61744981,     5.04159691,    14.43101114,    20.75500815,
           8.14369037,     6.18218477,    11.42269042,    18.31204343,
          16.60422272,    11.11646033,    18.65442933,    13.17038438,
          21.        ,    17.1408249 ,    17.04037966,    11.32675228,
        1032.76238524,   482.21114734,  1007.01878551,   514.37829666,
         984.86382443,   543.92242685,   970.        ,   570.        ,
        1055.07008039,   461.92974203,  1043.36100464,   511.42841179,
        1015.94324002,   543.31223587,  1000.01636929,   569.99711239,
        1058.57715546,   430.        ,  1074.3636154 ,   499.9888578 ,
        1053.66479739,   540.31683019,  1030.13216793,   569.98637797,
        1120.69228789,   430.        ,  1130.02711528,   495.21435594,
        1083.51553928,   529.44026836,  1060.99366911,   570.        ,
        1163.34505284,   430.        ,  1157.28404908,   480.94029123,
        1164.9592866 ,   539.71049062,  1108.77791428,   570.        ,
        1201.97776988,   430.        ,  1185.43342357,   469.22903362,
        1188.91052268,   520.58684408,  1155.99030639,   569.40830418,
        1236.06916979,   430.        ,  1220.25947618,   455.64343805,
        1215.44520966,   505.17462315,  1212.75536076,   569.63325776,
        1270.        ,   430.        ,  1253.97653117,   457.65784668,
        1236.45945287,   482.52372222,  1229.34837525,   543.15865776])) = [  5.55696796e+00  -2.54909067e+01   5.28037340e+00  -3.15222749e+01
   2.06898385e+00   3.90778257e+00  -3.37713602e+00  -8.45322709e+00
  -1.18492147e+00   2.13255256e+01  -3.40932504e+00  -2.48148868e-01
  -8.10730246e+00   1.39005771e+01  -2.36223183e+00  -2.34733590e-01
   4.05674200e+00   1.05445742e+01   2.76406272e+00  -3.41359612e-01
  -4.78020300e+00   2.93021147e+00   4.71356033e+00  -4.15905313e-01
  -1.74941442e-01   5.16998560e+00  -1.80427123e+00  -1.64485959e-01
  -3.60703182e+00  -1.10404787e-01  -1.33954854e+00   4.18522840e-01
  -3.72324345e+00  -1.83884530e-02  -1.59494881e+00  -1.40542817e+01
   9.29700183e+00  -2.51062300e+01   8.27448166e+01  -1.42964829e+02
   1.49856214e+00  -1.90737649e+00  -3.45559201e+00  -6.20869855e-01
  -2.01723432e+00   1.41066860e+01   4.44015001e+01  -4.74454495e+01
   1.35722415e-01   7.40754871e+00  -1.37324513e+00  -1.18471167e+01
  -1.46173951e-01  -1.42744223e+01   1.40530629e+01  -2.34709920e+01
   5.57532714e-01   4.80836889e+01  -5.01218459e+00   7.37737556e-01
   4.50060938e+00   5.32255910e+00   4.55346714e+00   1.13474803e+01
   1.26874978e-01   8.76270026e+01  -3.38380924e+00  -5.64666649e+00
   2.60271846e-01  -1.18789514e+01   1.63927875e+00  -8.46612947e+00
  -2.16387208e+00   7.34101322e+01   1.50615143e+00   5.20792277e+00
  -1.55798041e+00  -5.35854385e+00  -3.82787655e+00   1.46481617e+01
   2.30088622e+00   6.21081679e+01   9.27214675e-01   8.14779341e+00
  -1.08636279e+01   1.95247174e+01  -1.58137528e+00   2.84497237e+00
  -3.89032320e+00   5.17809388e+01   1.42804830e+00   4.29242675e+00
   1.38251850e+01  -2.18312869e+01   3.08655341e+00  -3.04504045e+00][0m
   24    46    -5.538825E+04     2.461320E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  41695436.3857
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.471187115 s[0m
[1;37;32mScaled j(array([  3.70060939e+00,   7.43203773e+00,   4.50005391e+00,
         2.10000000e+01,   4.93994752e-01,   3.18438019e+00,
         6.91985525e+00,   2.10000000e+01,   2.39046750e+00,
         1.96018504e+00,   1.15374797e+01,   2.10000000e+01,
         1.94668561e+00,   6.14439570e+00,   7.39614317e+00,
         1.94838033e+01,   6.98454414e+00,   4.73143141e+00,
         1.64318715e+01,   2.10000000e+01,   1.46394048e+01,
         4.85287953e+00,   1.14033855e+01,   2.00358475e+01,
         1.65457616e+01,   7.81879053e+00,   1.93382766e+01,
         1.13560743e+01,   2.10000000e+01,   1.58728381e+01,
         1.80493370e+01,   1.30005131e+01,   1.03811594e+03,
         4.82527411e+02,   1.00201340e+03,   5.16270316e+02,
         9.84999933e+02,   5.44018664e+02,   9.70000000e+02,
         5.70000000e+02,   1.06050004e+03,   4.62551156e+02,
         1.04689965e+03,   5.11273922e+02,   1.01650939e+03,
         5.43195117e+02,   1.00000000e+03,   5.70000000e+02,
         1.05651246e+03,   4.30000000e+02,   1.07403299e+03,
         4.97741197e+02,   1.05420358e+03,   5.40527728e+02,
         1.03000023e+03,   5.70000000e+02,   1.12099253e+03,
         4.30000000e+02,   1.13581254e+03,   4.96297046e+02,
         1.08275130e+03,   5.26459085e+02,   1.06001226e+03,
         5.70000000e+02,   1.16323682e+03,   4.30000000e+02,
         1.16088712e+03,   4.79491151e+02,   1.16852452e+03,
         5.40762001e+02,   1.10888499e+03,   5.70000000e+02,
         1.20265081e+03,   4.30000000e+02,   1.18805387e+03,
         4.66679250e+02,   1.19039882e+03,   5.20066615e+02,
         1.15366477e+03,   5.67630125e+02,   1.23491988e+03,
         4.30000000e+02,   1.21885141e+03,   4.55337035e+02,
         1.21298685e+03,   4.99209986e+02,   1.20930761e+03,
         5.67879258e+02,   1.27000000e+03,   4.30000000e+02,
         1.25227630e+03,   4.55528203e+02,   1.24111495e+03,
         4.84365542e+02,   1.22679400e+03,   5.43404316e+02])) = -54749.574368[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42207276.0804
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 231.811686039 s[0m
[1;37;32mScaled j(array([    2.58533399,     3.73544503,     6.96422094,    21.        ,
           1.77008986,     4.42440544,     7.10321528,    20.99981145,
           1.91568895,     4.61817042,     9.84840704,    20.98715484,
           2.44393682,     4.39747571,     6.20649826,    19.40566106,
           5.89734116,     4.97809534,    14.84065625,    20.80516643,
           9.47358708,     5.91003015,    11.41873804,    18.66496556,
          16.5922537 ,    10.44131362,    18.79443645,    12.79893256,
          21.        ,    16.88122429,    17.24694801,    11.66942883,
        1033.85844197,   482.27589731,  1005.99401086,   514.76565829,
         984.89169049,   543.94212997,   970.        ,   570.        ,
        1056.18178118,   462.05696698,  1044.08548702,   511.39678241,
        1016.05915089,   543.28825764,  1000.01301887,   569.99770359,
        1058.15444048,   430.        ,  1074.29592408,   499.52868405,
        1053.77510561,   540.36000827,  1030.10515551,   569.98916687,
        1120.75375697,   430.        ,  1131.21159077,   495.43601988,
        1083.35907238,   528.82991741,  1060.79274013,   570.        ,
        1163.32289366,   430.        ,  1158.02172216,   480.6436023 ,
        1165.68921373,   539.92577111,  1108.79983612,   570.        ,
        1202.11556449,   430.        ,  1185.96991902,   468.70700508,
        1189.21522945,   520.48033524,  1155.51418893,   569.04424956,
        1235.83386994,   430.        ,  1219.97119724,   455.58070673,
        1214.94189819,   503.95345631,  1212.04948681,   569.27415361,
        1270.        ,   430.        ,  1253.62843524,   457.22183511,
        1237.41259416,   482.90080631,  1228.82540661,   543.2089524 ])) = -55421.6624394[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.1292479038 s[0m
[1;37;32mScaled dj(array([    2.58533399,     3.73544503,     6.96422094,    21.        ,
           1.77008986,     4.42440544,     7.10321528,    20.99981145,
           1.91568895,     4.61817042,     9.84840704,    20.98715484,
           2.44393682,     4.39747571,     6.20649826,    19.40566106,
           5.89734116,     4.97809534,    14.84065625,    20.80516643,
           9.47358708,     5.91003015,    11.41873804,    18.66496556,
          16.5922537 ,    10.44131362,    18.79443645,    12.79893256,
          21.        ,    16.88122429,    17.24694801,    11.66942883,
        1033.85844197,   482.27589731,  1005.99401086,   514.76565829,
         984.89169049,   543.94212997,   970.        ,   570.        ,
        1056.18178118,   462.05696698,  1044.08548702,   511.39678241,
        1016.05915089,   543.28825764,  1000.01301887,   569.99770359,
        1058.15444048,   430.        ,  1074.29592408,   499.52868405,
        1053.77510561,   540.36000827,  1030.10515551,   569.98916687,
        1120.75375697,   430.        ,  1131.21159077,   495.43601988,
        1083.35907238,   528.82991741,  1060.79274013,   570.        ,
        1163.32289366,   430.        ,  1158.02172216,   480.6436023 ,
        1165.68921373,   539.92577111,  1108.79983612,   570.        ,
        1202.11556449,   430.        ,  1185.96991902,   468.70700508,
        1189.21522945,   520.48033524,  1155.51418893,   569.04424956,
        1235.83386994,   430.        ,  1219.97119724,   455.58070673,
        1214.94189819,   503.95345631,  1212.04948681,   569.27415361,
        1270.        ,   430.        ,  1253.62843524,   457.22183511,
        1237.41259416,   482.90080631,  1228.82540661,   543.2089524 ])) = [  1.69478594e+01   1.50130890e+00   3.31338192e-01  -3.15774125e+01
  -2.42936402e+01  -4.24339142e+00  -3.43855308e+00  -8.52257363e+00
   1.37905264e+01   1.18703820e+01  -1.56073777e+00  -1.59506902e-01
  -1.09456796e+01   1.95129307e+01   9.67061696e-01  -2.40485831e-01
   6.56658464e+00   8.60283480e+00   3.03516801e+00  -4.67363274e-01
  -6.71762290e-01   2.96957936e-01   3.13882417e+00  -5.03751917e-01
  -1.23993107e-01   4.28412353e+00  -1.65815138e+00  -5.03122646e-01
  -3.54784234e+00  -5.03287772e-01  -5.75869224e-01   7.29398266e-01
  -3.38060684e+00  -1.03358534e+00  -3.79958066e+00  -1.26402305e+01
   7.66555380e+00  -2.22051969e+01   8.27373927e+01  -1.43435132e+02
   1.15681980e+00  -2.47126687e+00  -2.75437195e+00   5.48686323e-01
   1.77503468e+00   8.03631120e+00   4.39855321e+01  -4.70247623e+01
   1.16487086e-01   8.19582811e+00  -1.83393154e+00  -9.94447582e+00
  -3.85250481e+00  -1.17750842e+01   1.72068596e+01  -2.43160738e+01
   4.91788891e-01   4.67480735e+01  -5.84898680e+00   1.95241457e+00
   4.11707229e+00   2.76693794e+00   3.14465508e+00   1.10356638e+01
   2.45712269e-01   8.99984739e+01  -2.55363245e+00  -8.01345385e+00
   5.60914708e+00  -1.63007287e+01   1.10522390e+00  -8.01573019e+00
  -2.63444419e+00   7.79584246e+01   9.29311848e-01   2.89343718e+00
  -2.61925380e+00  -2.35461169e+00  -3.20870267e+00   1.44223182e+01
   1.37233468e+00   5.99283538e+01   3.15507686e+00   6.36422635e+00
  -1.11973217e+01   8.31900548e+00  -1.64702020e+00   1.09313047e+00
  -3.39866872e+00   5.15103952e+01   1.55690854e+00  -2.32614366e+00
   1.76783960e+01  -9.58441838e+00   1.61299670e+00  -1.35801299e+00][0m
   25    48    -5.542166E+04     2.464652E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42236495.5667
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.899690151 s[0m
[1;37;32mScaled j(array([    1.64857283,     2.72248493,     5.8075395 ,    21.        ,
           1.89975614,     3.7955537 ,     8.99225414,    21.        ,
           1.74168928,     3.80424454,    13.02718232,    20.98784767,
           2.85766574,     3.01568295,     7.57348967,    19.58742956,
           5.52760721,     5.88329273,    12.84292725,    21.        ,
          13.89591903,     5.24236868,    11.09625604,    18.83755386,
          16.71503288,     7.51410806,    20.81500221,    10.80740455,
          21.        ,    16.53599209,    19.84122994,    13.26403864,
        1037.68225211,   482.75077287,  1004.76115384,   515.56366587,
         984.99995745,   544.01887439,   970.        ,   570.        ,
        1059.65711922,   462.32358461,  1048.02843607,   510.92636943,
        1016.31571301,   543.30042973,  1000.00000291,   570.        ,
        1056.80009309,   430.        ,  1075.91649414,   499.61447212,
        1053.61630894,   540.69633455,  1030.00014517,   570.        ,
        1120.66611376,   430.        ,  1136.43931426,   497.73672584,
        1083.34992022,   528.72523388,  1060.07542991,   570.        ,
        1163.33119841,   430.        ,  1162.70717259,   483.23235919,
        1166.6252521 ,   542.31692637,  1106.45604893,   570.        ,
        1202.58247547,   430.        ,  1188.01102997,   466.09222795,
        1189.15357675,   522.47692492,  1152.84293064,   569.29199642,
        1234.42691646,   430.        ,  1218.56007444,   455.46090521,
        1213.72192825,   505.20580151,  1211.57494948,   570.        ,
        1270.        ,   430.        ,  1251.74391445,   458.77437383,
        1234.22172935,   483.19297526,  1225.32118696,   543.15166239])) = -55460.0300541[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.9465081692 s[0m
[1;37;32mScaled dj(array([    1.64857283,     2.72248493,     5.8075395 ,    21.        ,
           1.89975614,     3.7955537 ,     8.99225414,    21.        ,
           1.74168928,     3.80424454,    13.02718232,    20.98784767,
           2.85766574,     3.01568295,     7.57348967,    19.58742956,
           5.52760721,     5.88329273,    12.84292725,    21.        ,
          13.89591903,     5.24236868,    11.09625604,    18.83755386,
          16.71503288,     7.51410806,    20.81500221,    10.80740455,
          21.        ,    16.53599209,    19.84122994,    13.26403864,
        1037.68225211,   482.75077287,  1004.76115384,   515.56366587,
         984.99995745,   544.01887439,   970.        ,   570.        ,
        1059.65711922,   462.32358461,  1048.02843607,   510.92636943,
        1016.31571301,   543.30042973,  1000.00000291,   570.        ,
        1056.80009309,   430.        ,  1075.91649414,   499.61447212,
        1053.61630894,   540.69633455,  1030.00014517,   570.        ,
        1120.66611376,   430.        ,  1136.43931426,   497.73672584,
        1083.34992022,   528.72523388,  1060.07542991,   570.        ,
        1163.33119841,   430.        ,  1162.70717259,   483.23235919,
        1166.6252521 ,   542.31692637,  1106.45604893,   570.        ,
        1202.58247547,   430.        ,  1188.01102997,   466.09222795,
        1189.15357675,   522.47692492,  1152.84293064,   569.29199642,
        1234.42691646,   430.        ,  1218.56007444,   455.46090521,
        1213.72192825,   505.20580151,  1211.57494948,   570.        ,
        1270.        ,   430.        ,  1251.74391445,   458.77437383,
        1234.22172935,   483.19297526,  1225.32118696,   543.15166239])) = [ -2.67225808e+01  -2.33695886e+01  -8.52505308e+00  -3.16265119e+01
  -1.28137813e+01  -1.65191114e+01   9.86342128e+00  -9.16099834e+00
  -2.12376495e+00  -1.09498080e+01   7.61651100e+00  -9.36908295e-01
   6.34630215e+00  -1.47520161e+01   1.01169166e+01  -2.76348777e-01
   1.75433524e+00   7.45152183e+00  -2.36187149e+00  -4.61947132e-01
   4.17569622e+00  -5.26201279e+00   2.21167563e+00  -1.99013475e+00
   3.13420251e-02  -5.94475598e+00  -1.30476705e+00  -3.99457524e+00
  -3.26976300e+00  -2.96456912e-01   1.03316263e+00   2.31420792e+00
  -3.22371479e+00   2.63715318e+00  -5.50105353e+00  -2.45404465e+00
   7.30417361e+00  -2.00605949e+01   8.24681009e+01  -1.44585809e+02
   2.05258352e+00  -4.27675086e+00   1.28990496e+00  -1.15807897e+01
   2.07503952e+00  -3.90885927e-01   3.98815920e+01  -4.54307881e+01
   7.89957827e-02   6.47454221e+00  -1.07525706e+00  -6.41337777e+00
  -1.29685256e+01   3.70547000e+00   2.37564330e+01  -2.82557544e+01
   2.57444402e-01   5.27366567e+01  -4.16446617e+00   3.56941874e-01
   6.81512711e+00  -1.70472568e+00   6.80827354e+00   6.80314659e+00
  -3.53175540e-01   8.49525671e+01  -7.47445974e+00   7.95506398e+00
   5.50382467e+00  -2.22838705e+01  -1.20900994e+00  -5.66928430e+00
  -1.80207872e+00   8.72084326e+01   8.07214339e+00  -1.64725705e+01
   1.00564407e+00  -3.17152506e+00  -1.59917785e+01   2.19302676e+01
  -2.30114858e+00   4.90401589e+01   2.92745742e+00   1.33306942e+01
  -1.26603296e+01   1.42834804e+01   1.15828389e-01   1.65710363e+00
  -3.51110779e+00   4.62956155e+01   3.79106181e+00  -3.94025165e+00
   1.52288438e+01  -1.58349487e+01   1.91328727e+00  -3.23266258e+00][0m
   26    49    -5.546003E+04     2.500424E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42232423.8577
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.944821119 s[0m
[1;37;32mScaled j(array([    2.66025331,     4.40117151,     7.09614721,    21.        ,
           2.84785491,     4.67974726,     4.69726694,    21.        ,
           1.76648008,     4.17221643,     8.61768856,    21.        ,
           4.3292665 ,     3.07956062,     5.11067435,    19.57505371,
           4.06755246,     5.04238553,    11.93750478,    21.        ,
          14.7206946 ,     6.32108582,    11.09739535,    19.66534691,
          17.34335939,     6.94868619,    21.        ,    11.46534351,
          21.        ,    16.59639053,    20.3576823 ,    11.52621357,
        1039.48143666,   482.35010541,  1006.22819373,   515.12896044,
         985.        ,   544.01923788,   970.        ,   570.        ,
        1062.52554049,   463.07719923,  1047.92576115,   511.2079628 ,
        1015.03451115,   543.95946286,  1000.        ,   570.        ,
        1055.50870193,   430.        ,  1077.03223001,   502.7454192 ,
        1054.28348086,   540.53992339,  1030.        ,   570.        ,
        1121.08880488,   430.        ,  1139.08921857,   498.74834858,
        1083.2996103 ,   532.10768858,  1060.00009423,   570.        ,
        1162.9185572 ,   430.        ,  1165.1843612 ,   483.94418568,
        1163.87898102,   541.73247939,  1106.26126866,   570.        ,
        1200.52556912,   430.        ,  1191.4265433 ,   469.18314261,
        1190.41182943,   526.46862407,  1153.26501832,   570.        ,
        1235.7403039 ,   430.        ,  1218.12707547,   454.37230203,
        1213.12333089,   506.61099   ,  1210.57347158,   569.14895922,
        1270.        ,   430.        ,  1250.63731746,   460.19416565,
        1234.57071081,   485.58978379,  1224.80528558,   542.7315976 ])) = -55454.6835617[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42298209.3275
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.712349176 s[0m
[1;37;32mScaled j(array([    2.14682351,     3.54923483,     6.44217631,    21.        ,
           2.36669295,     4.23101732,     6.87698124,    21.        ,
           1.7538987 ,     3.98546999,    10.85551516,    20.99383267,
           3.58242627,     3.04714258,     6.36055788,    19.58133447,
           4.80853307,     5.46914756,    12.39700843,    21.        ,
          14.3021194 ,     5.77363478,    11.09681715,    19.24524034,
          17.02448247,     7.23563888,    20.90611326,    11.13143822,
          21.        ,    16.5657382 ,    20.09558173,    12.40816315,
        1038.56834702,   482.55344492,  1005.48366815,   515.34957428,
         984.9999784 ,   544.01905341,   970.        ,   570.        ,
        1061.06981115,   462.69473836,  1047.97786887,   511.06505362,
        1015.68472357,   543.62500227,  1000.00000148,   570.        ,
        1056.16408544,   430.        ,  1076.4659919 ,   501.15645751,
        1053.94488982,   540.61930236,  1030.00007368,   570.        ,
        1120.87428832,   430.        ,  1137.74438701,   498.23494809,
        1083.32514268,   530.39108629,  1060.03832723,   570.        ,
        1163.12797341,   430.        ,  1163.92718319,   483.58293236,
        1165.2727189 ,   542.02908736,  1106.36012002,   570.        ,
        1201.56945307,   430.        ,  1189.69316369,   467.61449745,
        1189.77326377,   524.44282904,  1153.05080801,   569.64068681,
        1235.07375724,   430.        ,  1218.34682328,   454.92477025,
        1213.42712021,   505.89785413,  1211.08172355,   569.58086406,
        1270.        ,   430.        ,  1251.19891757,   459.47361856,
        1234.39360204,   484.37339883,  1225.06710652,   542.94478129])) = -55541.0653526[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.69165802 s[0m
[1;37;32mScaled dj(array([    2.14682351,     3.54923483,     6.44217631,    21.        ,
           2.36669295,     4.23101732,     6.87698124,    21.        ,
           1.7538987 ,     3.98546999,    10.85551516,    20.99383267,
           3.58242627,     3.04714258,     6.36055788,    19.58133447,
           4.80853307,     5.46914756,    12.39700843,    21.        ,
          14.3021194 ,     5.77363478,    11.09681715,    19.24524034,
          17.02448247,     7.23563888,    20.90611326,    11.13143822,
          21.        ,    16.5657382 ,    20.09558173,    12.40816315,
        1038.56834702,   482.55344492,  1005.48366815,   515.34957428,
         984.9999784 ,   544.01905341,   970.        ,   570.        ,
        1061.06981115,   462.69473836,  1047.97786887,   511.06505362,
        1015.68472357,   543.62500227,  1000.00000148,   570.        ,
        1056.16408544,   430.        ,  1076.4659919 ,   501.15645751,
        1053.94488982,   540.61930236,  1030.00007368,   570.        ,
        1120.87428832,   430.        ,  1137.74438701,   498.23494809,
        1083.32514268,   530.39108629,  1060.03832723,   570.        ,
        1163.12797341,   430.        ,  1163.92718319,   483.58293236,
        1165.2727189 ,   542.02908736,  1106.36012002,   570.        ,
        1201.56945307,   430.        ,  1189.69316369,   467.61449745,
        1189.77326377,   524.44282904,  1153.05080801,   569.64068681,
        1235.07375724,   430.        ,  1218.34682328,   454.92477025,
        1213.42712021,   505.89785413,  1211.08172355,   569.58086406,
        1270.        ,   430.        ,  1251.19891757,   459.47361856,
        1234.39360204,   484.37339883,  1225.06710652,   542.94478129])) = [ -7.83144527e+00  -4.39196051e-01  -2.02791654e+00  -3.16891465e+01
   1.44493835e+01  -4.26320222e+00  -3.28596887e+00  -8.77223232e+00
  -7.76286222e+00  -3.66879651e+00   3.30766209e+00  -3.57258489e-01
   2.56077995e+01  -1.44640463e+01   1.93456294e+00  -2.64672122e-01
  -2.19541648e+00   2.96642142e+00  -2.83168717e+00  -2.99242582e-01
   4.00396921e+00  -3.80841793e+00   3.81030056e+00  -1.23465776e+00
  -1.09337504e-01  -8.61110473e+00  -7.41950743e-01  -2.96414727e+00
  -3.22593505e+00  -5.99650807e-01   1.23904069e+00   1.87350389e+00
  -5.56160042e+00   2.83407659e+00  -3.83466967e+00  -8.31486392e+00
   8.36347676e+00  -2.27891306e+01   8.27954477e+01  -1.44164587e+02
   2.91470157e+00  -4.47317662e+00   2.40017821e-01  -9.03238089e+00
   4.38963771e+00   8.68099044e+00   4.42188149e+01  -4.67714784e+01
  -1.35279715e-01   5.79085253e+00  -1.49876306e+00  -6.49530245e+00
  -8.55363396e+00  -9.14988727e+00   1.84182508e+01  -2.60811142e+01
   6.62908040e-03   6.12444885e+01  -3.43686500e+00  -1.10272354e+00
   4.05896269e+00   8.68805158e-01   4.97696479e+00   1.10545278e+01
  -7.60366966e-01   7.54958210e+01  -5.15098074e+00   5.69504536e+00
   5.87202134e+00  -2.13712233e+01   7.31175718e-03  -7.89612579e+00
  -2.13723959e+00   9.10349434e+01   6.17178107e+00  -7.85725357e+00
   9.30721321e-01   5.25954635e+00  -1.19802327e+01   2.29342848e+01
  -4.45461609e-01   4.98061936e+01   5.66818682e+00   8.26982852e+00
  -1.14479022e+01   7.84475258e+00   1.03370109e+00   1.88036424e+00
  -4.28400126e+00   4.55202490e+01   3.56100871e+00  -1.06859027e+00
   1.15230382e+01  -1.82239279e+01  -1.68558910e-01  -1.05288191e+00][0m
   27    51    -5.554107E+04     2.472607E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42188086.4764
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 233.495632887 s[0m
[1;37;32mScaled j(array([    2.86791749,     3.37140229,     7.52732215,    21.        ,
           2.49889748,     5.39185117,     6.77225767,    21.        ,
           2.06598318,     4.33235962,     6.53980003,    21.        ,
           2.72498759,     4.35638887,     5.81101737,    19.82137812,
           4.83690933,     4.99430183,    13.4848482 ,    21.        ,
           9.31694319,     5.60701455,     9.02979434,    20.69836274,
          18.01335422,    13.55838764,    20.14822668,    15.15207359,
          21.        ,    17.23306365,    18.24360726,     9.08256089,
        1038.54493757,   483.08109128,  1006.42062952,   514.87188357,
         985.        ,   544.01923788,   970.        ,   570.        ,
        1063.82542421,   466.38845861,  1045.99564829,   512.21371054,
        1016.85730993,   542.99932783,  1000.        ,   570.        ,
        1056.9927774 ,   430.        ,  1077.34497949,   504.93358291,
        1054.07481603,   541.18825573,  1030.        ,   570.        ,
        1120.3905485 ,   430.        ,  1139.01745684,   500.58069272,
        1083.46778884,   534.31170393,  1062.88241281,   570.        ,
        1161.95048811,   430.        ,  1164.36314165,   484.44029981,
        1164.24453686,   540.12610097,  1107.81639742,   570.        ,
        1197.85636668,   430.        ,  1192.02760355,   472.12623473,
        1188.68862357,   522.73279641,  1153.5940659 ,   568.22004241,
        1235.41269553,   430.        ,  1216.63148121,   453.52539696,
        1215.11404698,   507.81515218,  1208.10797655,   566.668285  ,
        1270.        ,   430.        ,  1249.24105679,   456.8502135 ,
        1237.01784323,   487.27097507,  1226.70051153,   542.54641226])) = -55396.464894[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42335241.5543
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 230.479105949 s[0m
[1;37;32mScaled j(array([    2.39075139,     3.48907857,     6.80925374,    21.        ,
           2.4114144 ,     4.62369809,     6.8415559 ,    21.        ,
           1.859469  ,     4.10281399,     9.39561772,    20.99591892,
           3.29237642,     3.49002754,     6.1746622 ,    19.66253518,
           4.81813204,     5.30851924,    12.76499715,    21.        ,
          12.61576019,     5.71727137,    10.39759553,    19.73679495,
          17.35899281,     9.37446511,    20.64973937,    12.49151762,
          21.        ,    16.79147755,    19.46910554,    11.28319589,
        1038.5604282 ,   482.73193436,  1005.80061852,   515.18798358,
         984.99998571,   544.01911581,   970.        ,   570.        ,
        1062.00196546,   463.94423063,  1047.30733371,   511.45361525,
        1016.08137992,   543.41335241,  1000.00000098,   570.        ,
        1056.444411  ,   430.        ,  1076.7633312 ,   502.43416364,
        1053.98884057,   540.81176491,  1030.00004875,   570.        ,
        1120.71065136,   430.        ,  1138.17503438,   499.02845426,
        1083.37339627,   531.71733222,  1061.00040956,   570.        ,
        1162.72965987,   430.        ,  1164.07465693,   483.87295811,
        1164.92491088,   541.38535512,  1106.85274189,   570.        ,
        1200.31340972,   430.        ,  1190.48284574,   469.14070422,
        1189.40635738,   523.86436819,  1153.23457844,   569.16011869,
        1235.1884115 ,   430.        ,  1217.76656638,   454.45139761,
        1213.99776493,   506.54642764,  1210.07578004,   568.59561212,
        1270.        ,   430.        ,  1250.53662272,   458.58618688,
        1235.28131656,   485.35357569,  1225.61964619,   542.81002311])) = -55589.6917452[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.9111690521 s[0m
[1;37;32mScaled dj(array([    2.39075139,     3.48907857,     6.80925374,    21.        ,
           2.4114144 ,     4.62369809,     6.8415559 ,    21.        ,
           1.859469  ,     4.10281399,     9.39561772,    20.99591892,
           3.29237642,     3.49002754,     6.1746622 ,    19.66253518,
           4.81813204,     5.30851924,    12.76499715,    21.        ,
          12.61576019,     5.71727137,    10.39759553,    19.73679495,
          17.35899281,     9.37446511,    20.64973937,    12.49151762,
          21.        ,    16.79147755,    19.46910554,    11.28319589,
        1038.5604282 ,   482.73193436,  1005.80061852,   515.18798358,
         984.99998571,   544.01911581,   970.        ,   570.        ,
        1062.00196546,   463.94423063,  1047.30733371,   511.45361525,
        1016.08137992,   543.41335241,  1000.00000098,   570.        ,
        1056.444411  ,   430.        ,  1076.7633312 ,   502.43416364,
        1053.98884057,   540.81176491,  1030.00004875,   570.        ,
        1120.71065136,   430.        ,  1138.17503438,   499.02845426,
        1083.37339627,   531.71733222,  1061.00040956,   570.        ,
        1162.72965987,   430.        ,  1164.07465693,   483.87295811,
        1164.92491088,   541.38535512,  1106.85274189,   570.        ,
        1200.31340972,   430.        ,  1190.48284574,   469.14070422,
        1189.40635738,   523.86436819,  1153.23457844,   569.16011869,
        1235.1884115 ,   430.        ,  1217.76656638,   454.45139761,
        1213.99776493,   506.54642764,  1210.07578004,   568.59561212,
        1270.        ,   430.        ,  1250.53662272,   458.58618688,
        1235.28131656,   485.35357569,  1225.61964619,   542.81002311])) = [  4.94768150e-01  -8.00654469e-01   9.26954327e-02  -3.17515136e+01
   1.96359411e+01   4.60325857e+00  -4.21678820e+00  -8.71388852e+00
   2.33369977e+00  -7.23055657e-01  -6.76107082e-01  -7.01635384e-01
   1.94977754e+01  -4.20410604e-01   7.75161483e-01  -2.59153464e-01
  -3.04565614e-01   2.65891698e+00  -1.21811024e+00  -3.65244379e-01
   2.51609944e+00  -1.28024008e+01   3.31467740e+00  -6.52252418e-01
  -3.40949517e-01   2.30247465e-01   1.53641032e-01  -6.17378505e-01
  -3.12320005e+00  -8.48301572e-01   8.01287399e-01   7.59984138e-01
  -5.95813419e+00   2.01332170e+00  -3.62951770e+00  -9.56319807e+00
   8.00713008e+00  -2.31228007e+01   8.28482721e+01  -1.44037289e+02
   3.04117963e+00  -2.47125012e+00  -4.68760172e-01  -6.19495049e+00
   1.61186194e+00   7.35513832e+00   4.48578867e+01  -4.76229249e+01
  -1.75591625e-01   6.17933752e+00  -8.18409092e-01  -8.63309908e+00
  -6.58942118e+00  -6.57158774e+00   1.71293105e+01  -2.34037617e+01
   1.66017162e-01   5.75299226e+01  -5.06287386e+00   4.53393526e-01
   2.67327980e+00   7.66540507e+00   6.71278270e+00   7.37053079e+00
  -6.34430732e-01   7.71318875e+01  -5.37058139e+00   2.52639489e+00
   5.89776056e+00  -1.93215351e+01   2.54698574e+00  -8.80471636e+00
  -4.11843952e+00   9.08717561e+01   1.27367427e+00  -3.37020425e+00
  -7.78188514e-02   6.65236821e+00  -9.55063967e+00   1.88740695e+01
   1.48796023e+00   5.63679884e+01   9.48180759e+00  -5.56113384e+00
  -1.45926320e+01   1.23580328e+00  -4.54203465e-01  -1.88481751e+00
  -3.88475779e+00   4.83926544e+01   4.64335211e-01  -1.60050089e+01
   1.50043553e+01   4.48179974e+00   2.03601594e+00  -2.11235768e+00][0m
   28    53    -5.558969E+04     2.470398E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42062635.5114
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 232.977218151 s[0m
[1;37;32mScaled j(array([  3.72360679e+00,   2.55834438e+00,   9.19352972e+00,
         2.10000000e+01,   5.75838079e-01,   4.29308027e+00,
         7.27513790e+00,   2.10000000e+01,   1.79339132e+00,
         3.80844124e+00,   6.96513069e+00,   2.10000000e+01,
         1.42932724e+00,   4.11974802e+00,   6.21138460e+00,
         2.02203872e+01,   5.61300155e+00,   4.37889795e+00,
         1.56245600e+01,   2.10000000e+01,   7.56593026e+00,
         7.65366410e+00,   6.72409264e+00,   2.10000000e+01,
         1.81149793e+01,   1.28674208e+01,   2.10000000e+01,
         1.82148251e+01,   2.10000000e+01,   1.79363265e+01,
         1.71126410e+01,   7.86142892e+00,   1.04008911e+03,
         4.81980872e+02,   1.00817034e+03,   5.14068275e+02,
         9.85000000e+02,   5.44019238e+02,   9.70000000e+02,
         5.70000000e+02,   1.06646246e+03,   4.66917309e+02,
         1.04505793e+03,   5.11828004e+02,   1.01802344e+03,
         5.42407510e+02,   1.00000000e+03,   5.70000000e+02,
         1.05735502e+03,   4.30000000e+02,   1.07722135e+03,
         5.03082059e+02,   1.05649410e+03,   5.39992616e+02,
         1.03000000e+03,   5.70000000e+02,   1.11981519e+03,
         4.30000000e+02,   1.14016836e+03,   5.02536661e+02,
         1.08542929e+03,   5.31984104e+02,   1.06001614e+03,
         5.70000000e+02,   1.16265002e+03,   4.30000000e+02,
         1.16518328e+03,   4.85885090e+02,   1.16505400e+03,
         5.38152797e+02,   1.10779138e+03,   5.70000000e+02,
         1.19911156e+03,   4.30000000e+02,   1.19219979e+03,
         4.72733080e+02,   1.18959993e+03,   5.20902447e+02,
         1.15350212e+03,   5.65839995e+02,   1.23380757e+03,
         4.30000000e+02,   1.21645964e+03,   4.54475612e+02,
         1.21505121e+03,   5.04939731e+02,   1.20710359e+03,
         5.68074545e+02,   1.27000000e+03,   4.30000000e+02,
         1.25239672e+03,   4.56857835e+02,   1.23276419e+03,
         4.80211194e+02,   1.22273964e+03,   5.42470729e+02])) = -55231.7373475[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42352153.463
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.724384069 s[0m
[1;37;32mScaled j(array([    2.6729029 ,     3.2920519 ,     7.31397996,    21.        ,
           2.02284215,     4.55370977,     6.93334066,    21.        ,
           1.84548105,     4.04049836,     8.88110911,    20.99678284,
           2.89798845,     3.62333276,     6.18243595,    19.7806266 ,
           4.98639758,     5.11172816,    13.37033661,    21.        ,
          11.54676416,     6.1271854 ,     9.6199535 ,    20.00420221,
          17.51902722,    10.11388719,    20.72388587,    13.70308178,
          21.        ,    17.03383006,    18.97026671,    10.55884372,
        1038.88403367,   482.57294226,  1006.30226307,   514.95095308,
         984.99998873,   544.01914165,   970.        ,   570.        ,
        1062.94620596,   464.57360005,  1046.83115898,   511.53286949,
        1016.49249348,   543.20042617,  1000.00000077,   570.        ,
        1056.63717803,   430.        ,  1076.86028865,   502.57131631,
        1054.51917837,   540.6383597 ,  1030.00003843,   570.        ,
        1120.52109211,   430.        ,  1138.59700078,   499.7711048 ,
        1083.80860686,   531.77380499,  1060.79205012,   570.        ,
        1162.71280195,   430.        ,  1164.30934071,   484.29890538,
        1164.95223687,   540.70105652,  1107.05144076,   570.        ,
        1200.05899032,   430.        ,  1190.84630494,   469.90117259,
        1189.44733448,   523.23736057,  1153.2912133 ,   568.45728325,
        1234.89610102,   430.        ,  1217.48990429,   454.45652359,
        1214.22076817,   506.20630673,  1209.44659768,   568.48530764,
        1270.        ,   430.        ,  1250.93038576,   458.22031297,
        1234.74846653,   484.26498739,  1225.0099788 ,   542.73819808])) = -55611.8984873[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.6921191216 s[0m
[1;37;32mScaled dj(array([    2.6729029 ,     3.2920519 ,     7.31397996,    21.        ,
           2.02284215,     4.55370977,     6.93334066,    21.        ,
           1.84548105,     4.04049836,     8.88110911,    20.99678284,
           2.89798845,     3.62333276,     6.18243595,    19.7806266 ,
           4.98639758,     5.11172816,    13.37033661,    21.        ,
          11.54676416,     6.1271854 ,     9.6199535 ,    20.00420221,
          17.51902722,    10.11388719,    20.72388587,    13.70308178,
          21.        ,    17.03383006,    18.97026671,    10.55884372,
        1038.88403367,   482.57294226,  1006.30226307,   514.95095308,
         984.99998873,   544.01914165,   970.        ,   570.        ,
        1062.94620596,   464.57360005,  1046.83115898,   511.53286949,
        1016.49249348,   543.20042617,  1000.00000077,   570.        ,
        1056.63717803,   430.        ,  1076.86028865,   502.57131631,
        1054.51917837,   540.6383597 ,  1030.00003843,   570.        ,
        1120.52109211,   430.        ,  1138.59700078,   499.7711048 ,
        1083.80860686,   531.77380499,  1060.79205012,   570.        ,
        1162.71280195,   430.        ,  1164.30934071,   484.29890538,
        1164.95223687,   540.70105652,  1107.05144076,   570.        ,
        1200.05899032,   430.        ,  1190.84630494,   469.90117259,
        1189.44733448,   523.23736057,  1153.2912133 ,   568.45728325,
        1234.89610102,   430.        ,  1217.48990429,   454.45652359,
        1214.22076817,   506.20630673,  1209.44659768,   568.48530764,
        1270.        ,   430.        ,  1250.93038576,   458.22031297,
        1234.74846653,   484.26498739,  1225.0099788 ,   542.73819808])) = [  1.29062061e+01  -5.85140757e+00   2.84968229e+00  -3.18072449e+01
  -6.88932570e+00   3.09426655e+00  -3.84856083e+00  -8.72238020e+00
   5.11781344e+00   2.73768670e-01  -4.65273919e+00  -5.88865406e-01
   9.83056903e+00   1.89376988e+00   3.85819288e-01  -3.02441016e-01
   1.39930748e+00  -1.61193628e+00   8.01915127e-01  -6.01684462e-01
   1.11797166e+00  -8.21916209e+00   7.35301439e-01  -2.06003457e-01
  -1.83734606e-01   2.27269504e+00  -1.91774061e-01   1.02489171e+00
  -3.15353472e+00  -1.97367988e-01   4.88797415e-01  -6.60550252e-01
  -5.43803651e+00  -1.73068753e-01  -4.23821125e+00  -1.06862212e+01
   8.05496722e+00  -2.40465162e+01   8.28270691e+01  -1.43680874e+02
   2.66487081e+00  -2.52219891e+00  -2.03223741e+00  -3.01530273e+00
  -4.81489643e-01   7.68192711e+00   4.54255791e+01  -4.81386152e+01
   3.66713170e-02   6.27845854e+00  -3.07409727e-01  -1.01874074e+01
  -5.64679854e+00  -1.18535548e+01   1.82327792e+01  -2.35409699e+01
   1.77886590e-01   5.26173552e+01  -5.94289320e+00   3.37552665e+00
   2.45924654e+00   8.08365585e+00   2.34918037e+00   1.12029040e+01
  -3.88967197e-01   8.08136208e+01  -5.55485030e+00  -2.86911295e+00
   6.69690540e+00  -2.46643809e+01   3.42782313e+00  -9.13923446e+00
  -4.00864598e+00   8.83406282e+01   1.61758168e+00  -2.46898978e+00
  -1.19782771e+00   7.30161257e+00  -7.82285296e+00   1.13290872e+01
   1.86567166e+00   5.93977776e+01   9.03124919e+00  -6.44637437e+00
  -1.65776748e+01   3.44527406e+00   2.51009060e-01  -1.83169676e+00
  -3.54309595e+00   4.92252996e+01   1.53329400e+00  -1.33783331e+01
   1.35155246e+01  -1.48043556e+01   8.64987492e-01  -1.66531404e+00][0m
   29    55    -5.561190E+04     2.469093E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42307640.4418
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 224.644060135 s[0m
[1;37;32mScaled j(array([    3.06034451,     3.03625247,     7.85526921,    21.        ,
           1.80660685,     4.6204378 ,     8.26901829,    21.        ,
           2.02139136,     3.83617609,    11.17355888,    21.        ,
           1.71688285,     3.40474387,     6.6568782 ,    20.29281169,
           6.80368319,     5.14993609,    14.229929  ,    21.        ,
           8.71727068,     7.03635963,    10.46306839,    19.78237837,
          18.8252503 ,    10.74497077,    21.        ,    15.19551037,
          21.        ,    17.56746132,    17.82479335,     8.75571673,
        1041.23752979,   482.21120012,  1008.39898405,   514.17495824,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1067.95312985,   467.84140521,  1045.66908488,   512.10419545,
        1016.94831402,   542.98318124,  1000.        ,   570.        ,
        1056.62657575,   430.        ,  1076.7701065 ,   503.00219498,
        1056.91755419,   540.16210291,  1030.        ,   570.        ,
        1119.56803306,   430.        ,  1140.32779202,   502.82940861,
        1085.71031948,   531.71251485,  1060.84523196,   570.        ,
        1161.79470642,   430.        ,  1166.53211533,   488.19139789,
        1166.02556472,   541.64003615,  1106.56882827,   570.        ,
        1201.04668056,   430.        ,  1193.19041569,   474.41685228,
        1188.99224128,   522.17541318,  1155.17923591,   569.62346877,
        1232.80255022,   430.        ,  1216.92570848,   455.52256383,
        1215.94459367,   508.42479074,  1205.71676604,   569.55880465,
        1270.        ,   430.        ,  1251.23171208,   460.20200515,
        1235.87304541,   485.9868191 ,  1221.6723285 ,   544.14842838])) = -55553.4491898[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42375627.3759
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 224.815224886 s[0m
[1;37;32mScaled j(array([    2.81924734,     3.19543135,     7.51843572,    21.        ,
           1.94116576,     4.57891428,     7.43785278,    21.        ,
           1.91192589,     3.96332176,     9.74701318,    20.99799803,
           2.45186127,     3.54076737,     6.36164227,    19.97408914,
           5.67282265,     5.12616006,    13.69502182,    21.        ,
          10.47800796,     6.47059867,     9.93841483,    19.92041491,
          18.01241377,    10.35226006,    20.82817969,    14.26680187,
          21.        ,    17.23539325,    18.53759855,     9.87776664,
        1039.77299616,   482.43630503,  1007.09423646,   514.65784433,
         984.99999299,   544.019178  ,   970.        ,   570.        ,
        1064.83742112,   465.80791533,  1046.39222038,   511.74867072,
        1016.66466601,   543.11836842,  1000.00000048,   570.        ,
        1056.63317334,   430.        ,  1076.82622506,   502.73406779,
        1055.42509282,   540.458468  ,  1030.00002392,   570.        ,
        1120.16110267,   430.        ,  1139.2507552 ,   500.92628724,
        1084.5269217 ,   531.75065448,  1060.81213796,   570.        ,
        1162.36601893,   430.        ,  1165.14892708,   485.76917755,
        1165.35765423,   541.05572788,  1106.86914839,   570.        ,
        1200.43206065,   430.        ,  1191.73172239,   471.606835  ,
        1189.27543669,   522.83624183,  1154.00435715,   568.89777482,
        1234.10532506,   430.        ,  1217.27679626,   454.85918828,
        1214.8718915 ,   507.04427245,  1208.03776577,   568.8907889 ,
        1270.        ,   430.        ,  1251.04420273,   458.96883769,
        1235.17324244,   484.91535762,  1223.74928161,   543.27087023])) = -55642.7216864[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.5434780121 s[0m
[1;37;32mScaled dj(array([    2.81924734,     3.19543135,     7.51843572,    21.        ,
           1.94116576,     4.57891428,     7.43785278,    21.        ,
           1.91192589,     3.96332176,     9.74701318,    20.99799803,
           2.45186127,     3.54076737,     6.36164227,    19.97408914,
           5.67282265,     5.12616006,    13.69502182,    21.        ,
          10.47800796,     6.47059867,     9.93841483,    19.92041491,
          18.01241377,    10.35226006,    20.82817969,    14.26680187,
          21.        ,    17.23539325,    18.53759855,     9.87776664,
        1039.77299616,   482.43630503,  1007.09423646,   514.65784433,
         984.99999299,   544.019178  ,   970.        ,   570.        ,
        1064.83742112,   465.80791533,  1046.39222038,   511.74867072,
        1016.66466601,   543.11836842,  1000.00000048,   570.        ,
        1056.63317334,   430.        ,  1076.82622506,   502.73406779,
        1055.42509282,   540.458468  ,  1030.00002392,   570.        ,
        1120.16110267,   430.        ,  1139.2507552 ,   500.92628724,
        1084.5269217 ,   531.75065448,  1060.81213796,   570.        ,
        1162.36601893,   430.        ,  1165.14892708,   485.76917755,
        1165.35765423,   541.05572788,  1106.86914839,   570.        ,
        1200.43206065,   430.        ,  1191.73172239,   471.606835  ,
        1189.27543669,   522.83624183,  1154.00435715,   568.89777482,
        1234.10532506,   430.        ,  1217.27679626,   454.85918828,
        1214.8718915 ,   507.04427245,  1208.03776577,   568.8907889 ,
        1270.        ,   430.        ,  1251.04420273,   458.96883769,
        1235.17324244,   484.91535762,  1223.74928161,   543.27087023])) = [  2.07423660e+01  -7.78542539e+00   3.86720528e+00  -3.18165105e+01
  -1.02985372e+01   5.82503399e+00  -7.30959691e-01  -8.79447686e+00
   9.56336724e+00  -3.28197265e-01   5.03580399e-01  -6.89061455e-01
  -6.00731638e+00   2.46293132e+00   1.37617604e+00  -1.81455225e-01
   6.38460820e+00  -7.03456748e-01   1.66694334e+00  -5.41553167e-01
  -1.11563855e+00  -7.53884691e+00   1.14579877e+00  -3.62940555e-02
  -4.86238830e-02   1.81632681e+00  -7.81661373e-02   1.41024917e+00
  -3.33971186e+00  -3.31383456e-01   1.16937742e-01  -2.49603476e+00
  -4.31809974e+00  -3.05531042e+00  -2.43995434e+00  -1.33713415e+01
   8.32338146e+00  -2.45291721e+01   8.24458792e+01  -1.43172754e+02
   2.46264912e+00   1.19925734e+00  -5.33851243e+00   1.38036356e+00
  -8.92274876e-01   9.47477915e+00   4.49363121e+01  -4.82572999e+01
  -1.77294836e-01   6.89286111e+00  -9.32727742e-03  -1.12371859e+01
   1.08103947e+00  -2.05161643e+01   1.92175447e+01  -2.42684053e+01
   6.03624226e-01   4.57938946e+01  -5.24966707e+00   1.35365447e+00
   2.14882396e-01   1.03225193e+01   2.72746416e+00   1.20981980e+01
  -6.80291395e-01   8.93106270e+01  -5.64895175e+00   2.55353961e+00
   6.75013438e+00  -1.90251286e+01   2.56376723e+00  -8.58914606e+00
  -3.88718186e+00   8.20380502e+01   1.42928384e+00   3.68668659e+00
  -1.21395966e+00   1.24182126e+00  -8.16617917e+00   1.42190243e+01
   1.61084375e+00   5.87349358e+01   1.02519559e+01  -2.39474326e+00
  -1.39804097e+01   1.38145565e+01  -1.77156104e+00   1.34657272e+00
  -3.67559449e+00   4.82381911e+01   1.57165960e+00  -8.81715260e+00
   1.35393656e+01  -6.53725532e+00   2.01566180e+00  -1.12514585e+00][0m
   30    57    -5.564272E+04     2.464523E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42375685.2957
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.738384962 s[0m
[1;37;32mScaled j(array([    2.07166319,     3.41176588,     6.39344123,    21.        ,
           2.07827251,     4.57016837,     7.98564711,    21.        ,
           1.7718166 ,     4.18213559,     9.19989912,    21.        ,
           2.71642382,     4.13344051,     5.53873441,    20.35330561,
           4.77534676,     5.31783558,    12.96908803,    21.        ,
           9.68202916,     7.88413302,     9.7963011 ,    19.94250475,
          18.06337462,    10.51495607,    20.70157508,    14.17643806,
          21.        ,    17.89677741,    18.032558  ,    11.32183165,
        1041.9055414 ,   482.39528797,  1007.33088591,   514.71889185,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1066.44546014,   465.11848458,  1047.88894072,   511.79956748,
        1016.01274171,   543.4502035 ,  1000.        ,   570.        ,
        1056.35985339,   430.        ,  1076.53352769,   502.70583812,
        1056.67127684,   540.48639144,  1030.        ,   570.        ,
        1119.86156091,   430.        ,  1141.11608659,   503.01332436,
        1085.95164259,   531.24487612,  1062.05158674,   570.        ,
        1163.20247446,   430.        ,  1165.39905049,   485.11134481,
        1166.20861392,   542.13651548,  1104.77622891,   570.        ,
        1201.69691742,   430.        ,  1191.13457585,   469.61346565,
        1189.1641635 ,   522.76389693,  1155.08743727,   570.        ,
        1233.68994501,   430.        ,  1217.69383556,   455.39899196,
        1214.65250469,   506.94122033,  1207.58620668,   569.16117602,
        1270.        ,   430.        ,  1251.27950567,   459.7391589 ,
        1235.18265043,   485.06363748,  1221.39196954,   542.43562204])) = -55642.7977399[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42392509.9914
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 189.793742895 s[0m
[1;37;32mScaled j(array([    2.44517707,     3.30367912,     6.95551984,    21.        ,
           2.00977015,     4.57453807,     7.71195379,    21.        ,
           1.8418191 ,     4.0728101 ,     9.47325255,    20.99899976,
           2.584241  ,     3.83732449,     5.94988211,    20.16383849,
           5.22375073,     5.22206915,    13.33178479,    21.        ,
          10.07972235,     7.17789185,     9.86730508,    19.93146805,
          18.03791316,    10.43366861,    20.76483028,    14.22158634,
          21.        ,    17.56633145,    18.28489033,    10.60033652,
        1040.84006235,   482.41578123,  1007.21264925,   514.68839081,
         984.9999965 ,   544.01920797,   970.        ,   570.        ,
        1065.64203902,   465.4629434 ,  1047.14113751,   511.77413804,
        1016.33846126,   543.28440944,  1000.00000024,   570.        ,
        1056.49641166,   430.        ,  1076.67976745,   502.71994245,
        1056.04864856,   540.47244011,  1030.00001195,   570.        ,
        1120.01122032,   430.        ,  1140.18411503,   501.97058244,
        1085.23981232,   531.49757709,  1061.43232358,   570.        ,
        1162.78455796,   430.        ,  1165.27408186,   485.44001638,
        1165.78345074,   541.59652387,  1105.82190982,   570.        ,
        1201.06495972,   430.        ,  1191.43292691,   470.60940854,
        1189.21975869,   522.80004246,  1154.54630025,   569.44929757,
        1233.89748046,   430.        ,  1217.4854711 ,   455.12929099,
        1214.76211646,   506.99270804,  1207.81181819,   569.02608308,
        1270.        ,   430.        ,  1251.16194176,   459.35428495,
        1235.17794993,   484.98955273,  1222.56974836,   542.85293532])) = -55664.8899642[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.2457790375 s[0m
[1;37;32mScaled dj(array([    2.44517707,     3.30367912,     6.95551984,    21.        ,
           2.00977015,     4.57453807,     7.71195379,    21.        ,
           1.8418191 ,     4.0728101 ,     9.47325255,    20.99899976,
           2.584241  ,     3.83732449,     5.94988211,    20.16383849,
           5.22375073,     5.22206915,    13.33178479,    21.        ,
          10.07972235,     7.17789185,     9.86730508,    19.93146805,
          18.03791316,    10.43366861,    20.76483028,    14.22158634,
          21.        ,    17.56633145,    18.28489033,    10.60033652,
        1040.84006235,   482.41578123,  1007.21264925,   514.68839081,
         984.9999965 ,   544.01920797,   970.        ,   570.        ,
        1065.64203902,   465.4629434 ,  1047.14113751,   511.77413804,
        1016.33846126,   543.28440944,  1000.00000024,   570.        ,
        1056.49641166,   430.        ,  1076.67976745,   502.71994245,
        1056.04864856,   540.47244011,  1030.00001195,   570.        ,
        1120.01122032,   430.        ,  1140.18411503,   501.97058244,
        1085.23981232,   531.49757709,  1061.43232358,   570.        ,
        1162.78455796,   430.        ,  1165.27408186,   485.44001638,
        1165.78345074,   541.59652387,  1105.82190982,   570.        ,
        1201.06495972,   430.        ,  1191.43292691,   470.60940854,
        1189.21975869,   522.80004246,  1154.54630025,   569.44929757,
        1233.89748046,   430.        ,  1217.4854711 ,   455.12929099,
        1214.76211646,   506.99270804,  1207.81181819,   569.02608308,
        1270.        ,   430.        ,  1251.16194176,   459.35428495,
        1235.17794993,   484.98955273,  1222.56974836,   542.85293532])) = [  6.27323876e+00  -7.28086133e+00   1.03214376e+00  -3.17992959e+01
  -6.00195192e+00   6.60734949e+00   3.15940152e-01  -8.85091043e+00
   5.61018348e+00   1.16973248e+00   3.40017869e-01  -1.07539586e+00
  -1.62452931e+00   5.58973591e+00  -4.25330279e+00   9.99238663e-02
   1.16740550e+00  -2.01081805e+00   1.41103005e+00  -4.10912060e-01
  -2.25551988e+00   1.84527188e+00   1.44755917e+00  -7.81420464e-02
   8.02510294e-02   1.86153619e+00  -1.28523428e-01   1.55353866e+00
  -3.40203868e+00   1.22255485e-01   4.05866819e-01  -1.19033948e+00
  -4.67205262e+00  -1.11432578e+00  -2.09471080e+00  -1.43146857e+01
   8.29860258e+00  -2.36816564e+01   8.26561476e+01  -1.43833980e+02
   2.99015691e+00   1.86066060e-01  -4.65627059e+00  -3.51876407e-01
  -2.28112137e+00   1.11132370e+01   4.40190093e+01  -4.74228386e+01
  -2.77356608e-01   6.69935167e+00  -4.38299190e-01  -9.41071307e+00
  -1.45611671e+00  -1.76516182e+01   1.87315577e+01  -2.36611656e+01
   4.81559983e-01   4.85533093e+01  -6.06247825e+00   3.36327504e+00
   1.98828989e+00   7.48236486e+00   8.05447272e+00   8.69483790e+00
  -4.12403168e-01   8.54207332e+01  -5.13552550e+00   1.31548818e+00
   8.03254210e+00  -1.43069944e+01   2.70893300e+00  -5.52412004e+00
  -2.45883409e+00   8.02741585e+01   1.84414810e+00  -9.13727360e+00
  -2.07818577e+00   1.61546201e+00  -1.06018104e+01   1.66735401e+01
   1.97961566e+00   5.74611946e+01   9.53064185e+00   9.08950715e+00
  -1.40961208e+01   1.16442892e+01  -4.37682046e-01   1.96238884e+00
  -3.84119730e+00   4.78292425e+01   1.16704185e+00  -1.51924528e+00
   1.39767944e+01  -1.00485658e+01   1.75187453e-01  -2.50156736e+00][0m
   31    59    -5.566489E+04     2.430456E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42335344.2667
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.375921011 s[0m
[1;37;32mScaled j(array([    1.61762196,     3.74994872,     5.70187415,    21.        ,
           2.67685054,     4.6811606 ,     9.09689714,    21.        ,
           1.53046278,     4.69159904,     7.99116202,    21.        ,
           2.8869953 ,     3.40565841,     6.86005185,    20.51543077,
           3.57777724,     5.067691  ,     9.67729454,    20.94959497,
          11.39616686,     7.10106196,     8.38339616,    19.21903046,
          18.62403666,    11.1041305 ,    20.87752421,    11.31810795,
          21.        ,    18.22647824,    18.07564181,    14.26712331,
        1043.52156011,   481.7250992 ,  1004.48758225,   515.68366606,
         985.        ,   544.01923788,   970.        ,   569.99999999,
        1067.08356701,   463.0330055 ,  1048.76523189,   511.28286931,
        1015.81216913,   543.56028492,  1000.        ,   570.        ,
        1056.91252618,   430.        ,  1077.64446377,   503.0875952 ,
        1056.9997165 ,   540.13891044,  1030.        ,   570.        ,
        1118.77576256,   430.        ,  1142.28670967,   504.35735995,
        1088.20611132,   531.24505655,  1060.47415811,   570.        ,
        1163.06577486,   430.        ,  1166.39230344,   486.41638468,
        1165.35747128,   540.06622303,  1101.69550207,   570.        ,
        1200.59544195,   430.        ,  1192.84191925,   472.24133181,
        1189.95633248,   522.04740496,  1159.36960441,   570.        ,
        1234.21912002,   430.        ,  1217.40717856,   454.85147384,
        1216.81482114,   508.43898759,  1206.07439212,   569.29560735,
        1270.        ,   430.        ,  1251.52094131,   459.48580162,
        1235.4990117 ,   484.85058766,  1220.92342494,   543.22789474])) = -55589.8266151[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42401995.0086
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 234.686703205 s[0m
[1;37;32mScaled j(array([    2.18271622,     3.44521447,     6.55792346,    21.        ,
           2.22133611,     4.60835363,     8.1511915 ,    21.        ,
           1.74307179,     4.26906032,     9.00320441,    20.99931699,
           2.68026016,     3.70042068,     6.23854437,    20.27534672,
           4.70172677,     5.17310779,    12.17275548,    20.98401394,
          10.49723551,     7.15352509,     9.39668023,    19.70551696,
          18.22380346,    10.64630702,    20.80057139,    13.30074203,
          21.        ,    17.7756984 ,    18.21852672,    11.76326569,
        1041.69050503,   482.19672997,  1006.34838849,   515.00404446,
         984.99999761,   544.01921746,   970.        ,   570.        ,
        1066.09922267,   464.69228346,  1047.65622247,   511.61833112,
        1016.1715466 ,   543.37190394,  1000.00000016,   570.        ,
        1056.62838325,   430.        ,  1076.98572293,   502.8365443 ,
        1056.35028177,   540.36666047,  1030.00000816,   570.        ,
        1119.61939228,   430.        ,  1140.85095736,   502.72755397,
        1086.18058031,   531.41748966,  1061.12843938,   570.        ,
        1162.8737465 ,   430.        ,  1165.6287282 ,   485.74967365,
        1165.64835045,   541.11118573,  1104.51321089,   570.        ,
        1200.91605117,   430.        ,  1191.8797918 ,   471.12697645,
        1189.45336462,   522.56134188,  1156.07602135,   569.62395401,
        1233.99948913,   430.        ,  1217.46064045,   455.0411807 ,
        1215.41313608,   507.45139865,  1207.26078984,   569.11156327,
        1270.        ,   430.        ,  1251.27579923,   459.39599574,
        1235.27977535,   484.94547966,  1222.04761341,   542.97185449])) = -55677.3445803[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.6480190754 s[0m
[1;37;32mScaled dj(array([    2.18271622,     3.44521447,     6.55792346,    21.        ,
           2.22133611,     4.60835363,     8.1511915 ,    21.        ,
           1.74307179,     4.26906032,     9.00320441,    20.99931699,
           2.68026016,     3.70042068,     6.23854437,    20.27534672,
           4.70172677,     5.17310779,    12.17275548,    20.98401394,
          10.49723551,     7.15352509,     9.39668023,    19.70551696,
          18.22380346,    10.64630702,    20.80057139,    13.30074203,
          21.        ,    17.7756984 ,    18.21852672,    11.76326569,
        1041.69050503,   482.19672997,  1006.34838849,   515.00404446,
         984.99999761,   544.01921746,   970.        ,   570.        ,
        1066.09922267,   464.69228346,  1047.65622247,   511.61833112,
        1016.1715466 ,   543.37190394,  1000.00000016,   570.        ,
        1056.62838325,   430.        ,  1076.98572293,   502.8365443 ,
        1056.35028177,   540.36666047,  1030.00000816,   570.        ,
        1119.61939228,   430.        ,  1140.85095736,   502.72755397,
        1086.18058031,   531.41748966,  1061.12843938,   570.        ,
        1162.8737465 ,   430.        ,  1165.6287282 ,   485.74967365,
        1165.64835045,   541.11118573,  1104.51321089,   570.        ,
        1200.91605117,   430.        ,  1191.8797918 ,   471.12697645,
        1189.45336462,   522.56134188,  1156.07602135,   569.62395401,
        1233.99948913,   430.        ,  1217.46064045,   455.0411807 ,
        1215.41313608,   507.45139865,  1207.26078984,   569.11156327,
        1270.        ,   430.        ,  1251.27579923,   459.39599574,
        1235.27977535,   484.94547966,  1222.04761341,   542.97185449])) = [ -5.37401435e+00  -5.36327863e+00  -1.91033286e+00  -3.17886084e+01
   9.81853607e+00   7.94294740e+00   3.31286086e+00  -8.93505570e+00
  -4.94951446e+00   6.10877725e+00  -3.09966191e+00  -1.02719080e+00
   1.12654634e+00   2.57499212e+00  -4.85581030e+00   3.63601260e-01
  -3.29093907e+00  -2.37429650e+00   7.77496979e-01  -4.59300063e-01
  -1.49396490e+00   5.62045873e-01   9.94147172e-01   1.65884379e-01
   1.85761963e-01   2.35885207e+00  -1.13729402e-01   4.92857847e-01
  -3.39745981e+00   2.63267492e-01   1.86674618e-01   5.72781274e-01
  -4.31163440e+00   6.86786192e-01  -3.98314713e+00  -1.23952557e+01
   8.03215657e+00  -2.25768725e+01   8.26873516e+01  -1.44236915e+02
   2.66112069e+00  -2.46853803e+00  -3.03200986e+00  -3.62295518e+00
  -6.96836094e-02   9.55960046e+00   4.32448797e+01  -4.65616274e+01
  -3.05424369e-01   6.33576471e+00  -6.28293443e-01  -7.14983934e+00
  -3.95305521e+00  -1.52380155e+01   2.08515141e+01  -2.50533760e+01
   7.07336470e-01   4.98944056e+01  -5.73106009e+00   3.44403182e+00
   2.24250851e+00   2.98688377e+00   4.13863015e+00   9.80423429e+00
  -4.88376285e-02   8.02932779e+01  -4.64933015e+00   9.48807858e-01
   5.31077032e+00  -1.59394294e+01  -1.62985642e+00  -2.37804222e+00
  -2.50897267e+00   8.43408240e+01   9.63713862e-01  -4.40816779e+00
  -1.30640142e+00  -1.63386872e-01  -4.51640466e+00   1.30111530e+01
   1.84566237e+00   5.81672436e+01   9.98005867e+00   6.38700788e+00
  -1.12569629e+01   2.02589299e+01  -1.46929447e+00   3.23171805e+00
  -3.90444978e+00   4.77986033e+01   1.48933812e+00  -1.51232857e+00
   1.34170456e+01  -1.15461267e+01   1.40636404e+00  -2.99443917e+00][0m
   32    61    -5.567734E+04     2.426836E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42373113.7891
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.297240019 s[0m
[1;37;32mScaled j(array([    1.74082916,     3.32147387,     8.56885194,    21.        ,
           1.94863155,     3.5916004 ,     7.19466585,    21.        ,
           2.09951115,     3.69438287,    10.58626605,    21.        ,
           3.00182286,     3.53149492,     7.08825712,    20.28742871,
           4.08953826,     5.31548331,     9.45185322,    21.        ,
          13.22964711,     8.12438745,     8.50030853,    19.32063308,
          18.38197546,     9.71909421,    21.        ,    10.88783712,
          21.        ,    17.65335457,    18.08719969,    13.77605328,
        1044.41048917,   481.70988445,  1004.32416165,   515.66623893,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1068.47952336,   463.79436153,  1049.93108534,   511.20100147,
        1016.55131717,   543.17997016,  1000.        ,   570.        ,
        1056.64393926,   430.        ,  1079.32007498,   504.74385278,
        1058.18133574,   540.04783905,  1030.        ,   570.        ,
        1118.60871045,   430.        ,  1143.17683496,   505.44379108,
        1087.58919245,   533.59785161,  1060.88117257,   570.        ,
        1163.2875842 ,   430.        ,  1167.47178657,   487.82566533,
        1166.20525501,   541.86223727,  1103.55371974,   570.        ,
        1199.35654484,   430.        ,  1193.5596095 ,   473.01049787,
        1189.10309868,   522.4386662 ,  1155.75657424,   570.        ,
        1234.9731018 ,   430.        ,  1217.16460355,   454.19075493,
        1214.54905384,   506.51942184,  1206.03550099,   568.56276748,
        1270.        ,   430.        ,  1250.92545526,   458.97668268,
        1234.39664166,   484.02333957,  1221.06977487,   542.60004106])) = -55639.421138[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42413794.44
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 232.071717024 s[0m
[1;37;32mScaled j(array([    2.02839585,     3.4020005 ,     7.2602007 ,    21.        ,
           2.1260994 ,     4.25327255,     7.81714372,    21.        ,
           1.86755123,     4.06836552,     9.55605757,    20.99955552,
           2.79255962,     3.64142668,     6.53528984,    20.27956612,
           4.48793196,     5.22282964,    11.22253385,    20.98959676,
          11.45147655,     7.49257968,     9.08364004,    19.57110383,
          18.27904192,    10.32249617,    20.87021792,    12.45808242,
          21.        ,    17.73297222,    18.17266334,    12.46619219,
        1042.64040603,   482.02670874,  1005.64146706,   515.23530286,
         984.99999844,   544.01922459,   970.        ,   570.        ,
        1066.9304959 ,   464.37870188,  1048.45067361,   511.47258695,
        1016.30417401,   543.30487484,  1000.00000011,   570.        ,
        1056.63381588,   430.        ,  1077.8009495 ,   503.50263429,
        1056.98974138,   540.25531836,  1030.00000531,   570.        ,
        1119.26643152,   430.        ,  1141.66322439,   503.67614639,
        1086.67251041,   532.17893822,  1061.0420863 ,   570.        ,
        1163.01827118,   430.        ,  1166.2723801 ,   486.47467294,
        1165.84283842,   541.37347572,  1104.17812747,   570.        ,
        1200.37142424,   430.        ,  1192.46643511,   471.78475928,
        1189.33104112,   522.51849981,  1155.96446073,   569.75528068,
        1234.33950422,   430.        ,  1217.35725538,   454.74418621,
        1215.11137234,   507.12592407,  1206.83288179,   568.91990713,
        1270.        ,   430.        ,  1251.15344848,   459.2495589 ,
        1234.97135827,   484.62344036,  1221.70612252,   542.84200596])) = -55692.8382146[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.9505329132 s[0m
[1;37;32mScaled dj(array([    2.02839585,     3.4020005 ,     7.2602007 ,    21.        ,
           2.1260994 ,     4.25327255,     7.81714372,    21.        ,
           1.86755123,     4.06836552,     9.55605757,    20.99955552,
           2.79255962,     3.64142668,     6.53528984,    20.27956612,
           4.48793196,     5.22282964,    11.22253385,    20.98959676,
          11.45147655,     7.49257968,     9.08364004,    19.57110383,
          18.27904192,    10.32249617,    20.87021792,    12.45808242,
          21.        ,    17.73297222,    18.17266334,    12.46619219,
        1042.64040603,   482.02670874,  1005.64146706,   515.23530286,
         984.99999844,   544.01922459,   970.        ,   570.        ,
        1066.9304959 ,   464.37870188,  1048.45067361,   511.47258695,
        1016.30417401,   543.30487484,  1000.00000011,   570.        ,
        1056.63381588,   430.        ,  1077.8009495 ,   503.50263429,
        1056.98974138,   540.25531836,  1030.00000531,   570.        ,
        1119.26643152,   430.        ,  1141.66322439,   503.67614639,
        1086.67251041,   532.17893822,  1061.0420863 ,   570.        ,
        1163.01827118,   430.        ,  1166.2723801 ,   486.47467294,
        1165.84283842,   541.37347572,  1104.17812747,   570.        ,
        1200.37142424,   430.        ,  1192.46643511,   471.78475928,
        1189.33104112,   522.51849981,  1155.96446073,   569.75528068,
        1234.33950422,   430.        ,  1217.35725538,   454.74418621,
        1215.11137234,   507.12592407,  1206.83288179,   568.91990713,
        1270.        ,   430.        ,  1251.15344848,   459.2495589 ,
        1234.97135827,   484.62344036,  1221.70612252,   542.84200596])) = [ -1.67186666e+01  -5.84904205e+00   2.58505389e+00  -3.18815956e+01
   4.16608646e+00   3.25512267e+00   1.64077640e+00  -8.91525626e+00
   6.86058656e+00  -1.46161910e+00   5.05913676e-01  -1.05490177e+00
   5.19791497e+00  -6.20056714e-01  -3.49512046e+00   1.47945312e-01
  -4.93226305e+00  -2.26136771e+00  -1.70335143e+00  -4.38364772e-01
   2.20918585e-01   1.55589995e+00  -5.23805577e-01  -1.82312265e-01
   2.01290973e-01   1.64479970e+00  -1.51694070e-01  -9.04271239e-01
  -3.28176359e+00   3.37924600e-01   2.01753597e-01   1.37107153e+00
  -5.13858681e+00   2.00497663e+00  -3.20316705e+00  -1.06678982e+01
   8.46648093e+00  -2.41979883e+01   8.27157770e+01  -1.43814683e+02
   2.89555512e+00  -3.40908988e+00  -4.31167497e+00  -4.80063306e+00
  -5.76940270e-01   9.40506154e+00   4.49487722e+01  -4.74633768e+01
  -3.89443704e-01   6.70549312e+00  -5.18452198e-01  -4.20280934e+00
  -9.03343566e-01  -1.87889609e+01   1.89256732e+01  -2.42000516e+01
   1.56649276e-01   5.16178824e+01  -4.73037832e+00   5.28313041e+00
   1.30767651e+00   3.23932095e+00   3.39989904e+00   1.10390486e+01
   3.67504020e-01   7.69973294e+01  -6.06523858e+00  -5.11299451e+00
   6.24276912e+00  -1.40767995e+01  -1.85480908e-01  -3.31661631e+00
  -3.65828804e+00   8.90514730e+01  -1.50655155e+00   1.46863713e-01
  -1.56415830e+00  -6.12866721e-02  -5.16570598e+00   1.49222689e+01
   1.42087479e+00   5.82989442e+01   1.07704482e+01  -4.48034017e-02
  -1.15391072e+01   1.25640022e+01  -2.69491176e+00   3.11448987e+00
  -3.87963257e+00   4.74252504e+01   2.02374745e+00  -3.98050078e+00
   1.12331543e+01  -1.38427675e+01   2.94286990e+00  -4.18463617e+00][0m
   33    63    -5.569284E+04     2.438445E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42367614.2873
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.060510874 s[0m
[1;37;32mScaled j(array([    2.3445971 ,     3.71383202,     8.69083471,    21.        ,
           1.74162511,     3.52828934,     6.75032449,    21.        ,
           2.05085224,     3.25634805,     9.11424305,    21.        ,
           2.71444887,     3.47290527,     6.95638057,    20.09229364,
           5.27554032,     6.22268822,    11.01666067,    21.        ,
          13.37262812,     8.29604084,     8.2527692 ,    19.48947303,
          18.53876696,     8.08262806,    20.72373043,    10.72736129,
          21.        ,    17.22224981,    17.58025713,    13.28682615,
        1046.55895939,   480.96769665,  1003.07548994,   516.11957575,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1071.86687095,   464.7619652 ,  1052.33126309,   510.40715984,
        1017.22549663,   542.83604015,  1000.        ,   570.        ,
        1056.70342425,   430.        ,  1082.1626782 ,   505.7748668 ,
        1057.07827227,   540.2912458 ,  1030.        ,   570.        ,
        1117.84058743,   430.        ,  1144.0965916 ,   506.25910894,
        1087.90352577,   535.40167028,  1061.25026585,   570.        ,
        1163.03021355,   430.        ,  1170.67753693,   491.92219792,
        1164.1637511 ,   540.8538894 ,  1103.75249947,   570.        ,
        1199.97824166,   430.        ,  1195.00402332,   473.96758471,
        1189.35665705,   524.31359727,  1154.98007304,   569.42271228,
        1235.61795802,   430.        ,  1217.7980117 ,   454.15569442,
        1213.79510494,   506.72413361,  1205.17454257,   569.31070703,
        1270.        ,   430.        ,  1251.10282225,   459.80507551,
        1233.73923314,   484.31326074,  1219.28077431,   542.81970514])) = -55632.1998349[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42423831.4403
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.993844032 s[0m
[1;37;32mScaled j(array([    2.12481802,     3.49709017,     7.69645718,    21.        ,
           2.0088581 ,     4.03219671,     7.49182865,    21.        ,
           1.9234469 ,     3.82074951,     9.42133098,    20.99969106,
           2.76874058,     3.59003789,     6.66369694,    20.22245939,
           4.72810467,     5.52772578,    11.15975504,    20.99276911,
          12.03731109,     7.73758653,     8.8302749 ,    19.5462114 ,
          18.35824228,     9.63947244,    20.82554813,    11.9303176 ,
          21.        ,    17.5772329 ,    17.99201543,    12.71643571,
        1043.83532679,   481.70377438,  1004.85899989,   515.50495238,
         984.99999892,   544.01922865,   970.        ,   570.        ,
        1068.43579045,   464.49557391,  1049.6340177 ,   511.14769639,
        1016.58512144,   543.16190874,  1000.00000007,   570.        ,
        1056.65504221,   430.        ,  1079.13101182,   504.19552719,
        1057.01673792,   540.26627404,  1030.00000369,   570.        ,
        1118.83163568,   430.        ,  1142.40525359,   504.46379308,
        1087.04789533,   533.16167575,  1061.10556842,   570.        ,
        1163.02191288,   430.        ,  1167.61568537,   488.13583717,
        1165.33081878,   541.21503345,  1104.04833678,   570.        ,
        1200.25152743,   430.        ,  1193.24024538,   472.45038845,
        1189.33885242,   523.0658955 ,  1155.66428227,   569.65386752,
        1234.72935497,   430.        ,  1217.49165929,   454.56473196,
        1214.70999074,   507.00340238,  1206.32718906,   569.03907736,
        1270.        ,   430.        ,  1251.13801056,   459.41895772,
        1234.59563494,   484.52885442,  1220.96653863,   542.83520556])) = -55706.0176305[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.8657469749 s[0m
[1;37;32mScaled dj(array([    2.12481802,     3.49709017,     7.69645718,    21.        ,
           2.0088581 ,     4.03219671,     7.49182865,    21.        ,
           1.9234469 ,     3.82074951,     9.42133098,    20.99969106,
           2.76874058,     3.59003789,     6.66369694,    20.22245939,
           4.72810467,     5.52772578,    11.15975504,    20.99276911,
          12.03731109,     7.73758653,     8.8302749 ,    19.5462114 ,
          18.35824228,     9.63947244,    20.82554813,    11.9303176 ,
          21.        ,    17.5772329 ,    17.99201543,    12.71643571,
        1043.83532679,   481.70377438,  1004.85899989,   515.50495238,
         984.99999892,   544.01922865,   970.        ,   570.        ,
        1068.43579045,   464.49557391,  1049.6340177 ,   511.14769639,
        1016.58512144,   543.16190874,  1000.00000007,   570.        ,
        1056.65504221,   430.        ,  1079.13101182,   504.19552719,
        1057.01673792,   540.26627404,  1030.00000369,   570.        ,
        1118.83163568,   430.        ,  1142.40525359,   504.46379308,
        1087.04789533,   533.16167575,  1061.10556842,   570.        ,
        1163.02191288,   430.        ,  1167.61568537,   488.13583717,
        1165.33081878,   541.21503345,  1104.04833678,   570.        ,
        1200.25152743,   430.        ,  1193.24024538,   472.45038845,
        1189.33885242,   523.0658955 ,  1155.66428227,   569.65386752,
        1234.72935497,   430.        ,  1217.49165929,   454.56473196,
        1214.70999074,   507.00340238,  1206.32718906,   569.03907736,
        1270.        ,   430.        ,  1251.13801056,   459.41895772,
        1234.59563494,   484.52885442,  1220.96653863,   542.83520556])) = [ -1.16192888e+01  -1.99626703e+00   4.44163577e+00  -3.19426054e+01
  -3.47070207e+00  -1.81652532e+00   2.39058640e-01  -8.89280586e+00
   9.70923169e+00  -6.21708995e+00   9.51852289e-01  -1.11069285e+00
   4.47657177e+00  -2.36161539e+00  -3.55034189e+00  -6.07135674e-02
  -2.30866261e+00  -8.95237539e-01  -1.92576111e+00  -4.59992298e-01
   1.01490380e+00   1.26845398e+00  -1.79421497e+00  -1.58021138e-01
   2.90074042e-01  -6.37723607e-01  -3.19592020e-01  -1.70766463e+00
  -3.18495844e+00   3.58634975e-01   5.40808958e-02   1.72077829e+00
  -4.80202236e+00   2.53867766e+00  -5.12599589e+00  -7.25889232e+00
   8.10083155e+00  -2.45059582e+01   8.28868442e+01  -1.43712148e+02
   2.34546277e+00  -1.83364083e+00  -1.10956803e+00  -8.91858182e+00
   1.21223010e+00   6.12059961e+00   4.60921116e+01  -4.80366012e+01
  -4.62648263e-01   6.76923326e+00  -4.29843579e-01  -8.41497318e+00
  -2.17106955e+00  -1.72200427e+01   1.79354878e+01  -2.29999977e+01
  -8.15396477e-04   5.07559085e+01  -6.19016633e+00   1.89741335e+00
   6.39719492e-01   8.12211684e+00   3.41680771e+00   1.04196253e+01
   4.73359781e-01   7.89499619e+01  -5.21491327e+00  -1.06100023e+00
   6.07227782e+00  -1.66324148e+01   1.71068339e+00  -4.00464979e+00
  -4.11753659e+00   9.00995757e+01   4.31822429e-01  -7.42758770e+00
  -7.33644446e-01   4.90812124e+00  -2.08050073e+00   1.58525757e+01
   1.98721801e+00   5.72100508e+01   1.20230742e+01  -4.85632628e+00
  -1.25720589e+01   9.29422812e+00  -3.59446051e+00   3.31687047e+00
  -4.10550160e+00   4.63092978e+01   2.82738772e+00  -2.44940982e+00
   8.07444314e+00  -1.37988238e+01   1.55890376e+00  -3.85245482e+00][0m
   34    65    -5.570602E+04     2.442091E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42356112.3785
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 233.391360998 s[0m
[1;37;32mScaled j(array([    2.88057633,     4.20178419,     8.08359085,    21.        ,
           1.51683686,     3.23743676,     6.38830311,    21.        ,
           2.33549274,     2.57196017,     7.47289797,    21.        ,
           2.92172255,     3.99940361,     6.82690194,    19.9743632 ,
           5.62445979,     6.08407811,    11.85961684,    21.        ,
          13.9661333 ,     8.2856783 ,     8.12347892,    19.37631844,
          18.66765656,     6.92542532,    20.88237964,    11.30375368,
          21.        ,    16.74043771,    16.77070147,    12.25071018,
        1051.56337671,   480.07730238,  1004.00806878,   515.87726427,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1077.47092631,   464.77560039,  1053.50138282,   510.27187976,
        1017.06672543,   542.92569201,  1000.        ,   570.        ,
        1057.20756828,   430.        ,  1083.88347793,   508.39876962,
        1057.14059172,   540.29844254,  1030.        ,   570.        ,
        1116.46954798,   430.        ,  1147.49718061,   511.77876447,
        1091.91439494,   537.30415092,  1061.36393312,   570.        ,
        1163.14066928,   430.        ,  1173.24085222,   496.34052272,
        1161.96891168,   541.13860137,  1101.95510705,   570.        ,
        1200.76607214,   430.        ,  1197.89408367,   479.15277855,
        1189.54977245,   523.3007148 ,  1151.05891706,   569.11593484,
        1233.95601595,   430.        ,  1217.36108955,   455.00429535,
        1214.1267366 ,   506.03666908,  1204.9293352 ,   569.96066865,
        1270.        ,   430.        ,  1251.38999882,   459.17121129,
        1234.33912041,   483.86332866,  1216.75009206,   542.20032315])) = -55617.0968724[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42429446.9663
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.245256901 s[0m
[1;37;32mScaled j(array([    2.35099333,     3.7079835 ,     7.81231442,    21.        ,
           1.86161121,     3.79434941,     7.16157727,    21.        ,
           2.0467596 ,     3.44702512,     8.83822468,    20.99978351,
           2.8145234 ,     3.7125485 ,     6.71253919,    20.1482118 ,
           4.9963563 ,     5.69422498,    11.36920223,    20.9949331 ,
          12.61454848,     7.90161361,     8.61875252,    19.49536764,
          18.4508405 ,     8.8272413 ,    20.84255606,    11.74280622,
          21.        ,    17.32680574,    17.62651358,    12.57705833,
        1046.14809535,   481.21702114,  1004.60434228,   515.61637392,
         984.99999924,   544.01923141,   970.        ,   570.        ,
        1071.13972979,   464.57937726,  1050.79140159,   510.88559131,
        1016.72925076,   543.09121631,  1000.00000005,   570.        ,
        1056.82039633,   430.        ,  1080.55327932,   505.45342887,
        1057.05380357,   540.27590109,  1030.00000259,   570.        ,
        1118.1247352 ,   430.        ,  1143.92911134,   506.65293989,
        1088.50428956,   534.40139165,  1061.18288906,   570.        ,
        1163.05745303,   430.        ,  1169.29912546,   490.59124817,
        1164.32470299,   541.19215967,  1103.42189726,   570.        ,
        1200.4055149 ,   430.        ,  1194.6329966 ,   474.45620846,
        1189.40197433,   523.13616973,  1154.28603757,   569.49288075,
        1234.4979183 ,   430.        ,  1217.45258376,   454.69627981,
        1214.53544064,   506.71408873,  1205.90885423,   569.3148814 ,
        1270.        ,   430.        ,  1251.21342292,   459.34481481,
        1234.518868  ,   484.32968295,  1219.70468536,   542.64520471])) = -55713.391283[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.124311924 s[0m
[1;37;32mScaled dj(array([    2.35099333,     3.7079835 ,     7.81231442,    21.        ,
           1.86161121,     3.79434941,     7.16157727,    21.        ,
           2.0467596 ,     3.44702512,     8.83822468,    20.99978351,
           2.8145234 ,     3.7125485 ,     6.71253919,    20.1482118 ,
           4.9963563 ,     5.69422498,    11.36920223,    20.9949331 ,
          12.61454848,     7.90161361,     8.61875252,    19.49536764,
          18.4508405 ,     8.8272413 ,    20.84255606,    11.74280622,
          21.        ,    17.32680574,    17.62651358,    12.57705833,
        1046.14809535,   481.21702114,  1004.60434228,   515.61637392,
         984.99999924,   544.01923141,   970.        ,   570.        ,
        1071.13972979,   464.57937726,  1050.79140159,   510.88559131,
        1016.72925076,   543.09121631,  1000.00000005,   570.        ,
        1056.82039633,   430.        ,  1080.55327932,   505.45342887,
        1057.05380357,   540.27590109,  1030.00000259,   570.        ,
        1118.1247352 ,   430.        ,  1143.92911134,   506.65293989,
        1088.50428956,   534.40139165,  1061.18288906,   570.        ,
        1163.05745303,   430.        ,  1169.29912546,   490.59124817,
        1164.32470299,   541.19215967,  1103.42189726,   570.        ,
        1200.4055149 ,   430.        ,  1194.6329966 ,   474.45620846,
        1189.40197433,   523.13616973,  1154.28603757,   569.49288075,
        1234.4979183 ,   430.        ,  1217.45258376,   454.69627981,
        1214.53544064,   506.71408873,  1205.90885423,   569.3148814 ,
        1270.        ,   430.        ,  1251.21342292,   459.34481481,
        1234.518868  ,   484.32968295,  1219.70468536,   542.64520471])) = [ -2.69190877e+00   4.17385886e+00   4.97140900e+00  -3.19552199e+01
  -1.55533903e+01  -6.83817409e+00  -1.37058301e+00  -8.85853828e+00
   1.61426225e+01  -1.45599974e+01  -3.24207724e-01  -1.17177987e+00
   5.64614596e+00  -3.63612992e+00  -4.12599306e+00  -3.44435731e-01
   4.83192876e-01  -3.61136699e-02  -1.85915806e+00  -4.77602082e-01
   1.86439464e+00  -5.04989012e-01  -2.52851065e+00  -3.64505614e-01
   4.65043033e-01  -4.35051773e+00  -1.92304994e-01  -2.12317444e+00
  -3.16891772e+00   1.59833616e-01  -1.19741849e-01   1.27261463e+00
  -5.54388208e+00   2.24183643e-01  -6.04356161e+00  -5.93947525e+00
   7.66489988e+00  -2.43902893e+01   8.31958225e+01  -1.44021711e+02
   2.79874965e+00   1.61731014e-01  -1.47384273e-01  -1.16646149e+01
   2.82727384e+00   4.18392723e+00   4.67661483e+01  -4.82766082e+01
  -5.88797731e-01   7.05232745e+00  -1.06313771e+00  -4.60453066e+00
  -3.18906008e+00  -1.43376439e+01   1.73873473e+01  -2.21242032e+01
  -1.37269721e-01   5.03723791e+01  -5.95651376e+00   1.69502156e+00
  -1.34635292e+00   4.16751964e+00   2.98770736e+00   9.74454578e+00
   5.12053755e-01   8.06925366e+01  -6.22648081e+00  -6.72184701e-01
   4.79560381e+00  -1.88666750e+01   4.32416193e+00  -3.92712405e+00
  -3.99449683e+00   9.00089700e+01  -1.31240716e+00  -2.89100467e+00
   1.09337096e-01   6.35061860e+00  -1.08834741e+01   1.67871150e+01
   7.24302234e-01   5.55188663e+01   1.30006838e+01  -1.02470604e+01
  -1.14596132e+01   2.45992756e+00  -1.15565246e+00   4.64054356e+00
  -3.95198155e+00   4.53958033e+01   3.74075058e+00  -4.41162551e+00
   4.94523384e+00  -9.12427705e+00   1.61364818e+00  -5.61663445e+00][0m
   35    67    -5.571339E+04     2.453819E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42430251.6719
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.618441105 s[0m
[1;37;32mScaled j(array([    3.02216099,     4.09772599,     7.59812191,    21.        ,
           1.68395589,     3.27161781,     7.04383124,    21.        ,
           2.35090982,     3.03124593,     8.59094602,    21.        ,
           2.70144232,     4.11347786,     7.70575834,    19.90232446,
           5.76378863,     6.49633093,    12.06289638,    21.        ,
          14.10674355,     9.2888886 ,     8.65118701,    19.09640097,
          18.7379896 ,     8.12831007,    21.        ,    12.63613482,
          21.        ,    16.43585205,    16.53562585,    11.06935273,
        1054.59714445,   480.02898983,  1005.56936623,   515.23971829,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1080.63328924,   465.00218184,  1053.54552307,   510.5587784 ,
        1016.51008022,   543.20293709,  1000.        ,   570.        ,
        1058.13872418,   430.        ,  1085.01772204,   510.11445326,
        1057.77356136,   540.33139138,  1030.        ,   570.        ,
        1115.20842074,   430.        ,  1149.00946636,   513.48011714,
        1094.80135684,   538.53827646,  1062.23291307,   570.        ,
        1162.79049207,   430.        ,  1174.54337016,   497.72758727,
        1163.63155433,   541.16582636,  1100.24127988,   570.        ,
        1201.66365201,   430.        ,  1199.02761157,   480.32498679,
        1190.83687449,   523.97138599,  1155.18173562,   570.        ,
        1233.00437144,   430.        ,  1217.33408172,   455.63622972,
        1215.27146235,   506.52158498,  1202.28239832,   569.87468704,
        1270.        ,   430.        ,  1251.07915366,   458.43336674,
        1234.34012881,   483.32944891,  1215.10725312,   542.73267167])) = -55714.4479284[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42439779.664
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 224.124372005 s[0m
[1;37;32mScaled j(array([    2.68922849,     3.90439435,     7.70437204,    21.        ,
           1.77208176,     3.53091865,     7.10223912,    21.        ,
           2.2000362 ,     3.23749306,     8.71360851,    20.99989261,
           2.75753615,     3.91459698,     7.2130723 ,    20.0242968 ,
           5.38310407,     6.09844654,    11.71878962,    20.99748656,
          13.36654067,     8.60073128,     8.63509789,    19.29430826,
          18.59554938,     8.47501468,    20.92189998,    12.19299945,
          21.        ,    16.87780934,    17.07676036,    11.8172496 ,
        1050.40599637,   480.61831238,  1005.09066641,   515.4265582 ,
         984.99999962,   544.01923467,   970.        ,   570.        ,
        1075.92401214,   464.79244976,  1052.179342  ,   510.72089384,
        1016.6187997 ,   543.14751803,  1000.00000003,   570.        ,
        1057.48476808,   430.        ,  1082.80313667,   507.80235361,
        1057.41652574,   540.30386544,  1030.00000128,   570.        ,
        1116.65505759,   430.        ,  1146.48935789,   510.09349807,
        1091.67769865,   536.48617608,  1061.712049  ,   570.        ,
        1162.92291797,   430.        ,  1171.94196427,   494.18760856,
        1163.9753905 ,   541.17888899,  1101.8190241 ,   570.        ,
        1201.0395535 ,   430.        ,  1196.84766423,   477.41378119,
        1190.12509273,   523.55707723,  1154.73742489,   569.74844366,
        1233.74524488,   430.        ,  1217.39286462,   455.16996787,
        1214.90635902,   506.6170764 ,  1204.0813006 ,   569.59699563,
        1270.        ,   430.        ,  1251.14575789,   458.88549026,
        1234.42879233,   483.82561468,  1217.3878079 ,   542.68928371])) = -55726.9589741[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.7292740345 s[0m
[1;37;32mScaled dj(array([    2.68922849,     3.90439435,     7.70437204,    21.        ,
           1.77208176,     3.53091865,     7.10223912,    21.        ,
           2.2000362 ,     3.23749306,     8.71360851,    20.99989261,
           2.75753615,     3.91459698,     7.2130723 ,    20.0242968 ,
           5.38310407,     6.09844654,    11.71878962,    20.99748656,
          13.36654067,     8.60073128,     8.63509789,    19.29430826,
          18.59554938,     8.47501468,    20.92189998,    12.19299945,
          21.        ,    16.87780934,    17.07676036,    11.8172496 ,
        1050.40599637,   480.61831238,  1005.09066641,   515.4265582 ,
         984.99999962,   544.01923467,   970.        ,   570.        ,
        1075.92401214,   464.79244976,  1052.179342  ,   510.72089384,
        1016.6187997 ,   543.14751803,  1000.00000003,   570.        ,
        1057.48476808,   430.        ,  1082.80313667,   507.80235361,
        1057.41652574,   540.30386544,  1030.00000128,   570.        ,
        1116.65505759,   430.        ,  1146.48935789,   510.09349807,
        1091.67769865,   536.48617608,  1061.712049  ,   570.        ,
        1162.92291797,   430.        ,  1171.94196427,   494.18760856,
        1163.9753905 ,   541.17888899,  1101.8190241 ,   570.        ,
        1201.0395535 ,   430.        ,  1196.84766423,   477.41378119,
        1190.12509273,   523.55707723,  1154.73742489,   569.74844366,
        1233.74524488,   430.        ,  1217.39286462,   455.16996787,
        1214.90635902,   506.6170764 ,  1204.0813006 ,   569.59699563,
        1270.        ,   430.        ,  1251.14575789,   458.88549026,
        1234.42879233,   483.82561468,  1217.3878079 ,   542.68928371])) = [  1.11532070e+01   8.81042550e+00   5.03568460e+00  -3.19275571e+01
  -2.62525632e+01  -9.56696896e+00  -1.79699949e+00  -8.84175837e+00
   2.25884391e+01  -1.86164158e+01   2.59926498e+00  -1.49492989e+00
   3.41853156e+00  -3.38383500e+00  -5.35529626e+00  -5.24949974e-01
   3.45856040e+00   1.23642555e+00   9.86709408e-02  -3.42583159e-01
   2.71838750e+00   3.80081930e-01  -2.91551687e+00  -1.77463445e-01
   5.88562264e-01  -7.34905469e+00   1.05569800e-01  -1.16173438e+00
  -3.23834149e+00  -3.31928014e-01  -4.67792843e-01  -1.05742259e-01
  -5.39149631e+00  -4.30422620e+00  -5.54276982e+00  -7.30742510e+00
   7.78816580e+00  -2.46241109e+01   8.33599887e+01  -1.44265093e+02
   2.74647250e+00   3.15989417e+00   1.28505248e+00  -1.35954686e+01
   2.50625772e+00   4.97345850e+00   4.67061202e+01  -4.82344658e+01
  -6.93588784e-01   7.62105152e+00  -1.45117742e+00  -3.20159341e+00
  -3.36992583e+00  -1.12404452e+01   1.61010579e+01  -2.10308845e+01
  -2.47224878e-01   4.88264477e+01  -8.33718782e+00   2.56816818e+00
   1.06136203e-01   1.39007916e+00   8.01529664e+00   5.47371603e+00
   4.28457402e-01   8.43378168e+01  -7.43975135e+00  -1.78926094e-01
   7.60197938e+00  -1.93732427e+01   4.02580265e+00  -8.71706492e-02
  -2.74126142e+00   8.93023991e+01  -1.80833052e+00   1.05789524e+01
  -1.60799872e+00   1.09668706e+01  -6.54473450e+00   1.44862600e+01
  -2.44225167e-01   5.32094542e+01   1.29831871e+01  -1.54439470e+01
  -3.74210632e+00  -3.62539682e+00  -2.20243137e+00   6.78587275e+00
  -3.30178962e+00   4.51117688e+01   3.98758466e+00  -9.50011891e+00
   1.39129275e+00   1.19277384e+01   1.31213310e-01  -6.29618064e+00][0m
   36    69    -5.572696E+04     2.482658E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42469377.5088
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.937290907 s[0m
[1;37;32mScaled j(array([    3.50587303,     4.29503887,     4.81605466,    21.        ,
           2.2171477 ,     3.06228133,     7.81838947,    21.        ,
           2.11467213,     3.40464537,     8.29654376,    21.        ,
           2.45144596,     4.34935755,     9.21618122,    19.79399854,
           6.46034368,     6.95768369,    11.84849385,    21.        ,
          13.70278003,     8.71446189,     9.97794656,    19.36220433,
          17.92195584,    10.28726334,    21.        ,    14.89585484,
          21.        ,    15.92918333,    16.52153479,     9.8492064 ,
        1057.67858698,   480.16673383,  1007.05947998,   514.65761598,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1083.05035328,   464.1564599 ,  1052.71300167,   510.51166564,
        1016.33521937,   543.29092378,  1000.        ,   570.        ,
        1059.89478574,   430.        ,  1085.70530352,   510.87354357,
        1059.80489114,   539.72268049,  1030.        ,   570.        ,
        1113.7596848 ,   430.        ,  1150.30070992,   514.02612087,
        1095.21392028,   539.33470675,  1060.04621441,   570.        ,
        1162.43713986,   430.        ,  1175.55935072,   497.83601695,
        1163.50752178,   541.53411303,  1098.6947473 ,   570.        ,
        1203.2429064 ,   430.        ,  1199.12976935,   479.12890817,
        1191.993526  ,   523.29685226,  1154.03335605,   570.        ,
        1233.35482524,   430.        ,  1218.29890273,   455.99382108,
        1216.82677653,   506.46462172,  1201.13443355,   570.        ,
        1270.        ,   430.        ,  1252.1429633 ,   457.77481725,
        1234.30153661,   481.9318281 ,  1216.28014401,   544.0220371 ])) = -55765.823405[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.3609309196 s[0m
[1;37;32mScaled dj(array([    3.50587303,     4.29503887,     4.81605466,    21.        ,
           2.2171477 ,     3.06228133,     7.81838947,    21.        ,
           2.11467213,     3.40464537,     8.29654376,    21.        ,
           2.45144596,     4.34935755,     9.21618122,    19.79399854,
           6.46034368,     6.95768369,    11.84849385,    21.        ,
          13.70278003,     8.71446189,     9.97794656,    19.36220433,
          17.92195584,    10.28726334,    21.        ,    14.89585484,
          21.        ,    15.92918333,    16.52153479,     9.8492064 ,
        1057.67858698,   480.16673383,  1007.05947998,   514.65761598,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1083.05035328,   464.1564599 ,  1052.71300167,   510.51166564,
        1016.33521937,   543.29092378,  1000.        ,   570.        ,
        1059.89478574,   430.        ,  1085.70530352,   510.87354357,
        1059.80489114,   539.72268049,  1030.        ,   570.        ,
        1113.7596848 ,   430.        ,  1150.30070992,   514.02612087,
        1095.21392028,   539.33470675,  1060.04621441,   570.        ,
        1162.43713986,   430.        ,  1175.55935072,   497.83601695,
        1163.50752178,   541.53411303,  1098.6947473 ,   570.        ,
        1203.2429064 ,   430.        ,  1199.12976935,   479.12890817,
        1191.993526  ,   523.29685226,  1154.03335605,   570.        ,
        1233.35482524,   430.        ,  1218.29890273,   455.99382108,
        1216.82677653,   506.46462172,  1201.13443355,   570.        ,
        1270.        ,   430.        ,  1252.1429633 ,   457.77481725,
        1234.30153661,   481.9318281 ,  1216.28014401,   544.0220371 ])) = [  3.45844416e+01   1.62371644e+01  -1.98590060e+01  -3.17154283e+01
   7.87728782e-01  -1.35904977e+01   3.63843272e+00  -9.39563048e+00
   1.26352948e+01  -2.17471762e+01   2.88917969e+00  -1.17459378e+00
  -8.99555779e+00  -6.21235482e+00   9.71041928e-01  -1.07821646e+00
   9.70623669e+00   2.96773809e+00   1.36922504e+00  -3.51448190e-01
   2.99891056e+00  -1.99388930e-01  -2.01924883e-01   9.11275617e-02
   4.88138532e-01   1.07491263e-01   9.97052174e-01   1.32316473e+00
  -3.36859295e+00  -5.02327773e-01  -2.99910195e-01  -4.35758731e+00
  -4.17583915e+00  -9.92572662e+00  -3.60242916e+00  -1.46482339e+01
   5.52733566e+00  -1.70585112e+01   8.41645996e+01  -1.46582083e+02
   3.18834377e+00   4.34266858e+00  -1.22204947e+00  -6.99199697e+00
   2.28863799e+00   6.74503203e+00   3.87510341e+01  -4.34416923e+01
  -1.32786849e+00   9.28898307e+00  -1.07668392e+00  -4.96871430e+00
   7.44142989e+00  -1.76742563e+01   2.79695396e+01  -3.02710218e+01
   3.07476839e-01   4.42360007e+01  -1.08288522e+01   2.58092853e+00
  -3.54076442e+00   4.32229953e+00  -8.93208736e+00   1.70678976e+01
  -3.03641905e-01   9.64211798e+01  -1.01912010e+01   1.07587783e+01
   1.15231254e+01  -1.45815867e+01   5.66814385e+00  -1.46869254e-02
  -9.99593432e-01   8.50653141e+01  -1.39863291e+00   1.36724203e+00
  -1.32779808e+00   6.64027103e+00  -6.57952164e+00   9.35239876e+00
  -2.19249485e+00   5.03542009e+01   7.38345739e+00  -1.31246391e+01
   9.26435913e-01  -5.89011565e-01  -3.26692647e+00   5.96040234e+00
  -2.38430287e+00   4.64770293e+01   1.96797251e+00  -1.48303411e-01
   3.82206779e+00   3.19245412e+00   1.48768679e+00  -1.09970665e+01][0m
   37    70    -5.576582E+04     2.528240E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42458674.1698
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.234308004 s[0m
[1;37;32mScaled j(array([    3.98512693,     4.00003709,     7.73252565,    21.        ,
           2.36553888,     3.06696086,     6.78729704,    21.        ,
           1.59003978,     4.48679162,     7.31610499,    21.        ,
           1.74544068,     5.33473845,    10.85617873,    20.14236785,
           6.15902624,     6.75807962,    12.55168967,    20.9787889 ,
           9.99922264,     8.86012374,    11.73786269,    18.98515226,
          16.9731974 ,    12.37645654,    19.83927614,    18.65028846,
          21.        ,    15.5968406 ,    16.21831159,     7.68491892,
        1063.84931884,   483.66309101,  1008.71496992,   513.7325228 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1085.47045503,   461.71085676,  1049.19352072,   511.67308462,
        1018.96656208,   541.94657815,  1000.        ,   570.        ,
        1064.05149628,   430.        ,  1083.7387903 ,   512.83555264,
        1059.55995923,   540.02785115,  1030.        ,   570.        ,
        1110.90015985,   430.        ,  1151.04210643,   512.23064441,
        1099.01468844,   539.36198571,  1063.33427332,   570.        ,
        1161.105771  ,   430.        ,  1176.89637444,   496.97345196,
        1160.90150974,   540.78029162,  1095.19792037,   570.        ,
        1205.06867515,   430.        ,  1200.9889054 ,   479.07174199,
        1194.94601691,   521.03146618,  1153.69577211,   570.        ,
        1235.15409012,   430.        ,  1220.11138267,   455.9560889 ,
        1221.59365012,   506.87649092,  1198.59465413,   570.        ,
        1270.        ,   430.        ,  1254.52178004,   456.66787049,
        1236.82956569,   480.89621969,  1219.31053409,   547.3513099 ])) = -55751.769031[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42521740.0882
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 230.662987947 s[0m
[1;37;32mScaled j(array([    3.73486331,     4.15408532,     6.2095613 ,    21.        ,
           2.28804986,     3.06451723,     7.32572757,    21.        ,
           1.86399977,     3.92170108,     7.82808447,    21.        ,
           2.11411257,     4.82017822,     9.99978148,    19.9604514 ,
           6.31637247,     6.86231172,    12.18448486,    20.98986522,
          11.93319898,     8.78405996,    10.81884462,    19.18204668,
          17.46863359,    11.28549188,    20.44539945,    16.68974485,
          21.        ,    15.77038806,    16.376653  ,     8.81509737,
        1060.6269982 ,   481.83731343,  1007.85048261,   514.21560113,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1084.20669183,   462.98793663,  1051.0313734 ,   511.06659832,
        1017.59249007,   542.6485877 ,  1000.        ,   570.        ,
        1061.88088597,   430.        ,  1084.76569218,   511.81100281,
        1059.68786127,   539.86849279,  1030.        ,   570.        ,
        1112.39338731,   430.        ,  1150.65495344,   513.16823188,
        1097.0299492 ,   539.3477408 ,  1061.6172679 ,   570.        ,
        1161.80100415,   430.        ,  1176.19818835,   497.42387843,
        1162.26235422,   541.17393282,  1097.02394325,   570.        ,
        1204.11526923,   430.        ,  1200.01807526,   479.10159384,
        1193.40424316,   522.21443774,  1153.8720565 ,   570.        ,
        1234.21452436,   430.        ,  1219.16491609,   455.97579243,
        1219.10441619,   506.66141519,  1199.92091231,   570.        ,
        1270.        ,   430.        ,  1253.27957564,   457.24591171,
        1235.50944347,   481.43700844,  1217.72808184,   545.61278282])) = -55834.5798249[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.6774661541 s[0m
[1;37;32mScaled dj(array([    3.73486331,     4.15408532,     6.2095613 ,    21.        ,
           2.28804986,     3.06451723,     7.32572757,    21.        ,
           1.86399977,     3.92170108,     7.82808447,    21.        ,
           2.11411257,     4.82017822,     9.99978148,    19.9604514 ,
           6.31637247,     6.86231172,    12.18448486,    20.98986522,
          11.93319898,     8.78405996,    10.81884462,    19.18204668,
          17.46863359,    11.28549188,    20.44539945,    16.68974485,
          21.        ,    15.77038806,    16.376653  ,     8.81509737,
        1060.6269982 ,   481.83731343,  1007.85048261,   514.21560113,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1084.20669183,   462.98793663,  1051.0313734 ,   511.06659832,
        1017.59249007,   542.6485877 ,  1000.        ,   570.        ,
        1061.88088597,   430.        ,  1084.76569218,   511.81100281,
        1059.68786127,   539.86849279,  1030.        ,   570.        ,
        1112.39338731,   430.        ,  1150.65495344,   513.16823188,
        1097.0299492 ,   539.3477408 ,  1061.6172679 ,   570.        ,
        1161.80100415,   430.        ,  1176.19818835,   497.42387843,
        1162.26235422,   541.17393282,  1097.02394325,   570.        ,
        1204.11526923,   430.        ,  1200.01807526,   479.10159384,
        1193.40424316,   522.21443774,  1153.8720565 ,   570.        ,
        1234.21452436,   430.        ,  1219.16491609,   455.97579243,
        1219.10441619,   506.66141519,  1199.92091231,   570.        ,
        1270.        ,   430.        ,  1253.27957564,   457.24591171,
        1235.50944347,   481.43700844,  1217.72808184,   545.61278282])) = [  3.40246516e+01   1.96937182e+01  -5.84595813e+00  -3.19754858e+01
   2.67439602e+00  -8.65002348e+00   4.93971544e-01  -9.25962889e+00
  -4.44802310e+00  -5.37289628e+00   1.76753005e+00  -1.91676167e+00
  -2.33045792e+01  -6.89858093e+00   1.43728980e+00  -2.51240978e-01
   9.95587194e+00   3.03650151e+00   3.07434185e+00  -3.60051553e-01
   1.31568423e+00   6.61169347e-01   9.17965043e-01   2.76340670e-01
   4.35905341e-01   3.74364609e+00   1.03919962e+00   1.80468604e+00
  -3.48656492e+00  -7.40975625e-01  -5.89635718e-01  -8.37904378e+00
  -5.46673985e+00  -4.15527265e+00  -3.06352937e+00  -1.50339849e+01
   5.10487382e+00  -1.91539432e+01   8.38356642e+01  -1.44983540e+02
   3.09285886e+00   1.76063357e+00  -1.71528824e+00  -3.26324297e+00
   5.51215823e+00   1.21136868e+00   4.21217180e+01  -4.70966899e+01
  -1.18695980e+00   9.51214147e+00  -3.77884358e+00   1.78293425e+00
   1.68702946e+00  -9.83149053e+00   2.27648429e+01  -2.32831113e+01
  -3.22182218e-01   3.92461218e+01  -1.11939216e+01   9.74941030e-02
   5.44970999e+00  -1.19093578e+01   6.59014405e+00   2.96143182e+00
   2.29693001e-01   9.92408899e+01  -1.23126161e+01   1.40976090e+01
   4.88058024e+00  -1.07674334e+01  -6.14808416e-01   1.17620914e+01
  -8.77957740e-01   8.34496871e+01  -1.58903687e+00   1.26100902e+00
  -2.67984085e+00  -8.35696793e-01  -1.08997188e+00   4.46833346e+00
  -1.85225358e+00   5.38170454e+01   7.39896802e+00  -1.17283883e+01
   3.53726464e+00   5.72069854e+00  -6.09227370e+00   8.19079123e+00
  -2.42305260e+00   4.79519513e+01   2.27015998e+00  -7.20648170e-01
   8.00110044e+00   2.89528811e+00   6.88573381e+00  -1.00550574e+01][0m
   38    72    -5.583458E+04     2.506453E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42531787.4715
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.636133909 s[0m
[1;37;32mScaled j(array([    3.09330842,     2.65216296,     8.11206513,    21.        ,
           1.82789459,     3.37513549,     5.99184466,    21.        ,
           1.47601634,     5.00496037,     6.04346425,    21.        ,
           3.02178991,     6.12430149,    10.77015619,    20.44778072,
           5.61648743,     6.84298056,    10.8913614 ,    21.        ,
          10.07295234,     9.06577411,    10.07841662,    19.37701856,
          16.32156869,    10.32229846,    21.        ,    17.45069083,
          21.        ,    15.87947024,    18.05887227,    13.78766545,
        1068.96720315,   485.58850448,  1007.45508213,   514.35086934,
         985.        ,   544.01923789,   970.        ,   570.00000001,
        1085.69930204,   458.47287523,  1050.98137215,   511.28606903,
        1018.46067565,   542.292153  ,  1000.        ,   570.        ,
        1064.10533336,   430.        ,  1086.92201603,   510.84877716,
        1059.75306515,   539.97549779,  1030.        ,   570.        ,
        1112.18901192,   430.        ,  1155.07457359,   514.68714308,
        1095.22096742,   539.99389584,  1060.33959957,   570.        ,
        1161.86932563,   429.99999999,  1179.09488666,   496.48288598,
        1164.7569442 ,   543.15057503,  1090.95306817,   570.        ,
        1204.91876412,   430.        ,  1204.56517002,   480.3906082 ,
        1193.51228478,   522.99473373,  1149.65541876,   570.        ,
        1237.51411334,   430.        ,  1221.21643713,   455.22897462,
        1219.45029269,   507.9117227 ,  1197.75783046,   569.84961328,
        1270.        ,   430.        ,  1251.41932605,   457.07945166,
        1234.94751471,   482.20386505,  1215.40804312,   545.59036752])) = -55847.7728745[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42583063.2525
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 224.300922871 s[0m
[1;37;32mScaled j(array([    3.4016507 ,     3.37401261,     7.19768915,    21.        ,
           2.0490531 ,     3.22584703,     6.63293167,    21.        ,
           1.66248783,     4.48432738,     6.90118334,    21.        ,
           2.58554461,     5.49751748,    10.39990089,    20.21356189,
           5.95286419,     6.85227144,    11.51285871,    20.99512905,
          10.96701878,     8.93037746,    10.43427902,    19.28331173,
          16.87286776,    10.78522574,    20.73344947,    17.08496714,
          21.        ,    15.82704347,    17.25036883,    11.39776394,
        1064.9587576 ,   483.78561772,  1007.64511838,   514.28585712,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1084.98192797,   460.64289118,  1051.00540361,   511.18058764,
        1018.04341077,   542.46346163,  1000.        ,   570.        ,
        1063.03622579,   430.        ,  1085.8856498 ,   511.31123931,
        1059.72172704,   539.92406935,  1030.        ,   570.        ,
        1112.28723823,   430.        ,  1152.95042834,   513.95712831,
        1096.09039509,   539.68334264,  1060.95366888,   570.        ,
        1161.83648916,   430.        ,  1177.70268377,   496.93514309,
        1163.55800147,   542.20056688,  1093.87083486,   570.        ,
        1204.5325907 ,   430.        ,  1202.37975829,   479.77108579,
        1193.46035813,   522.61971009,  1151.68200718,   570.        ,
        1235.92827428,   430.        ,  1220.23044093,   455.58790807,
        1219.28405851,   507.31080346,  1198.7974447 ,   569.92189172,
        1270.        ,   430.        ,  1252.31339391,   457.15945522,
        1235.21758731,   481.83530061,  1216.52309352,   545.6011407 ])) = -55915.1022378[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.9629991055 s[0m
[1;37;32mScaled dj(array([    3.4016507 ,     3.37401261,     7.19768915,    21.        ,
           2.0490531 ,     3.22584703,     6.63293167,    21.        ,
           1.66248783,     4.48432738,     6.90118334,    21.        ,
           2.58554461,     5.49751748,    10.39990089,    20.21356189,
           5.95286419,     6.85227144,    11.51285871,    20.99512905,
          10.96701878,     8.93037746,    10.43427902,    19.28331173,
          16.87286776,    10.78522574,    20.73344947,    17.08496714,
          21.        ,    15.82704347,    17.25036883,    11.39776394,
        1064.9587576 ,   483.78561772,  1007.64511838,   514.28585712,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1084.98192797,   460.64289118,  1051.00540361,   511.18058764,
        1018.04341077,   542.46346163,  1000.        ,   570.        ,
        1063.03622579,   430.        ,  1085.8856498 ,   511.31123931,
        1059.72172704,   539.92406935,  1030.        ,   570.        ,
        1112.28723823,   430.        ,  1152.95042834,   513.95712831,
        1096.09039509,   539.68334264,  1060.95366888,   570.        ,
        1161.83648916,   430.        ,  1177.70268377,   496.93514309,
        1163.55800147,   542.20056688,  1093.87083486,   570.        ,
        1204.5325907 ,   430.        ,  1202.37975829,   479.77108579,
        1193.46035813,   522.61971009,  1151.68200718,   570.        ,
        1235.92827428,   430.        ,  1220.23044093,   455.58790807,
        1219.28405851,   507.31080346,  1198.7974447 ,   569.92189172,
        1270.        ,   430.        ,  1252.31339391,   457.15945522,
        1235.21758731,   481.83530061,  1216.52309352,   545.6011407 ])) = [  2.30690831e+01   4.93544737e+00   1.46466720e+00  -3.21745183e+01
  -2.00366524e+01  -8.02244937e+00  -2.99940125e+00  -9.31752001e+00
  -1.19463531e+01   3.35553333e+00  -5.54327486e+00  -1.84565373e+00
  -6.72738669e-01   8.43400785e-01   3.21366656e-01   4.65253288e-01
   7.58049701e+00   3.22781541e-01   1.44804024e+00  -4.59125775e-01
  -8.41621099e-01  -5.37297158e-01   4.56849953e-01  -8.00274062e-01
  -2.70203973e-01   1.32602882e+00   1.54085640e+00   2.20004095e+00
  -3.25427940e+00  -1.16123912e+00  -3.87259701e-01  -1.18879283e+00
  -6.24547942e+00   3.65324699e+00  -2.64412274e+00  -1.27148751e+01
   5.91463228e+00  -2.15504346e+01   8.39344321e+01  -1.44060173e+02
   2.99381755e+00  -4.36710834e+00  -2.54167519e+00  -4.94989649e+00
   2.12751721e+00   1.52346116e+00   4.43786604e+01  -4.82285502e+01
  -1.36250986e+00   9.18275331e+00  -7.01865267e-02  -6.82077682e+00
   2.22418815e+00  -8.72206389e+00   2.01594643e+01  -2.26184548e+01
  -3.39592068e-01   4.50345689e+01  -1.24315121e+01   2.42569209e+00
   7.82253868e+00  -1.10927986e+01   3.29738266e+00   6.44466021e-01
  -3.98821891e-01   9.48783089e+01  -8.57435949e+00   6.68397812e+00
   1.60294036e+01  -1.79829135e+01  -3.23152651e+00   1.98331168e+01
  -1.69600987e+00   8.28223876e+01  -2.06364860e-01   6.93208352e+00
  -4.06149781e+00   5.79871501e+00  -6.04733578e+00   7.20158600e+00
   3.13761610e-01   5.46787851e+01   6.72886165e+00  -1.66923513e+01
   4.62047835e+00   1.40746672e+01  -6.12298535e+00   5.39895915e+00
  -2.89906337e+00   4.77843875e+01   1.07302739e+00  -5.20765684e+00
   2.43738104e+00   1.40303689e+01   5.08695830e+00  -9.03827820e+00][0m
   39    74    -5.591510E+04     2.494174E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42604107.9629
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.687256098 s[0m
[1;37;32mScaled j(array([    2.35899376,     3.17258374,     6.92920899,    21.        ,
           2.37204116,     3.60111029,     7.02552596,    21.        ,
           2.07358892,     5.66388732,     8.14307797,    21.        ,
           2.20790294,     6.39214276,    10.45017595,    20.03297446,
           4.00815488,     6.15441338,    10.03251089,    20.89647027,
          10.14811776,     9.38594273,    12.43166609,    19.92998543,
          16.67849263,     8.60134033,    18.97244708,    15.8208861 ,
          21.        ,    17.37415108,    18.12591983,    15.18769124,
        1067.90427125,   483.08091668,  1005.86388084,   515.1221839 ,
         985.        ,   544.01923788,   970.        ,   569.99999999,
        1084.44150751,   457.71101605,  1051.8314764 ,   510.73067286,
        1016.20952146,   543.28192133,  1000.        ,   570.        ,
        1065.60255142,   430.        ,  1082.17475085,   510.29776045,
        1058.38916677,   540.09114059,  1030.        ,   570.        ,
        1113.53056224,   430.        ,  1155.53741849,   512.43031746,
        1091.57301611,   538.79933555,  1061.23253255,   570.        ,
        1161.45935356,   430.        ,  1179.64229266,   494.53809993,
        1161.69830282,   542.1630351 ,  1093.35684215,   569.01283763,
        1205.83480506,   430.        ,  1205.69443044,   479.45478454,
        1193.71442714,   521.10099777,  1150.49317643,   570.        ,
        1239.75670516,   430.        ,  1222.79575443,   454.79027695,
        1219.72204407,   506.14237532,  1198.46889115,   570.        ,
        1270.        ,   430.        ,  1253.71728776,   456.66873304,
        1236.71794157,   481.38782291,  1217.65304551,   546.85938256])) = -55942.7356921[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.2458047867 s[0m
[1;37;32mScaled dj(array([    2.35899376,     3.17258374,     6.92920899,    21.        ,
           2.37204116,     3.60111029,     7.02552596,    21.        ,
           2.07358892,     5.66388732,     8.14307797,    21.        ,
           2.20790294,     6.39214276,    10.45017595,    20.03297446,
           4.00815488,     6.15441338,    10.03251089,    20.89647027,
          10.14811776,     9.38594273,    12.43166609,    19.92998543,
          16.67849263,     8.60134033,    18.97244708,    15.8208861 ,
          21.        ,    17.37415108,    18.12591983,    15.18769124,
        1067.90427125,   483.08091668,  1005.86388084,   515.1221839 ,
         985.        ,   544.01923788,   970.        ,   569.99999999,
        1084.44150751,   457.71101605,  1051.8314764 ,   510.73067286,
        1016.20952146,   543.28192133,  1000.        ,   570.        ,
        1065.60255142,   430.        ,  1082.17475085,   510.29776045,
        1058.38916677,   540.09114059,  1030.        ,   570.        ,
        1113.53056224,   430.        ,  1155.53741849,   512.43031746,
        1091.57301611,   538.79933555,  1061.23253255,   570.        ,
        1161.45935356,   430.        ,  1179.64229266,   494.53809993,
        1161.69830282,   542.1630351 ,  1093.35684215,   569.01283763,
        1205.83480506,   430.        ,  1205.69443044,   479.45478454,
        1193.71442714,   521.10099777,  1150.49317643,   570.        ,
        1239.75670516,   430.        ,  1222.79575443,   454.79027695,
        1219.72204407,   506.14237532,  1198.46889115,   570.        ,
        1270.        ,   430.        ,  1253.71728776,   456.66873304,
        1236.71794157,   481.38782291,  1217.65304551,   546.85938256])) = [ -5.00709576e+01  -5.44231921e+00   1.20153134e+00  -3.21408335e+01
   1.13981791e+01   1.10306679e+01  -8.24308745e-01  -9.38028327e+00
   2.32770729e+01   1.66502344e+01   6.28917439e+00  -2.09615856e+00
  -1.63793152e+01   1.32573174e+00   3.03273808e+00   2.64179606e-01
  -1.40703447e+01  -5.88749260e+00  -2.16833334e+00   1.81255750e-01
  -3.16389463e+00   1.28910097e+00   2.42022582e+00  -2.17514184e-01
  -4.64125748e-02  -5.06733310e+00   1.96510731e-01   1.01347599e+00
  -3.23073266e+00  -3.89210211e-01   1.11226247e-01   2.86627985e+00
  -5.34032403e+00  -1.27896232e+00  -2.59557328e+00  -1.03822500e+01
   8.55789334e+00  -2.39889263e+01   8.33005695e+01  -1.43571837e+02
   4.15312309e+00  -6.81675680e+00   2.00968714e+00  -1.54595157e+01
   4.65543627e-01   8.74232691e+00   4.41659400e+01  -4.67038670e+01
  -3.32887940e+00   1.59622511e+01  -6.61837527e+00   1.46763644e+00
  -1.65753051e+00  -1.15996838e+01   1.56225155e+01  -2.33935807e+01
  -4.02357092e-01   4.30503208e+01  -6.26433029e+00  -9.36436589e+00
   3.91419869e+00  -6.11021264e+00   1.01836609e+01  -3.43876070e+00
   5.11079927e-01   7.85234723e+01  -3.53471089e+00  -7.87217159e+00
   1.26822362e+01  -8.98736166e+00   2.84984852e+00   1.18896051e+01
  -1.59721647e-01   9.40098194e+01   2.06423184e-01   9.11638443e+00
  -1.02941185e+01   1.39098417e+01  -1.24065974e+01   8.27220940e+00
   3.08258305e+00   6.10205286e+01   7.69074207e+00  -2.88553102e+01
   8.02483602e+00   2.23742580e+00  -1.03061191e+01   6.01794905e+00
  -4.38695602e+00   4.83855233e+01   4.02796762e+00  -9.29129871e+00
  -3.08642623e+00   2.28432415e+01   1.15725894e+01  -1.39672380e+01][0m
   40    75    -5.594274E+04     2.565899E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42657477.1363
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 230.320728064 s[0m
[1;37;32mScaled j(array([    3.1118282 ,     3.09819103,     7.08294331,    21.        ,
           2.48992737,     3.49460711,     6.6403053 ,    21.        ,
           1.80949948,     4.95150187,     7.17021792,    21.        ,
           3.05844384,     6.57294506,    10.55799746,    19.73748971,
           5.0310633 ,     6.30758405,    10.63993302,    21.        ,
          12.11118513,     9.55283784,    11.30570561,    20.23626276,
          16.68880475,     9.13126353,    18.08282055,    13.94881241,
          21.        ,    17.89203431,    18.20087124,    14.84976772,
        1069.2473066 ,   484.11765051,  1005.36619701,   515.22967626,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1083.72652215,   457.74349075,  1049.65022043,   511.3525835 ,
        1017.22380212,   542.83387629,  1000.        ,   570.        ,
        1067.65250714,   430.        ,  1085.21599212,   509.62835231,
        1058.57327557,   540.09890863,  1030.        ,   570.        ,
        1113.92065239,   430.        ,  1154.81618613,   512.48176974,
        1090.39371721,   539.50992727,  1061.03682147,   570.        ,
        1161.98048163,   430.        ,  1178.97920184,   494.70075687,
        1160.75254765,   541.89119914,  1091.10751357,   569.52119775,
        1206.67970079,   430.        ,  1204.74131241,   479.32269954,
        1194.60554299,   520.37228884,  1150.2428908 ,   570.        ,
        1238.8946784 ,   430.        ,  1222.78718956,   455.3291852 ,
        1220.37174569,   504.99916654,  1198.382397  ,   570.        ,
        1270.        ,   430.        ,  1255.7004448 ,   456.4748738 ,
        1238.42600554,   481.00455582,  1218.20738982,   547.46670953])) = -56012.8138537[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.1853861809 s[0m
[1;37;32mScaled dj(array([    3.1118282 ,     3.09819103,     7.08294331,    21.        ,
           2.48992737,     3.49460711,     6.6403053 ,    21.        ,
           1.80949948,     4.95150187,     7.17021792,    21.        ,
           3.05844384,     6.57294506,    10.55799746,    19.73748971,
           5.0310633 ,     6.30758405,    10.63993302,    21.        ,
          12.11118513,     9.55283784,    11.30570561,    20.23626276,
          16.68880475,     9.13126353,    18.08282055,    13.94881241,
          21.        ,    17.89203431,    18.20087124,    14.84976772,
        1069.2473066 ,   484.11765051,  1005.36619701,   515.22967626,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1083.72652215,   457.74349075,  1049.65022043,   511.3525835 ,
        1017.22380212,   542.83387629,  1000.        ,   570.        ,
        1067.65250714,   430.        ,  1085.21599212,   509.62835231,
        1058.57327557,   540.09890863,  1030.        ,   570.        ,
        1113.92065239,   430.        ,  1154.81618613,   512.48176974,
        1090.39371721,   539.50992727,  1061.03682147,   570.        ,
        1161.98048163,   430.        ,  1178.97920184,   494.70075687,
        1160.75254765,   541.89119914,  1091.10751357,   569.52119775,
        1206.67970079,   430.        ,  1204.74131241,   479.32269954,
        1194.60554299,   520.37228884,  1150.2428908 ,   570.        ,
        1238.8946784 ,   430.        ,  1222.78718956,   455.3291852 ,
        1220.37174569,   504.99916654,  1198.382397  ,   570.        ,
        1270.        ,   430.        ,  1255.7004448 ,   456.4748738 ,
        1238.42600554,   481.00455582,  1218.20738982,   547.46670953])) = [  8.30002287e+00  -1.18349116e+00   6.76026516e-01  -3.23390079e+01
   1.01239537e+01  -6.71923312e+00  -2.15631086e+00  -9.50837721e+00
   1.95987159e+00   2.67020995e+00   2.95427455e+00  -2.14837396e+00
   1.73843203e+01   1.42975755e+00  -5.37782096e-01   1.14279919e+00
   1.51068062e-01  -3.06281192e+00  -2.39837083e-01   3.99819776e-01
   9.50731601e-01   3.45594946e+00  -1.23084508e+00  -1.41480554e-01
   4.44317575e-01  -1.98631916e+00  -8.17679278e-01  -1.31663229e+00
  -3.45858725e+00   2.57076145e-01   1.43138446e+00   2.26119286e+00
  -8.01920373e+00   4.30918434e+00  -3.44367677e+00  -8.33861823e+00
   6.80565520e+00  -2.22015184e+01   8.35780337e+01  -1.43689567e+02
   3.68440778e+00  -5.18337483e+00  -4.85652308e+00  -3.13607529e+00
   3.85740489e+00   2.12264595e+00   4.44378523e+01  -4.76577996e+01
  -1.62602740e+00   1.19846616e+01   8.15142427e+00  -1.65712507e+01
   1.41806197e+00  -1.35721101e+01   1.76969794e+01  -2.27957615e+01
  -6.79052961e-01   5.27342529e+01  -1.04171252e+01  -8.41598020e+00
  -6.50201669e+00   9.52812637e+00   1.12950096e+01  -7.93665027e+00
  -1.02401015e+00   8.46403759e+01  -6.74004208e+00  -3.16697097e+00
   1.17099011e+01  -8.79060369e+00  -2.18067733e+00   2.14722232e+01
  -7.61312311e-01   9.06055303e+01  -3.60405976e+00   1.08363598e+01
  -1.36700755e+01   7.56974814e+00  -1.06381302e+01   8.46786679e+00
   4.99428528e-01   5.62671362e+01   6.88836842e+00  -1.75209346e+01
   4.45330870e+00  -2.44646526e+00  -1.10868599e+01   5.43186434e+00
  -3.80149204e+00   4.67214293e+01   4.01771753e+00  -7.00201662e+00
   1.84205618e+00   1.02465555e+01   1.00684372e+01  -9.45046998e+00][0m
   41    76    -5.601281E+04     2.492693E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42620011.6453
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 232.428915977 s[0m
[1;37;32mScaled j(array([    3.3440344 ,     3.56700487,     6.61881115,    21.        ,
           2.22917989,     3.74168964,     6.70279251,    21.        ,
           1.55987374,     3.73992861,     6.59900957,    21.        ,
           2.47934728,     6.33114407,     9.68010648,    19.03766023,
           5.72826958,     7.06608934,    10.76238817,    20.74671053,
          11.56257696,     8.15097712,    11.20594178,    19.85045774,
          16.4143577 ,    11.02713378,    18.13038911,    14.25017644,
          21.        ,    17.53591486,    16.76733067,    12.91668792,
        1069.25477262,   483.54726575,  1005.21869589,   515.30702637,
         985.        ,   544.01923789,   970.        ,   570.00000001,
        1085.97113452,   458.50069775,  1050.44953128,   511.43781408,
        1018.5894369 ,   542.21424923,  1000.        ,   570.        ,
        1069.88096815,   430.        ,  1084.69695424,   509.27396173,
        1059.93742489,   539.90493324,  1030.        ,   570.        ,
        1113.21478366,   430.        ,  1155.31646063,   513.70477958,
        1097.41797084,   537.51854904,  1060.01731812,   570.        ,
        1162.75611927,   430.        ,  1179.65234081,   496.1591189 ,
        1163.08109951,   542.74253301,  1092.16861518,   567.65189184,
        1205.61552211,   430.        ,  1205.02101399,   480.12751458,
        1195.95410991,   521.35699337,  1150.32101832,   570.        ,
        1238.05794422,   430.        ,  1221.83673316,   455.2367547 ,
        1221.431137  ,   505.50668032,  1197.68905092,   570.        ,
        1270.        ,   430.        ,  1256.72067727,   456.92400756,
        1238.06532981,   480.47894434,  1217.12471795,   547.14147425])) = -55963.6185493[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42677019.8834
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 230.134957075 s[0m
[1;37;32mScaled j(array([    3.20163651,     3.27950996,     6.90343508,    21.        ,
           2.38908041,     3.59016901,     6.66447292,    21.        ,
           1.71295397,     4.48291253,     6.94929678,    21.        ,
           2.83447185,     6.47942586,    10.21846342,    19.46682293,
           5.30071553,     6.60094435,    10.68729391,    20.9020375 ,
          11.89900486,     9.01065273,    11.26712085,    20.08704841,
          16.58265932,     9.86451229,    18.10121822,    14.06536827,
          21.        ,    17.75430118,    17.6464336 ,    14.10212776,
        1069.25019417,   483.8970479 ,  1005.30914933,   515.25959227,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1084.59465077,   458.03634892,  1049.95936273,   511.38554737,
        1017.75197645,   542.59422868,  1000.        ,   570.        ,
        1068.51438905,   430.        ,  1085.01524849,   509.49128784,
        1059.10087538,   540.0238865 ,  1030.        ,   570.        ,
        1113.64764986,   430.        ,  1155.00967282,   512.95478231,
        1093.11042488,   538.73973975,  1060.64251729,   570.        ,
        1162.28046805,   430.        ,  1179.23954577,   495.26479449,
        1161.6531408 ,   542.22046192,  1091.51790634,   568.79822304,
        1206.26811793,   430.        ,  1204.84949009,   479.63397064,
        1195.12711614,   520.75313419,  1150.27310748,   570.        ,
        1238.57106221,   430.        ,  1222.41959005,   455.29343668,
        1220.78147698,   505.19545309,  1198.11423775,   570.        ,
        1270.        ,   430.        ,  1256.09503098,   456.64858125,
        1238.28651022,   480.80126978,  1217.78865452,   547.34092119])) = -56038.4751053[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.746286869 s[0m
[1;37;32mScaled dj(array([    3.20163651,     3.27950996,     6.90343508,    21.        ,
           2.38908041,     3.59016901,     6.66447292,    21.        ,
           1.71295397,     4.48291253,     6.94929678,    21.        ,
           2.83447185,     6.47942586,    10.21846342,    19.46682293,
           5.30071553,     6.60094435,    10.68729391,    20.9020375 ,
          11.89900486,     9.01065273,    11.26712085,    20.08704841,
          16.58265932,     9.86451229,    18.10121822,    14.06536827,
          21.        ,    17.75430118,    17.6464336 ,    14.10212776,
        1069.25019417,   483.8970479 ,  1005.30914933,   515.25959227,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1084.59465077,   458.03634892,  1049.95936273,   511.38554737,
        1017.75197645,   542.59422868,  1000.        ,   570.        ,
        1068.51438905,   430.        ,  1085.01524849,   509.49128784,
        1059.10087538,   540.0238865 ,  1030.        ,   570.        ,
        1113.64764986,   430.        ,  1155.00967282,   512.95478231,
        1093.11042488,   538.73973975,  1060.64251729,   570.        ,
        1162.28046805,   430.        ,  1179.23954577,   495.26479449,
        1161.6531408 ,   542.22046192,  1091.51790634,   568.79822304,
        1206.26811793,   430.        ,  1204.84949009,   479.63397064,
        1195.12711614,   520.75313419,  1150.27310748,   570.        ,
        1238.57106221,   430.        ,  1222.41959005,   455.29343668,
        1220.78147698,   505.19545309,  1198.11423775,   570.        ,
        1270.        ,   430.        ,  1256.09503098,   456.64858125,
        1238.28651022,   480.80126978,  1217.78865452,   547.34092119])) = [  1.22820492e+01   4.25563182e+00  -1.17206490e+00  -3.23536099e+01
   3.85610008e+00  -1.62430066e+00  -1.12979491e+00  -9.55245019e+00
  -7.15731065e+00  -2.78261051e+00  -3.01920451e+00  -2.03062397e+00
   1.09029076e+01   9.44504671e-01   1.23450413e-01   1.14465499e-01
   3.03597863e+00  -8.84931091e-01  -3.06188191e-02  -5.55090087e-02
   5.89698771e-01   1.14955764e+00  -1.34590071e+00  -3.71623071e-01
   3.33500922e-01   6.91631508e-01  -6.84701637e-01  -1.15445299e+00
  -3.48780299e+00   3.02282282e-01   1.12657479e+00   1.54439410e+00
  -7.65191153e+00   5.25491449e+00  -4.27850316e+00  -7.42410206e+00
   5.60488514e+00  -2.04866054e+01   8.38415390e+01  -1.44256143e+02
   2.84004064e+00  -6.06964124e+00  -4.35065338e+00  -4.63596635e+00
   5.76343394e+00  -1.93017074e+00   4.40423292e+01  -4.78078823e+01
  -1.57222205e+00   1.10458346e+01   4.36642802e+00  -9.53571492e+00
   1.64417601e+00  -9.91175011e+00   2.03656658e+01  -2.35356139e+01
  -3.39956599e-01   4.94662260e+01  -1.10944614e+01  -5.33276331e+00
   4.15917555e+00  -9.49075967e+00   2.41244143e+00  -2.33346034e+00
  -1.18034410e+00   8.80120930e+01  -7.40588080e+00   6.68239486e-01
   1.53993719e+01  -1.37301615e+01  -1.06481265e+00   1.78682330e+01
  -1.48686259e+00   8.92085894e+01  -2.70878540e+00   1.29341527e+01
  -1.16718607e+01   9.33530341e+00  -1.24237506e+01   7.99588716e+00
   7.55248789e-01   5.69195754e+01   5.00628138e+00  -1.83360304e+01
   6.23050191e+00   8.97921589e-01  -1.00158435e+01   5.37362047e+00
  -3.83093333e+00   4.67272362e+01   3.34885073e+00  -4.55715203e+00
   2.69388478e+00   6.02860595e+00   1.24870133e+01  -1.12301696e+01][0m
   42    78    -5.603848E+04     2.486396E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42677869.6392
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.442509174 s[0m
[1;37;32mScaled j(array([    3.21658619,     3.49994619,     7.21487121,    21.        ,
           2.25659258,     3.24097816,     6.37699886,    21.        ,
           1.80180131,     4.68497295,     7.00070027,    21.        ,
           2.56154474,     6.68627744,    10.95975399,    19.27728244,
           5.30114247,     6.70967096,    10.61190322,    20.86712177,
          11.97493921,     8.84548828,    12.97106386,    20.32189969,
          16.17833339,    10.63699061,    19.20792663,    15.81197126,
          21.        ,    17.1555659 ,    16.20217447,    11.65722805,
        1071.75565978,   483.32572289,  1005.8222072 ,   515.06322106,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1087.32503396,   457.68022645,  1051.19188833,   510.93566451,
        1015.40960764,   543.66095945,  1000.        ,   570.        ,
        1071.74055941,   430.        ,  1083.32029212,   511.43689058,
        1058.7106956 ,   540.02700201,  1030.        ,   570.        ,
        1113.56858615,   430.        ,  1156.03206925,   512.76856761,
        1093.33949668,   539.79376514,  1060.0067362 ,   570.        ,
        1163.14080674,   430.        ,  1180.49386891,   495.39688191,
        1161.56189093,   542.27653233,  1090.47717624,   569.68436073,
        1206.67900726,   430.        ,  1206.07761197,   479.72926784,
        1196.14052208,   520.99477807,  1150.09805618,   570.        ,
        1239.6555284 ,   430.        ,  1223.16726783,   455.06596168,
        1221.97468371,   505.739617  ,  1196.83002511,   570.        ,
        1270.        ,   430.        ,  1257.08039885,   457.09715998,
        1238.63860149,   480.77265083,  1215.92227964,   546.84683939])) = -56039.5909054[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42694338.1902
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 179.868043184 s[0m
[1;37;32mScaled j(array([    3.20920551,     3.39111642,     7.06111462,    21.        ,
           2.32200206,     3.41337433,     6.51892533,    21.        ,
           1.75793722,     4.58521535,     6.97532227,    21.        ,
           2.69628936,     6.58415444,    10.59377748,    19.37085893,
           5.30093169,     6.65599243,    10.64912374,    20.88435973,
          11.93745028,     8.92703027,    12.12982407,    20.20595318,
          16.37794984,    10.25561664,    18.66154266,    14.94967016,
          21.        ,    17.4511626 ,    16.91520785,    12.86427952,
        1070.51870681,   483.6077871 ,  1005.56890959,   515.16016989,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1085.97703878,   457.85604477,  1050.58338818,   511.1577725 ,
        1016.56603942,   543.13431251,  1000.        ,   570.        ,
        1070.14779319,   430.        ,  1084.15709519,   510.47634294,
        1058.90332808,   540.02546388,  1030.        ,   570.        ,
        1113.60762005,   430.        ,  1155.52731025,   512.86050215,
        1093.22640351,   539.27339087,  1060.32062249,   570.        ,
        1162.71605595,   430.        ,  1179.87460727,   495.33167011,
        1161.60694115,   542.24885027,  1090.9909866 ,   569.24687293,
        1206.47615045,   430.        ,  1205.47128594,   479.68221944,
        1195.64020171,   520.87547805,  1150.18447933,   570.        ,
        1239.12012545,   430.        ,  1222.79813794,   455.1782665 ,
        1221.38559536,   505.47096228,  1197.46404324,   570.        ,
        1270.        ,   430.        ,  1256.59392092,   456.87569583,
        1238.46477338,   480.78678006,  1216.84371234,   547.09076848])) = -56061.215482[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.8139419556 s[0m
[1;37;32mScaled dj(array([    3.20920551,     3.39111642,     7.06111462,    21.        ,
           2.32200206,     3.41337433,     6.51892533,    21.        ,
           1.75793722,     4.58521535,     6.97532227,    21.        ,
           2.69628936,     6.58415444,    10.59377748,    19.37085893,
           5.30093169,     6.65599243,    10.64912374,    20.88435973,
          11.93745028,     8.92703027,    12.12982407,    20.20595318,
          16.37794984,    10.25561664,    18.66154266,    14.94967016,
          21.        ,    17.4511626 ,    16.91520785,    12.86427952,
        1070.51870681,   483.6077871 ,  1005.56890959,   515.16016989,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1085.97703878,   457.85604477,  1050.58338818,   511.1577725 ,
        1016.56603942,   543.13431251,  1000.        ,   570.        ,
        1070.14779319,   430.        ,  1084.15709519,   510.47634294,
        1058.90332808,   540.02546388,  1030.        ,   570.        ,
        1113.60762005,   430.        ,  1155.52731025,   512.86050215,
        1093.22640351,   539.27339087,  1060.32062249,   570.        ,
        1162.71605595,   430.        ,  1179.87460727,   495.33167011,
        1161.60694115,   542.24885027,  1090.9909866 ,   569.24687293,
        1206.47615045,   430.        ,  1205.47128594,   479.68221944,
        1195.64020171,   520.87547805,  1150.18447933,   570.        ,
        1239.12012545,   430.        ,  1222.79813794,   455.1782665 ,
        1221.38559536,   505.47096228,  1197.46404324,   570.        ,
        1270.        ,   430.        ,  1256.59392092,   456.87569583,
        1238.46477338,   480.78678006,  1216.84371234,   547.09076848])) = [  5.23645429e+00   2.53577449e+00   1.59641912e+00  -3.22957451e+01
  -1.92202108e+00  -1.40058229e+00  -3.21220356e+00  -9.45032795e+00
  -4.80452055e+00  -3.68310136e+00  -3.39776841e+00  -1.79885353e+00
   5.98797056e+00   1.01113635e+00   7.67392388e-01   2.76771992e-01
   2.56572645e+00  -1.11288598e+00  -1.24298610e-01  -3.05239633e-01
   3.67223886e-01   6.85356501e-01   3.39305470e-01  -3.36911765e-01
   1.19614005e-01   1.62136738e+00   6.74925639e-02  -4.58395817e-01
  -3.49023715e+00   1.31670516e-01   4.80199673e-01  -3.73836108e-01
  -6.42093249e+00   1.59144488e+00  -2.93574115e+00  -1.05117688e+01
   7.88416296e+00  -2.35088373e+01   8.36158077e+01  -1.43858392e+02
   3.07157165e+00  -4.43684125e+00  -2.39591859e+00  -8.38784477e+00
   1.87055695e+00   6.79110805e+00   4.49548803e+01  -4.72355970e+01
  -1.40093954e+00   1.16896931e+01  -1.23457661e+00  -4.29990074e+00
   5.35475709e-01  -9.77123978e+00   1.77822805e+01  -2.46362726e+01
  -4.95262349e-01   4.80105565e+01  -8.96973292e+00  -8.19033487e+00
   7.16280249e+00  -1.10052110e+01   1.09017043e+00  -2.06948954e+00
  -7.43927211e-01   8.86004031e+01  -7.07039219e+00   1.67595688e+00
   1.47209716e+01  -1.20456000e+01  -4.90869965e+00   2.30990353e+01
  -1.92964131e+00   8.98010835e+01  -9.48413749e-01   1.19335853e+01
  -1.11557504e+01   1.03361494e+01  -1.18956411e+01   7.39597555e+00
   2.08667271e+00   5.66648762e+01   5.49187837e+00  -2.02305056e+01
   9.06605910e+00   6.72087226e+00  -7.81176318e+00   6.44491096e+00
  -4.32225084e+00   4.61617958e+01   3.38148628e+00  -2.17251254e+00
   2.12742426e+00   5.47892905e+00   1.27563472e+01  -1.51561488e+01][0m
   43    80    -5.606122E+04     2.488304E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42696172.7438
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.431058884 s[0m
[1;37;32mScaled j(array([    2.91085455,     3.5421064 ,     6.69379622,    21.        ,
           2.18590298,     3.40418244,     7.3994435 ,    21.        ,
           1.72814214,     4.96269281,     7.27758406,    21.        ,
           2.26764137,     6.77995296,    10.27843414,    19.03774584,
           5.11858848,     6.42849825,     9.95288094,    21.        ,
          11.07469903,     8.59462291,    13.39257259,    20.40692298,
          15.88341214,     9.30266922,    19.07253293,    15.82208173,
          21.        ,    17.33818512,    15.83925867,    12.99769915,
        1070.42155161,   482.48822786,  1005.06960799,   515.52302725,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1086.34829161,   457.05867488,  1051.17081419,   511.12195758,
        1015.98076686,   543.46859612,  1000.        ,   570.        ,
        1073.11238197,   430.        ,  1081.95501223,   510.27776201,
        1059.26214432,   540.01110952,  1030.        ,   570.        ,
        1114.5394211 ,   430.        ,  1155.38472678,   512.05464994,
        1091.83780431,   538.61855149,  1060.20597696,   570.        ,
        1163.76864113,   430.        ,  1179.62773497,   494.38241196,
        1160.6867666 ,   541.59302379,  1092.89244388,   568.78057655,
        1207.62907702,   430.        ,  1205.54042664,   479.25288471,
        1195.1142041 ,   520.07813658,  1150.88386908,   570.        ,
        1239.74544139,   430.        ,  1223.68725921,   455.34228244,
        1221.06104343,   505.0143325 ,  1194.72770054,   570.        ,
        1270.        ,   430.        ,  1257.40747755,   457.24382075,
        1239.15161757,   481.05034433,  1215.13018381,   547.96482799])) = -56063.6244033[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42703747.3911
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 184.541716099 s[0m
[1;37;32mScaled j(array([    3.05411474,     3.46960503,     6.87017273,    21.        ,
           2.25125414,     3.40859614,     6.97664212,    21.        ,
           1.74244894,     4.78143818,     7.132446  ,    21.        ,
           2.47346672,     6.68593572,    10.42985362,    19.19769788,
           5.20614484,     6.5377349 ,    10.2871982 ,    20.94447262,
          11.48896922,     8.75423607,    12.78623437,    20.31042263,
          16.12087598,     9.7602492 ,    18.87518634,    15.40317292,
          21.        ,    17.3924339 ,    16.35590082,    12.93363459,
        1070.46820295,   483.0258104 ,  1005.30935933,   515.3487928 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1086.17002588,   457.44155067,  1050.88874786,   511.13915495,
        1016.26179916,   543.30808203,  1000.        ,   570.        ,
        1071.68886536,   430.        ,  1083.01239385,   510.37311529,
        1059.08985031,   540.0180021 ,  1030.        ,   570.        ,
        1114.09199504,   430.        ,  1155.45319157,   512.44159872,
        1092.50457268,   538.93298793,  1060.26102669,   570.        ,
        1163.26321775,   430.        ,  1179.74627647,   494.83822045,
        1161.12860992,   541.90793421,  1091.97941471,   569.00447966,
        1207.07547237,   430.        ,  1205.50722712,   479.45903982,
        1195.36677415,   520.46099872,  1150.54804074,   570.        ,
        1239.44518133,   430.        ,  1223.26032684,   455.26352635,
        1221.21688463,   505.23359397,  1196.04161946,   570.        ,
        1270.        ,   430.        ,  1257.01682932,   457.06705696,
        1238.82181328,   480.92378778,  1215.95297459,   547.54512788])) = -56073.5705449[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.3271369934 s[0m
[1;37;32mScaled dj(array([    3.05411474,     3.46960503,     6.87017273,    21.        ,
           2.25125414,     3.40859614,     6.97664212,    21.        ,
           1.74244894,     4.78143818,     7.132446  ,    21.        ,
           2.47346672,     6.68593572,    10.42985362,    19.19769788,
           5.20614484,     6.5377349 ,    10.2871982 ,    20.94447262,
          11.48896922,     8.75423607,    12.78623437,    20.31042263,
          16.12087598,     9.7602492 ,    18.87518634,    15.40317292,
          21.        ,    17.3924339 ,    16.35590082,    12.93363459,
        1070.46820295,   483.0258104 ,  1005.30935933,   515.3487928 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1086.17002588,   457.44155067,  1050.88874786,   511.13915495,
        1016.26179916,   543.30808203,  1000.        ,   570.        ,
        1071.68886536,   430.        ,  1083.01239385,   510.37311529,
        1059.08985031,   540.0180021 ,  1030.        ,   570.        ,
        1114.09199504,   430.        ,  1155.45319157,   512.44159872,
        1092.50457268,   538.93298793,  1060.26102669,   570.        ,
        1163.26321775,   430.        ,  1179.74627647,   494.83822045,
        1161.12860992,   541.90793421,  1091.97941471,   569.00447966,
        1207.07547237,   430.        ,  1205.50722712,   479.45903982,
        1195.36677415,   520.46099872,  1150.54804074,   570.        ,
        1239.44518133,   430.        ,  1223.26032684,   455.26352635,
        1221.21688463,   505.23359397,  1196.04161946,   570.        ,
        1270.        ,   430.        ,  1257.01682932,   457.06705696,
        1238.82181328,   480.92378778,  1215.95297459,   547.54512788])) = [ -3.32556145e+00   2.48133043e+00   5.58472493e-01  -3.22535109e+01
  -4.36754731e+00   3.20439946e+00  -1.35431868e-01  -9.47746412e+00
  -8.75290421e+00   9.94583065e-01  -2.46875686e+00  -1.77192609e+00
  -3.21038498e+00   1.30656301e+00   1.85262834e+00  -4.29336578e-01
   8.78052941e-01  -1.93043865e+00  -2.57952651e-01  -1.38693112e-01
  -2.71597593e-01   3.74848155e-01   4.07198419e-01   9.06110049e-02
   1.21876442e-01   6.47023103e-02   1.15861921e-01  -1.02932046e-01
  -3.54767794e+00   1.11242984e-01   3.80006042e-02  -3.73804558e-01
  -5.58034093e+00  -3.21500593e+00  -3.32328342e+00  -1.02817328e+01
   8.23698628e+00  -2.34798497e+01   8.34619963e+01  -1.43986795e+02
   2.64007875e+00  -3.61334585e+00  -1.10910885e+00  -1.00346230e+01
   1.63528687e+00   7.86937026e+00   4.44420795e+01  -4.66305861e+01
  -9.27543134e-01   1.21382717e+01  -3.27299921e+00   4.44145808e-01
   2.45055589e+00  -1.23215263e+01   1.85536684e+01  -2.54828028e+01
  -8.75657966e-01   4.55355152e+01  -8.26577584e+00  -1.17755918e+01
   3.48414292e+00  -1.02976398e+01  -2.08958185e+00   1.95344740e+00
  -1.25393195e-01   8.88961123e+01  -6.19826097e+00  -1.61871359e+00
   1.04349232e+01  -3.44857582e+00   2.21889361e-01   1.56642333e+01
  -9.98909957e-01   8.91695030e+01  -1.38924734e+00   1.16386648e+01
  -1.39036679e+01   7.48229683e+00  -1.03754722e+01   5.70947073e+00
   2.41016773e+00   5.60952550e+01   6.62815329e+00  -1.78893968e+01
   8.50784827e+00   3.71489976e+00  -1.00056956e+01   6.70260100e+00
  -4.75222022e+00   4.56992223e+01   4.11613696e+00  -1.04063500e-01
   3.21516252e+00   7.30116709e+00   1.43037117e+01  -1.18312492e+01][0m
   44    82    -5.607357E+04     2.467786E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42719334.963
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 188.726048946 s[0m
[1;37;32mScaled j(array([    3.03900095,     3.42015737,     6.51694587,    21.        ,
           2.26505214,     3.4330826 ,     7.43131898,    21.        ,
           1.97257941,     4.90489282,     7.98739509,    21.        ,
           2.32923806,     6.5420488 ,    10.16907207,    19.2798272 ,
           5.10835836,     6.73941412,    10.02480453,    21.        ,
          11.40020245,     9.00971026,    12.99837454,    20.38251756,
          15.90710304,     9.45505809,    18.97650878,    15.73840714,
          21.        ,    16.970176  ,    15.60478651,    12.65964233,
        1071.36524055,   482.87502595,  1005.08577087,   515.50140679,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1086.59643804,   457.02345801,  1049.73805861,   511.35026138,
        1016.15926772,   543.38327038,  1000.        ,   570.        ,
        1073.48935563,   430.        ,  1083.46189534,   510.33196041,
        1058.42911662,   540.06839842,  1030.        ,   570.        ,
        1115.42712026,   430.        ,  1155.47650862,   512.20327611,
        1092.86573495,   538.82021647,  1060.76583574,   570.        ,
        1163.92940752,   430.        ,  1180.25282639,   495.2677053 ,
        1160.95591838,   541.69929905,  1093.04977307,   568.82810101,
        1206.73181101,   430.        ,  1205.77583379,   479.49469637,
        1195.61890614,   521.03530695,  1150.98186618,   570.        ,
        1239.67984314,   430.        ,  1223.20582707,   455.07441272,
        1221.14493221,   505.2610865 ,  1194.3446726 ,   570.        ,
        1270.        ,   430.        ,  1256.54366546,   456.81814501,
        1238.57220016,   480.84113508,  1213.33406285,   546.74281213])) = -56094.0383228[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.9063200951 s[0m
[1;37;32mScaled dj(array([    3.03900095,     3.42015737,     6.51694587,    21.        ,
           2.26505214,     3.4330826 ,     7.43131898,    21.        ,
           1.97257941,     4.90489282,     7.98739509,    21.        ,
           2.32923806,     6.5420488 ,    10.16907207,    19.2798272 ,
           5.10835836,     6.73941412,    10.02480453,    21.        ,
          11.40020245,     9.00971026,    12.99837454,    20.38251756,
          15.90710304,     9.45505809,    18.97650878,    15.73840714,
          21.        ,    16.970176  ,    15.60478651,    12.65964233,
        1071.36524055,   482.87502595,  1005.08577087,   515.50140679,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1086.59643804,   457.02345801,  1049.73805861,   511.35026138,
        1016.15926772,   543.38327038,  1000.        ,   570.        ,
        1073.48935563,   430.        ,  1083.46189534,   510.33196041,
        1058.42911662,   540.06839842,  1030.        ,   570.        ,
        1115.42712026,   430.        ,  1155.47650862,   512.20327611,
        1092.86573495,   538.82021647,  1060.76583574,   570.        ,
        1163.92940752,   430.        ,  1180.25282639,   495.2677053 ,
        1160.95591838,   541.69929905,  1093.04977307,   568.82810101,
        1206.73181101,   430.        ,  1205.77583379,   479.49469637,
        1195.61890614,   521.03530695,  1150.98186618,   570.        ,
        1239.67984314,   430.        ,  1223.20582707,   455.07441272,
        1221.14493221,   505.2610865 ,  1194.3446726 ,   570.        ,
        1270.        ,   430.        ,  1256.54366546,   456.81814501,
        1238.57220016,   480.84113508,  1213.33406285,   546.74281213])) = [ -1.35483185e+00   2.51352738e+00  -2.01322913e+00  -3.22394097e+01
  -6.25734410e+00   4.23064529e+00   2.32298704e+00  -9.56714750e+00
   3.15896792e+00   4.99236951e+00   4.18819119e+00  -2.05518980e+00
  -8.63100923e+00   1.60276168e+00   2.01396330e+00  -6.38932050e-01
  -2.40951175e-02  -2.27440937e+00  -2.79600549e-01  -2.04522601e-03
  -2.55330692e-01   1.23785805e+00   3.17444036e-01   4.63878941e-01
  -7.92940829e-02  -9.81416109e-01   6.23185474e-01   1.50476153e-01
  -3.44255845e+00  -1.48059649e-01  -8.21493097e-01  -1.38633608e+00
  -4.85723070e+00  -3.04298626e+00  -3.49167661e+00  -9.52926799e+00
   8.04026173e+00  -2.25992522e+01   8.33145971e+01  -1.44201423e+02
   2.82477048e+00  -5.41948681e+00  -1.41137276e+00  -8.32865661e+00
   2.37911997e+00   6.61572893e+00   4.33240563e+01  -4.61070682e+01
  -1.29446740e+00   1.46004444e+01  -2.09374561e+00  -8.16567373e-01
  -3.76175603e-02  -1.26334206e+01   1.85782541e+01  -2.51769561e+01
  -7.60601768e-01   4.46421035e+01  -7.69565017e+00  -1.13108285e+01
   3.59348368e+00  -8.73001258e+00   3.80824693e+00  -9.43011448e-02
   2.01892448e-01   8.77382161e+01  -8.42385505e+00   1.07461069e+00
   7.03941959e+00   8.30572974e-01   5.43702486e-01   1.18913795e+01
  -1.80304705e+00   8.99305356e+01  -6.84314460e-01   1.12808929e+01
  -1.52836308e+01   1.36051934e+01  -6.01971961e+00   3.65893020e+00
   2.75458601e+00   5.68180705e+01   6.81612258e+00  -2.26335368e+01
   9.53226983e+00   3.82622595e+00  -1.15198313e+01   8.47042540e+00
  -4.58513336e+00   4.66986277e+01   3.22688482e+00  -3.30843120e+00
   8.10806277e-01   9.70691141e+00   1.69354160e+01  -1.91286586e+01][0m
   45    83    -5.609404E+04     2.476719E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42747085.0214
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.051249027 s[0m
[1;37;32mScaled j(array([    3.09428143,     3.09975683,     6.71296496,    21.        ,
           2.42315074,     3.51726479,     6.9514967 ,    21.        ,
           2.21804273,     4.57145025,     8.14815465,    21.        ,
           2.23947776,     6.47562962,     9.71140069,    19.82400302,
           4.9808147 ,     7.24054048,     9.71371697,    21.        ,
          11.49403449,     8.94835141,    13.6597009 ,    20.24403913,
          15.7200348 ,     9.34655693,    18.48907741,    16.1149227 ,
          21.        ,    16.73548675,    15.23928397,    13.03055793,
        1072.4985073 ,   483.39785626,  1004.63538928,   515.61398256,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1087.8230867 ,   457.60697281,  1048.57935514,   511.42482878,
        1016.70443869,   543.10008448,  1000.        ,   570.        ,
        1075.99775665,   430.        ,  1084.17363748,   511.03663491,
        1057.34071706,   540.11706033,  1030.        ,   570.        ,
        1118.04649635,   430.        ,  1155.49673319,   512.40006598,
        1093.63178749,   539.50673639,  1060.00953175,   570.        ,
        1164.8379397 ,   430.        ,  1180.27674929,   495.4899665 ,
        1161.40032263,   541.81662382,  1093.49643998,   569.50813186,
        1207.07206267,   430.        ,  1205.46759264,   479.18617952,
        1195.67262339,   521.23813782,  1151.11399241,   570.        ,
        1239.78679612,   430.        ,  1223.4294294 ,   455.14867144,
        1220.86347528,   504.93434154,  1190.65553104,   570.        ,
        1270.        ,   430.        ,  1257.05827276,   457.07102631,
        1238.82535595,   480.89681049,  1210.50637495,   547.47829849])) = -56130.4764565[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.431385994 s[0m
[1;37;32mScaled dj(array([    3.09428143,     3.09975683,     6.71296496,    21.        ,
           2.42315074,     3.51726479,     6.9514967 ,    21.        ,
           2.21804273,     4.57145025,     8.14815465,    21.        ,
           2.23947776,     6.47562962,     9.71140069,    19.82400302,
           4.9808147 ,     7.24054048,     9.71371697,    21.        ,
          11.49403449,     8.94835141,    13.6597009 ,    20.24403913,
          15.7200348 ,     9.34655693,    18.48907741,    16.1149227 ,
          21.        ,    16.73548675,    15.23928397,    13.03055793,
        1072.4985073 ,   483.39785626,  1004.63538928,   515.61398256,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1087.8230867 ,   457.60697281,  1048.57935514,   511.42482878,
        1016.70443869,   543.10008448,  1000.        ,   570.        ,
        1075.99775665,   430.        ,  1084.17363748,   511.03663491,
        1057.34071706,   540.11706033,  1030.        ,   570.        ,
        1118.04649635,   430.        ,  1155.49673319,   512.40006598,
        1093.63178749,   539.50673639,  1060.00953175,   570.        ,
        1164.8379397 ,   430.        ,  1180.27674929,   495.4899665 ,
        1161.40032263,   541.81662382,  1093.49643998,   569.50813186,
        1207.07206267,   430.        ,  1205.46759264,   479.18617952,
        1195.67262339,   521.23813782,  1151.11399241,   570.        ,
        1239.78679612,   430.        ,  1223.4294294 ,   455.14867144,
        1220.86347528,   504.93434154,  1190.65553104,   570.        ,
        1270.        ,   430.        ,  1257.05827276,   457.07102631,
        1238.82535595,   480.89681049,  1210.50637495,   547.47829849])) = [  2.84538637e+00  -1.14741035e+00  -1.12077936e+00  -3.23174834e+01
   3.13800964e+00   5.07663472e+00   1.04285979e+00  -9.59766527e+00
   9.78755616e+00  -5.31584849e-01   3.72343860e+00  -1.76739266e+00
  -1.42307233e+01   2.09381260e+00   1.46911839e-01  -2.30424321e-01
  -2.34794533e+00  -1.52492211e-01   5.21155416e-01  -3.21334327e-01
  -6.96265249e-02   1.46835568e+00  -9.68845568e-01   6.66465259e-01
  -2.09199948e-02  -1.11826455e+00   4.30089412e-01   4.21025814e-01
  -3.44581207e+00  -8.07095994e-02  -6.40102756e-01  -7.61424132e-01
  -5.19181094e+00  -1.56866464e+00  -4.07905169e+00  -7.11964434e+00
   7.40506845e+00  -2.22334233e+01   8.35843304e+01  -1.44134062e+02
   3.17884360e+00  -2.17929645e+00  -2.38124659e+00  -8.20180327e+00
   2.99303676e+00   2.83987797e+00   4.35859059e+01  -4.67932473e+01
  -1.32842596e+00   1.67825929e+01  -3.06640043e+00   3.25809488e+00
   1.87749584e+00  -1.23418797e+01   1.97855518e+01  -2.62047473e+01
  -1.01871441e+00   4.40198236e+01  -7.82129849e+00  -1.12742320e+01
   5.67302007e+00  -6.31513529e+00   3.98051612e+00   2.43269519e+00
   1.97945876e-01   8.57648788e+01  -9.21565961e+00   2.22566024e+00
   6.69286376e+00   1.85520749e+00   9.18400244e-01   1.68504637e+01
  -1.36030587e+00   8.94853006e+01  -9.41314991e-01   7.77353284e+00
  -1.79731790e+01   1.32444946e+01  -4.11818732e+00   8.80035791e-02
   2.66825549e+00   5.54614152e+01   7.48204084e+00  -1.87938742e+01
   8.32687074e+00   5.32665674e-01  -9.70998533e+00   7.06479692e+00
  -4.96159035e+00   4.59969335e+01   4.02708758e+00   4.98642916e-02
   2.17788970e+00   8.52596558e+00   1.73122524e+01  -1.29937664e+01][0m
   46    84    -5.613048E+04     2.462938E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42769858.854
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 234.88271904 s[0m
[1;37;32mScaled j(array([    2.95415749,     2.77184065,     7.27523114,    21.        ,
           2.70731775,     3.56582996,     5.58116301,    21.        ,
           2.60043189,     3.52350801,     7.7164152 ,    21.        ,
           2.62257379,     6.33301064,     8.67826268,    21.        ,
           5.06028541,     8.2674252 ,     8.67765276,    21.        ,
          11.84308553,     8.03328773,    14.77584053,    19.31836037,
          15.25961939,    10.60551496,    17.57205492,    16.03903777,
          21.        ,    16.34583144,    15.08537448,    13.71301426,
        1075.18017241,   482.56506673,  1004.10552197,   515.85212012,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1092.08999926,   457.71635542,  1047.94967625,   510.98360474,
        1017.11084697,   542.90622798,  1000.        ,   570.        ,
        1080.6038912 ,   430.        ,  1087.13579254,   510.08154867,
        1054.40325222,   540.38043611,  1030.        ,   570.        ,
        1125.06604293,   430.        ,  1155.96353604,   513.32193975,
        1093.9769413 ,   539.42099551,  1060.00000151,   570.        ,
        1167.49076588,   430.        ,  1179.9329135 ,   495.22395209,
        1162.70250717,   542.56767977,  1092.78813088,   569.41593767,
        1207.50482495,   430.        ,  1204.89606138,   478.58037831,
        1195.76414098,   520.71178342,  1150.36377822,   570.        ,
        1239.99924775,   430.        ,  1223.75203635,   455.21993924,
        1221.02183021,   504.52330295,  1181.51498481,   570.        ,
        1270.        ,   430.        ,  1258.8778274 ,   457.9348205 ,
        1239.40856574,   480.8122289 ,  1204.47666893,   550.24870751])) = -56160.380392[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.4336159229 s[0m
[1;37;32mScaled dj(array([    2.95415749,     2.77184065,     7.27523114,    21.        ,
           2.70731775,     3.56582996,     5.58116301,    21.        ,
           2.60043189,     3.52350801,     7.7164152 ,    21.        ,
           2.62257379,     6.33301064,     8.67826268,    21.        ,
           5.06028541,     8.2674252 ,     8.67765276,    21.        ,
          11.84308553,     8.03328773,    14.77584053,    19.31836037,
          15.25961939,    10.60551496,    17.57205492,    16.03903777,
          21.        ,    16.34583144,    15.08537448,    13.71301426,
        1075.18017241,   482.56506673,  1004.10552197,   515.85212012,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1092.08999926,   457.71635542,  1047.94967625,   510.98360474,
        1017.11084697,   542.90622798,  1000.        ,   570.        ,
        1080.6038912 ,   430.        ,  1087.13579254,   510.08154867,
        1054.40325222,   540.38043611,  1030.        ,   570.        ,
        1125.06604293,   430.        ,  1155.96353604,   513.32193975,
        1093.9769413 ,   539.42099551,  1060.00000151,   570.        ,
        1167.49076588,   430.        ,  1179.9329135 ,   495.22395209,
        1162.70250717,   542.56767977,  1092.78813088,   569.41593767,
        1207.50482495,   430.        ,  1204.89606138,   478.58037831,
        1195.76414098,   520.71178342,  1150.36377822,   570.        ,
        1239.99924775,   430.        ,  1223.75203635,   455.21993924,
        1221.02183021,   504.52330295,  1181.51498481,   570.        ,
        1270.        ,   430.        ,  1258.8778274 ,   457.9348205 ,
        1239.40856574,   480.8122289 ,  1204.47666893,   550.24870751])) = [  7.04012065e+00  -6.08484831e+00   2.70651499e+00  -3.24492831e+01
   1.78544119e+01  -3.76814255e+00  -8.87196949e+00  -9.50988553e+00
   1.86464734e+01  -2.33239680e+01   1.67425236e+00  -1.79287607e+00
  -6.60144018e+00  -1.53317441e+00  -5.82507801e+00   5.65257740e-01
  -2.69020989e+00   4.35078811e+00  -8.49575138e-01  -7.72794717e-01
   5.20873794e-02  -2.37253490e+00  -5.98387068e+00   1.38477418e+00
  -2.51363137e-01   3.03722778e+00  -2.85477830e-01   1.00311948e+00
  -3.47599630e+00   3.35559031e-01   4.02959150e-01   8.74748423e-01
  -5.15081154e+00  -2.21423734e+00  -4.27421156e+00  -4.53342205e+00
   7.12184793e+00  -2.30624142e+01   8.42465334e+01  -1.44355305e+02
   3.13659996e+00  -1.24922717e+00  -7.08371138e-01  -1.17687549e+01
   3.78585576e+00  -6.23881731e-02   4.56921647e+01  -4.81953801e+01
  -2.04019794e+00   2.22080081e+01   2.23353086e+00  -4.37445929e+00
  -7.04504706e+00  -2.23367116e+00   1.53773514e+01  -2.33734382e+01
  -4.59164265e-01   5.03001823e+01  -9.18830999e+00  -6.00544905e+00
   6.17775719e+00  -1.15982695e+01   1.02910052e+01  -4.56090758e+00
   3.66132017e-01   8.11258365e+01  -9.20668160e+00  -2.04924035e+00
   3.64023700e-01   2.86379449e+00  -9.25044221e+00   2.52676013e+01
  -1.54684647e+00   8.50969601e+01  -1.45959737e+00   2.48706648e+00
  -1.59046216e+01  -8.62362380e+00  -2.06169397e+00  -1.25068328e+01
   3.20044205e+00   5.24148050e+01   6.35831443e+00  -1.05543328e+01
   6.78291071e+00  -2.26287279e+00  -1.84592753e+00   5.95235283e+00
  -6.02610080e+00   4.42946291e+01   4.31290128e+00   5.79474788e+00
   6.82927831e+00  -1.29802038e+00   1.26349910e+01   1.06120925e+00][0m
   47    85    -5.616038E+04     2.461634E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42832816.5429
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 232.544219017 s[0m
[1;37;32mScaled j(array([    2.85046928,     2.92767527,     7.10057411,    21.        ,
           2.66238564,     3.35802424,     6.22507134,    21.        ,
           2.61487099,     4.00378125,     6.92479254,    21.        ,
           2.8472738 ,     6.35500623,     8.65726762,    21.        ,
           5.08007198,     8.76855113,     9.05031072,    21.        ,
          12.66740115,     8.27732736,    15.62078554,    18.77383569,
          15.55732887,    10.3891151 ,    17.25952975,    15.43327536,
          21.        ,    16.18390369,    15.37672821,    13.1985334 ,
        1076.43930687,   482.75896947,  1003.28300453,   516.26844011,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1093.39874653,   458.01244829,  1047.91885935,   511.26617241,
        1016.61631933,   543.14522816,  1000.        ,   570.        ,
        1082.63265025,   430.        ,  1087.98098832,   510.45360202,
        1055.41332153,   540.33546484,  1030.        ,   570.        ,
        1126.40208544,   430.        ,  1156.78480594,   513.99670656,
        1094.06926885,   539.83900252,  1060.        ,   570.        ,
        1167.97071637,   430.        ,  1180.83446659,   496.06218707,
        1162.88870478,   543.37635372,  1093.07019023,   569.82296424,
        1207.14240678,   430.        ,  1205.63328232,   479.17716287,
        1196.39732184,   521.71166444,  1148.94562987,   570.        ,
        1239.99999999,   430.        ,  1223.57120339,   455.10261699,
        1221.20747171,   504.8254701 ,  1178.96690154,   570.        ,
        1270.        ,   430.        ,  1258.19020315,   457.58843075,
        1239.12453186,   480.75624024,  1202.39562932,   551.2309397 ])) = -56243.0490715[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 41.7038459778 s[0m
[1;37;32mScaled dj(array([    2.85046928,     2.92767527,     7.10057411,    21.        ,
           2.66238564,     3.35802424,     6.22507134,    21.        ,
           2.61487099,     4.00378125,     6.92479254,    21.        ,
           2.8472738 ,     6.35500623,     8.65726762,    21.        ,
           5.08007198,     8.76855113,     9.05031072,    21.        ,
          12.66740115,     8.27732736,    15.62078554,    18.77383569,
          15.55732887,    10.3891151 ,    17.25952975,    15.43327536,
          21.        ,    16.18390369,    15.37672821,    13.1985334 ,
        1076.43930687,   482.75896947,  1003.28300453,   516.26844011,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1093.39874653,   458.01244829,  1047.91885935,   511.26617241,
        1016.61631933,   543.14522816,  1000.        ,   570.        ,
        1082.63265025,   430.        ,  1087.98098832,   510.45360202,
        1055.41332153,   540.33546484,  1030.        ,   570.        ,
        1126.40208544,   430.        ,  1156.78480594,   513.99670656,
        1094.06926885,   539.83900252,  1060.        ,   570.        ,
        1167.97071637,   430.        ,  1180.83446659,   496.06218707,
        1162.88870478,   543.37635372,  1093.07019023,   569.82296424,
        1207.14240678,   430.        ,  1205.63328232,   479.17716287,
        1196.39732184,   521.71166444,  1148.94562987,   570.        ,
        1239.99999999,   430.        ,  1223.57120339,   455.10261699,
        1221.20747171,   504.8254701 ,  1178.96690154,   570.        ,
        1270.        ,   430.        ,  1258.19020315,   457.58843075,
        1239.12453186,   480.75624024,  1202.39562932,   551.2309397 ])) = [  2.39356900e+00  -4.00954824e+00   1.76696132e+00  -3.24906817e+01
   1.25016479e+01  -5.30501146e+00  -2.83999733e+00  -9.60026394e+00
   1.73082659e+01  -6.27781539e+00  -4.17093878e+00  -1.84786952e+00
   5.25863087e-01  -2.89927308e+00  -4.92842597e+00   5.23550297e-01
  -1.69902390e+00   4.81229059e+00   7.50592017e-01  -8.67207643e-01
   8.97575437e-01  -2.75121591e+00  -6.17475306e+00   9.42330222e-01
  -3.67154384e-01   1.82185342e+00  -5.70859182e-01   6.08754827e-01
  -3.46670195e+00  -1.70872408e-01   1.94817220e-01   7.73985035e-02
  -5.93049771e+00  -8.23525283e-01  -4.25273947e+00  -6.84239823e+00
   7.70447240e+00  -2.34429595e+01   8.41054136e+01  -1.44476815e+02
   2.84303377e+00  -2.18021343e+00  -1.12208877e+00  -9.57117060e+00
   2.93128373e+00   8.58938128e-01   4.55221295e+01  -4.74114600e+01
  -1.26028680e+00   2.18311474e+01   2.63627330e+00  -8.12227668e+00
  -2.37716813e+00  -4.90743749e+00   1.69888507e+01  -2.44392349e+01
  -8.14155355e-01   5.30743823e+01  -9.71087945e+00  -6.71126197e+00
   5.52825649e+00  -1.06905830e+01   6.39104857e+00  -2.11811290e+00
  -8.38362266e-02   7.93271180e+01  -1.05157584e+01  -4.07256070e+00
  -4.44295698e-01   8.37504542e+00  -7.12333809e+00   2.46714005e+01
  -2.49425239e+00   8.66920433e+01   6.93811085e-01   6.91747838e+00
  -2.04464327e+01  -4.06073506e+00   1.12502169e+00  -1.40402613e+01
   2.96381147e+00   5.21395560e+01   6.73589550e+00  -1.65114748e+01
   9.04878543e+00   1.41865900e+00  -1.51879978e+00   4.28841741e+00
  -5.44938324e+00   4.39838255e+01   3.93209921e+00   5.86979954e+00
   4.99367794e+00   2.30743128e+00   1.01409537e+01   1.25547426e+01][0m
   48    86    -5.624305E+04     2.456883E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42858714.7205
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.674162865 s[0m
[1;37;32mScaled j(array([    2.89030141,     3.43896409,     7.31068876,    21.        ,
           2.49205694,     3.26150316,     6.76716943,    21.        ,
           2.44502072,     4.7846828 ,     8.45265992,    21.        ,
           2.90549506,     5.80224229,     9.39790372,    20.51019725,
           5.28327941,     9.04233412,     9.52543453,    21.        ,
          12.89281541,     9.15541167,    19.249903  ,    17.88834691,
          16.32456672,    10.28328582,    17.01346373,    14.21859807,
          21.        ,    16.34265072,    15.0534156 ,    13.092508  ,
        1076.45222446,   482.24013689,  1001.98948674,   516.92191735,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1094.89094844,   458.50766876,  1046.43198195,   511.7352403 ,
        1015.05095632,   543.93097895,  1000.        ,   570.        ,
        1085.44152085,   430.        ,  1086.75439013,   510.44766864,
        1055.87864487,   540.28074779,  1030.        ,   570.        ,
        1129.32759044,   430.        ,  1156.03999713,   513.68613602,
        1092.64462887,   539.86442052,  1060.        ,   570.        ,
        1169.47244015,   430.        ,  1181.05109936,   497.04180594,
        1164.16398127,   542.63892236,  1096.21391972,   570.        ,
        1207.85197682,   430.        ,  1205.0075034 ,   478.92206864,
        1196.75714655,   522.60248806,  1146.92733435,   570.        ,
        1239.61080054,   430.        ,  1223.73138868,   455.46123941,
        1221.37099658,   505.44822381,  1176.92734189,   570.        ,
        1270.        ,   430.        ,  1256.85450433,   457.00591345,
        1239.08542963,   481.23540619,  1201.19803229,   552.3134429 ])) = -56277.0555318[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.5735640526 s[0m
[1;37;32mScaled dj(array([    2.89030141,     3.43896409,     7.31068876,    21.        ,
           2.49205694,     3.26150316,     6.76716943,    21.        ,
           2.44502072,     4.7846828 ,     8.45265992,    21.        ,
           2.90549506,     5.80224229,     9.39790372,    20.51019725,
           5.28327941,     9.04233412,     9.52543453,    21.        ,
          12.89281541,     9.15541167,    19.249903  ,    17.88834691,
          16.32456672,    10.28328582,    17.01346373,    14.21859807,
          21.        ,    16.34265072,    15.0534156 ,    13.092508  ,
        1076.45222446,   482.24013689,  1001.98948674,   516.92191735,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1094.89094844,   458.50766876,  1046.43198195,   511.7352403 ,
        1015.05095632,   543.93097895,  1000.        ,   570.        ,
        1085.44152085,   430.        ,  1086.75439013,   510.44766864,
        1055.87864487,   540.28074779,  1030.        ,   570.        ,
        1129.32759044,   430.        ,  1156.03999713,   513.68613602,
        1092.64462887,   539.86442052,  1060.        ,   570.        ,
        1169.47244015,   430.        ,  1181.05109936,   497.04180594,
        1164.16398127,   542.63892236,  1096.21391972,   570.        ,
        1207.85197682,   430.        ,  1205.0075034 ,   478.92206864,
        1196.75714655,   522.60248806,  1146.92733435,   570.        ,
        1239.61080054,   430.        ,  1223.73138868,   455.46123941,
        1221.37099658,   505.44822381,  1176.92734189,   570.        ,
        1270.        ,   430.        ,  1256.85450433,   457.00591345,
        1239.08542963,   481.23540619,  1201.19803229,   552.3134429 ])) = [  5.03626982e+00   3.06110691e+00   3.94881871e+00  -3.24796552e+01
   2.33597641e+00  -1.48834171e+00  -1.14896540e+00  -9.53763236e+00
   3.85788658e+00   8.34761698e+00   6.45213366e+00  -1.72282103e+00
   3.11822624e-01  -4.04070534e+00   5.82092177e+00  -8.65544025e-01
  -4.31208794e-01   4.65697693e+00   2.35796786e+00  -4.80283127e-01
   1.33274320e+00   5.73227469e-01  -1.82728770e+00  -1.27160614e-01
  -9.57727631e-02   4.20518780e-01  -7.66122920e-01  -1.38817537e+00
  -3.49816774e+00  -6.73193523e-01  -1.19573529e+00   2.91203154e-01
  -5.44023889e+00  -4.39213659e+00  -4.04074405e+00  -9.52970528e+00
   1.04413540e+01  -2.59064838e+01   8.30575065e+01  -1.43406049e+02
   1.54939701e+00  -1.36636016e+00  -4.06868726e+00  -4.10743227e+00
   3.64219296e+00   4.91565358e+00   4.72596581e+01  -4.68444317e+01
   2.06613958e-01   2.07753714e+01   1.98942681e+00  -1.02108297e+01
   3.16607339e+00  -1.80352832e+01   1.29565915e+01  -2.46361905e+01
  -5.00454199e-03   5.43937389e+01  -1.09479133e+01  -8.80198806e-01
  -3.98472157e+00   5.67603101e+00   3.66524393e+00   4.38741514e+00
   2.17608584e-02   8.06890784e+01  -1.25317531e+01   5.07747745e+00
  -9.98731098e-01   2.26178793e+00   3.26767267e+00   2.22432440e+00
  -1.88525977e+00   8.48241944e+01  -6.23150841e-02   1.33916094e+00
  -1.67519976e+01  -1.70839560e+01  -6.53604032e+00  -9.46088718e+00
   1.99832090e+00   5.09230158e+01   9.21760246e+00  -1.31436152e+01
   1.00041463e+01   1.14239865e+01   4.52759102e+00   2.25608717e+00
  -4.46581629e+00   4.40381302e+01   2.97715311e+00  -4.80572959e-01
   4.32496148e+00   8.23610618e+00   1.12340657e+01   8.91520920e+00][0m
   49    87    -5.627706E+04     2.431887E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42878158.3218
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.880933046 s[0m
[1;37;32mScaled j(array([    3.04690101,     3.46744568,     6.40866398,    21.        ,
           2.28967935,     3.36045885,     7.3896209 ,    21.        ,
           2.20330237,     4.70770592,     7.68970718,    21.        ,
           2.76381495,     6.204946  ,     9.17200957,    20.82501094,
           5.29797868,     8.88396348,     7.95011448,    21.        ,
          12.03184455,     9.74327321,    21.00000001,    17.76677699,
          16.85829114,     8.89879336,    17.41270305,    14.63564102,
          21.        ,    16.98662477,    15.5315065 ,    13.07752859,
        1079.35419121,   481.43135147,  1002.59528033,   516.69405207,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.75250102,   457.73525153,  1045.46765627,   512.24419583,
        1015.00017193,   544.01894009,  1000.        ,   570.        ,
        1086.0775011 ,   430.        ,  1085.78970812,   511.01919271,
        1056.32905865,   540.24995864,  1030.        ,   570.        ,
        1129.54963296,   430.        ,  1156.51723161,   513.32381141,
        1093.93120956,   539.98448153,  1060.20175996,   570.        ,
        1170.11121349,   430.        ,  1182.59926901,   498.3665272 ,
        1162.63245044,   542.76662658,  1095.5874073 ,   570.        ,
        1207.50811204,   430.        ,  1205.74397545,   479.23528139,
        1197.62899139,   524.34222935,  1145.2178135 ,   570.        ,
        1239.99750773,   430.        ,  1223.75280988,   455.22496877,
        1220.8493317 ,   505.19170101,  1175.21781349,   570.        ,
        1270.        ,   430.        ,  1255.94559824,   456.52417711,
        1238.82101112,   481.16836202,  1200.82314468,   554.1980952 ])) = -56302.5865968[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.2558629513 s[0m
[1;37;32mScaled dj(array([    3.04690101,     3.46744568,     6.40866398,    21.        ,
           2.28967935,     3.36045885,     7.3896209 ,    21.        ,
           2.20330237,     4.70770592,     7.68970718,    21.        ,
           2.76381495,     6.204946  ,     9.17200957,    20.82501094,
           5.29797868,     8.88396348,     7.95011448,    21.        ,
          12.03184455,     9.74327321,    21.00000001,    17.76677699,
          16.85829114,     8.89879336,    17.41270305,    14.63564102,
          21.        ,    16.98662477,    15.5315065 ,    13.07752859,
        1079.35419121,   481.43135147,  1002.59528033,   516.69405207,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.75250102,   457.73525153,  1045.46765627,   512.24419583,
        1015.00017193,   544.01894009,  1000.        ,   570.        ,
        1086.0775011 ,   430.        ,  1085.78970812,   511.01919271,
        1056.32905865,   540.24995864,  1030.        ,   570.        ,
        1129.54963296,   430.        ,  1156.51723161,   513.32381141,
        1093.93120956,   539.98448153,  1060.20175996,   570.        ,
        1170.11121349,   430.        ,  1182.59926901,   498.3665272 ,
        1162.63245044,   542.76662658,  1095.5874073 ,   570.        ,
        1207.50811204,   430.        ,  1205.74397545,   479.23528139,
        1197.62899139,   524.34222935,  1145.2178135 ,   570.        ,
        1239.99750773,   430.        ,  1223.75280988,   455.22496877,
        1220.8493317 ,   505.19170101,  1175.21781349,   570.        ,
        1270.        ,   430.        ,  1255.94559824,   456.52417711,
        1238.82101112,   481.16836202,  1200.82314468,   554.1980952 ])) = [  1.08761684e+01   5.17192341e+00  -1.40852595e+00  -3.23728147e+01
  -1.51863590e+01   8.55779897e+00   2.44182736e+00  -9.67314238e+00
  -8.69162740e+00   4.91305665e+00   3.20433337e+00  -1.89457891e+00
  -5.22403266e+00  -1.98101731e+00   6.16907747e+00  -5.26377798e-01
   2.83616672e-02   9.33222162e-01  -3.29422665e+00  -6.78605632e-01
   4.87190744e-01   1.68782122e+00  -1.06476441e+00  -3.29733742e-01
   1.26127006e-01  -5.09106714e+00  -9.80326325e-01  -1.19106040e+00
  -3.42957937e+00  -5.93979563e-01  -1.29675964e+00   4.27870660e-01
  -1.49822051e+00  -5.51969295e+00  -3.95128863e+00  -1.17277625e+01
   9.77696292e+00  -2.39577376e+01   8.33006553e+01  -1.44418015e+02
   2.44271699e+00   1.92983778e-01  -3.62526564e+00  -5.61461932e+00
   3.97389435e+00   3.17332136e+00   4.49245863e+01  -4.53332394e+01
  -6.74920529e-01   2.04441509e+01  -3.83069927e+00   6.49761219e+00
   2.24935920e+00  -1.75330383e+01   1.59639281e+01  -2.58414262e+01
   5.53951953e-01   5.25745202e+01  -8.74084316e+00  -9.53620760e+00
   2.43800140e+00  -5.36218025e+00  -2.57069027e-01   3.36223251e+00
   1.99356553e-02   8.18551474e+01  -1.28604391e+01   3.94351432e+00
  -2.52567962e+00   8.11392745e+00   5.53421064e+00   6.02487957e+00
  -2.11922381e+00   8.41729967e+01   1.26696858e+00   1.71804048e+00
  -1.49434642e+01  -1.55413274e+01  -5.78709615e+00  -1.00797655e+01
   1.54644517e+00   5.36393056e+01   9.94942468e+00  -2.25415756e+01
   1.05072577e+01   5.85868915e+00   3.36925696e+00   1.78191413e+00
  -4.13906674e+00   4.42908616e+01   3.71192170e+00  -7.82882191e+00
   1.22131059e+00   1.51525407e+01   1.24207004e+01   1.06491101e+01][0m
   50    88    -5.630259E+04     2.454432E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42878520.6841
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.78497386 s[0m
[1;37;32mScaled j(array([    2.7227321 ,     3.11878524,     6.01510161,    21.        ,
           2.24803919,     3.16126758,     7.25764507,    21.        ,
           2.15613726,     4.43826719,     6.7925804 ,    21.        ,
           2.69467293,     6.60325949,     8.03180733,    21.        ,
           5.39767346,     9.00953537,     8.60516107,    21.        ,
          11.57666555,    10.38927546,    21.        ,    17.9567327 ,
          17.10387715,     8.5603622 ,    18.19464356,    16.03946916,
          21.        ,    18.05686483,    16.53829378,    12.95472665,
        1081.02744378,   480.81429358,  1003.13184778,   516.46039562,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.44471123,   457.13297526,  1045.71085561,   512.37810523,
        1015.        ,   544.01923788,  1000.        ,   570.        ,
        1086.57661635,   430.        ,  1085.61966656,   510.51821077,
        1056.90427866,   540.21416667,  1030.        ,   570.        ,
        1130.53393331,   430.        ,  1156.49392543,   512.99484453,
        1093.56381087,   539.4479668 ,  1060.49392153,   570.        ,
        1171.31568192,   430.        ,  1184.2079323 ,   501.01681787,
        1160.85544246,   542.72929748,  1093.06497983,   569.52118821,
        1207.09609586,   430.        ,  1204.76339458,   478.79710121,
        1199.62182184,   527.09021   ,  1143.35812272,   570.        ,
        1239.57264285,   430.        ,  1223.33436936,   455.22535461,
        1219.9956187 ,   504.64294557,  1173.35812273,   570.        ,
        1270.        ,   430.        ,  1255.27650854,   456.14969818,
        1238.56756837,   481.0707888 ,  1200.67993222,   557.14821964])) = -56303.0624086[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42885366.9946
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 181.194697857 s[0m
[1;37;32mScaled j(array([    2.88398703,     3.29222327,     6.2108757 ,    21.        ,
           2.26875272,     3.2603535 ,     7.32329527,    21.        ,
           2.17959912,     4.57229708,     7.23884811,    21.        ,
           2.72906701,     6.405122  ,     8.59899076,    20.91295325,
           5.34808118,     8.94707076,     8.27931399,    21.        ,
          11.80309028,    10.0679274 ,    21.        ,    17.86224093,
          16.98171258,     8.72871176,    17.80567423,    15.34114738,
          21.        ,    17.52448346,    16.03747643,    13.01581338,
        1080.19509922,   481.12124352,  1002.86493709,   516.57662594,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.60293636,   457.43257222,  1045.58987827,   512.31149319,
        1015.00008553,   544.01908975,  1000.        ,   570.        ,
        1086.32833592,   430.        ,  1085.70425221,   510.76741977,
        1056.6181406 ,   540.23197106,  1030.        ,   570.        ,
        1130.04430188,   430.        ,  1156.50551888,   513.15848617,
        1093.74657007,   539.71485126,  1060.34858837,   570.        ,
        1170.71652985,   430.        ,  1183.4077171 ,   499.69845443,
        1161.73939922,   542.7478665 ,  1094.31973887,   569.75936886,
        1207.30104963,   430.        ,  1205.25117578,   479.01507003,
        1198.63050612,   525.72325155,  1144.28320931,   570.        ,
        1239.78398809,   430.        ,  1223.54251886,   455.22516268,
        1220.42029061,   504.91591907,  1174.2832093 ,   570.        ,
        1270.        ,   430.        ,  1255.60934124,   456.33597938,
        1238.69364121,   481.11932573,  1200.75117198,   555.68070657])) = -56312.0521835[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.3475809097 s[0m
[1;37;32mScaled dj(array([    2.88398703,     3.29222327,     6.2108757 ,    21.        ,
           2.26875272,     3.2603535 ,     7.32329527,    21.        ,
           2.17959912,     4.57229708,     7.23884811,    21.        ,
           2.72906701,     6.405122  ,     8.59899076,    20.91295325,
           5.34808118,     8.94707076,     8.27931399,    21.        ,
          11.80309028,    10.0679274 ,    21.        ,    17.86224093,
          16.98171258,     8.72871176,    17.80567423,    15.34114738,
          21.        ,    17.52448346,    16.03747643,    13.01581338,
        1080.19509922,   481.12124352,  1002.86493709,   516.57662594,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.60293636,   457.43257222,  1045.58987827,   512.31149319,
        1015.00008553,   544.01908975,  1000.        ,   570.        ,
        1086.32833592,   430.        ,  1085.70425221,   510.76741977,
        1056.6181406 ,   540.23197106,  1030.        ,   570.        ,
        1130.04430188,   430.        ,  1156.50551888,   513.15848617,
        1093.74657007,   539.71485126,  1060.34858837,   570.        ,
        1170.71652985,   430.        ,  1183.4077171 ,   499.69845443,
        1161.73939922,   542.7478665 ,  1094.31973887,   569.75936886,
        1207.30104963,   430.        ,  1205.25117578,   479.01507003,
        1198.63050612,   525.72325155,  1144.28320931,   570.        ,
        1239.78398809,   430.        ,  1223.54251886,   455.22516268,
        1220.42029061,   504.91591907,  1174.2832093 ,   570.        ,
        1270.        ,   430.        ,  1255.60934124,   456.33597938,
        1238.69364121,   481.11932573,  1200.75117198,   555.68070657])) = [  3.50892242e+00   1.48833047e+00  -2.51749298e+00  -3.23668640e+01
  -1.73258387e+01   6.72690933e+00   2.23483692e+00  -9.71809679e+00
  -9.44954286e+00   3.08320271e+00   1.21526616e+00  -2.03202753e+00
  -7.68314285e+00  -6.88614176e-01   3.19938425e+00  -2.45189548e-01
  -1.19700051e-01  -7.16780211e-01  -9.97292586e-01  -7.35932761e-01
   2.98140248e-01   2.59832453e+00  -1.39250203e+00  -3.81834604e-01
   2.22851042e-01  -5.54417939e+00  -1.19398423e+00  -2.57455092e-01
  -3.39944552e+00  -1.74834097e-01  -7.57286114e-01   7.67396499e-01
  -1.73501678e+00  -6.41540769e+00  -3.42245427e+00  -1.20402821e+01
   9.69084493e+00  -2.37300194e+01   8.36163862e+01  -1.44804006e+02
   2.11617823e+00  -1.57844161e+00  -3.57042358e+00  -5.46420842e+00
   3.43620353e+00   3.77729105e+00   4.43698607e+01  -4.49655926e+01
  -1.26763249e+00   2.12294706e+01  -3.89831567e+00   5.67168613e+00
   2.48831931e+00  -1.61716471e+01   1.60854875e+01  -2.57117399e+01
   2.80191416e-01   5.24180544e+01  -7.79774596e+00  -1.41619835e+01
   5.16421254e+00  -4.69170309e+00  -3.92806360e-01   1.18393344e+00
   3.21040134e-01   8.22042699e+01  -1.15273199e+01   1.70681598e+01
  -1.08731973e+00   1.02219162e+01  -3.71221457e+00   1.36800110e+01
  -2.39466153e+00   8.30483805e+01   1.29952328e-01  -4.93570353e+00
  -1.93563790e+01  -1.37299163e+00  -9.39339918e+00  -1.14748386e+01
   1.68220012e+00   5.42234404e+01   1.01175122e+01  -2.15934243e+01
   7.66847940e+00   2.69071038e+00   1.23178554e+00  -7.49066101e-01
  -3.78558703e+00   4.44725846e+01   4.18531347e+00  -9.05673493e+00
   1.43850290e+00   1.32977565e+01   1.03585413e+01   2.08805127e+01][0m
   51    90    -5.631205E+04     2.465357E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42891306.5578
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 228.946655035 s[0m
[1;37;32mScaled j(array([    2.53135043,     3.28166444,     6.24947092,    21.        ,
           2.44026724,     3.19933053,     7.14288501,    21.        ,
           2.40567394,     4.1928527 ,     5.85557616,    21.        ,
           2.71361886,     6.42658105,     7.55831668,    21.        ,
           5.40067116,     9.0284266 ,     8.36229097,    21.        ,
          10.97027076,     8.66138643,    20.82574065,    18.021149  ,
          16.912419  ,    10.76574836,    18.99445906,    16.2863356 ,
          21.        ,    17.99948927,    16.80660463,    12.00008794,
        1078.48590217,   481.11646453,  1002.56877466,   516.71408904,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.57752942,   457.95918247,  1047.02782747,   511.702327  ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.61068569,   430.        ,  1086.60811103,   510.1211081 ,
        1055.49235909,   540.6143949 ,  1030.        ,   570.        ,
        1131.11274901,   430.        ,  1156.39694932,   513.19675483,
        1092.0758023 ,   539.73836178,  1062.26751109,   570.        ,
        1171.16448818,   430.        ,  1183.10209025,   499.52491732,
        1162.56976173,   542.57062798,  1096.52928119,   569.6589016 ,
        1206.9846815 ,   430.        ,  1205.21095242,   479.24121938,
        1199.22417418,   525.75516698,  1144.72747672,   570.        ,
        1239.42954209,   430.        ,  1223.2071118 ,   455.23555479,
        1220.78035012,   504.8891829 ,  1174.72747672,   570.        ,
        1270.        ,   430.        ,  1257.60848593,   457.41555094,
        1238.77646803,   480.88376253,  1201.09885404,   555.69755018])) = -56319.8513238[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42902396.9386
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 190.488548994 s[0m
[1;37;32mScaled j(array([    2.69065721,     3.28643448,     6.23203518,    21.        ,
           2.362784  ,     3.22689821,     7.22438698,    21.        ,
           2.30354259,     4.36427014,     6.4804818 ,    21.        ,
           2.7205977 ,     6.41688673,     8.02845063,    20.96067584,
           5.37691316,     8.99167336,     8.32480537,    21.        ,
          11.34650453,     9.29680406,    20.90446389,    17.94936084,
          16.943723  ,     9.84549861,    18.45741474,    15.85933825,
          21.        ,    17.78490109,    16.45914399,    12.45895111,
        1079.25804743,   481.11862348,  1002.70256872,   516.65198884,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.0407663 ,   457.72128152,  1046.37822088,   511.97752335,
        1015.00003864,   544.01917096,  1000.        ,   570.        ,
        1086.48313162,   430.        ,  1086.19978462,   510.41308525,
        1056.00094109,   540.44163146,  1030.        ,   570.        ,
        1130.63006834,   430.        ,  1156.4459966 ,   513.17946662,
        1092.83058679,   539.72774069,  1061.40062036,   570.        ,
        1170.96211894,   430.        ,  1183.24015995,   499.60331428,
        1162.19463794,   542.65069709,  1095.53110042,   569.7042886 ,
        1207.12760367,   430.        ,  1205.22912369,   479.13905436,
        1198.95597925,   525.74074889,  1144.52677489,   570.        ,
        1239.58966628,   430.        ,  1223.35863498,   455.23086006,
        1220.61768998,   504.90126121,  1174.52677489,   570.        ,
        1270.        ,   430.        ,  1256.7053542 ,   456.9278447 ,
        1238.73905026,   480.99018034,  1200.94178552,   555.68994092])) = -56334.4139157[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.4980990887 s[0m
[1;37;32mScaled dj(array([    2.69065721,     3.28643448,     6.23203518,    21.        ,
           2.362784  ,     3.22689821,     7.22438698,    21.        ,
           2.30354259,     4.36427014,     6.4804818 ,    21.        ,
           2.7205977 ,     6.41688673,     8.02845063,    20.96067584,
           5.37691316,     8.99167336,     8.32480537,    21.        ,
          11.34650453,     9.29680406,    20.90446389,    17.94936084,
          16.943723  ,     9.84549861,    18.45741474,    15.85933825,
          21.        ,    17.78490109,    16.45914399,    12.45895111,
        1079.25804743,   481.11862348,  1002.70256872,   516.65198884,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.0407663 ,   457.72128152,  1046.37822088,   511.97752335,
        1015.00003864,   544.01917096,  1000.        ,   570.        ,
        1086.48313162,   430.        ,  1086.19978462,   510.41308525,
        1056.00094109,   540.44163146,  1030.        ,   570.        ,
        1130.63006834,   430.        ,  1156.4459966 ,   513.17946662,
        1092.83058679,   539.72774069,  1061.40062036,   570.        ,
        1170.96211894,   430.        ,  1183.24015995,   499.60331428,
        1162.19463794,   542.65069709,  1095.53110042,   569.7042886 ,
        1207.12760367,   430.        ,  1205.22912369,   479.13905436,
        1198.95597925,   525.74074889,  1144.52677489,   570.        ,
        1239.58966628,   430.        ,  1223.35863498,   455.23086006,
        1220.61768998,   504.90126121,  1174.52677489,   570.        ,
        1270.        ,   430.        ,  1256.7053542 ,   456.9278447 ,
        1238.73905026,   480.99018034,  1200.94178552,   555.68994092])) = [ -4.60122159e+00   4.59659510e-01  -2.25665722e+00  -3.23969341e+01
  -8.41659214e+00   3.56799333e+00   9.29540498e-01  -9.64496842e+00
  -3.13237095e+00   1.07200453e-01  -2.48722529e+00  -2.40929254e+00
  -7.62485732e+00  -4.42625135e-01   1.33389374e+00  -3.51464581e-01
  -2.68912238e-01   1.51686566e-01  -7.18234466e-01  -5.65678208e-01
  -6.51826475e-01   1.92139058e-01  -1.65412437e+00  -3.20474596e-01
   2.51709043e-01  -3.65705765e-01  -6.95083654e-01   2.21079135e-01
  -3.48435639e+00   2.59274764e-01   2.21166105e-01  -3.35710169e-01
  -2.18253526e+00  -4.88233688e+00  -4.01074320e+00  -1.08127052e+01
   9.54929574e+00  -2.38526116e+01   8.39830284e+01  -1.45351683e+02
   2.30614309e+00  -4.06257733e-01  -3.49396206e+00  -5.37408390e+00
   3.05075318e+00   3.07848578e+00   4.48414702e+01  -4.51515648e+01
  -1.19902784e+00   2.20005731e+01  -2.55139963e+00  -1.15871825e+00
   1.09045169e+00  -1.12848587e+01   1.39931150e+01  -2.28591406e+01
   5.32889181e-02   5.23944077e+01  -8.80621093e+00  -1.26367301e+01
  -2.15734579e-01   3.09299029e-02   8.58846531e+00  -3.41454359e+00
   4.25856423e-01   8.19853985e+01  -1.14376755e+01   1.60049460e+01
  -3.47159822e+00   8.19181583e+00   4.10409485e+00   1.13414882e+01
  -2.73369586e+00   8.07127930e+01   1.87022957e-01  -4.06053129e+00
  -1.77355194e+01  -2.41846106e+00  -8.76200723e+00  -1.18105894e+01
   2.86991947e+00   5.51217122e+01   7.67448075e+00  -1.79742889e+01
   8.18820398e+00   2.34556658e+00   2.56669339e+00  -2.96799929e-01
  -4.36209893e+00   4.36330419e+01   3.73642646e+00  -1.09461415e+00
   3.43876868e+00   6.63835563e+00   1.01113520e+01   2.13183370e+01][0m
   52    92    -5.633441E+04     2.436079E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42871060.5382
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 231.60727787 s[0m
[1;37;32mScaled j(array([    2.52713433,     3.18862362,     6.78277073,    21.        ,
           2.6519876 ,     3.04820687,     6.46433204,    21.        ,
           2.57862864,     4.09690951,     6.84732012,    21.        ,
           3.08375344,     6.4158621 ,     7.68236863,    21.        ,
           5.30988259,     8.81187849,     9.8750387 ,    21.        ,
          11.52062781,     8.38866627,    20.21991181,    18.52999591,
          16.36434192,    10.26989591,    19.50216355,    15.74711333,
          21.        ,    17.46048208,    16.48818265,    11.78561128,
        1077.05582899,   481.92386051,  1002.06864871,   516.94037003,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1095.80800614,   458.5068331 ,  1048.17555355,   511.04214893,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.22315235,   430.        ,  1088.91337409,   509.94501507,
        1054.87408964,   540.4455982 ,  1030.        ,   570.        ,
        1130.5576791 ,   430.        ,  1156.49683705,   513.53833272,
        1093.43193606,   539.68087848,  1060.03123724,   570.        ,
        1170.31107433,   430.        ,  1182.42899987,   498.34338357,
        1163.23773424,   542.78886408,  1094.32919859,   569.72169679,
        1207.88381101,   430.        ,  1205.21743831,   478.79437055,
        1197.89742449,   524.05276462,  1145.87361296,   570.        ,
        1239.99723164,   430.        ,  1223.94052132,   455.34215516,
        1220.70444547,   504.48808556,  1175.87361296,   570.        ,
        1270.        ,   430.        ,  1258.27519934,   457.66842835,
        1239.427738  ,   481.03577   ,  1201.26840161,   553.89512753])) = -56293.2666168[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42911016.2643
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 186.288362026 s[0m
[1;37;32mScaled j(array([    2.63922528,     3.25567058,     6.40525495,    21.        ,
           2.45374559,     3.17069542,     6.98533116,    21.        ,
           2.39006387,     4.2801787 ,     6.5958614 ,    21.        ,
           2.83481904,     6.41656446,     7.9195994 ,    20.97304425,
           5.35583041,     8.93512349,     8.81239157,    21.        ,
          11.40127055,     9.01117257,    20.68915556,    18.13198474,
          16.76149352,     9.97898192,    18.78601373,    15.82404078,
          21.        ,    17.6828634 ,    16.46827736,    12.24716931,
        1078.565396  ,   481.37189017,  1002.50318541,   516.74269176,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.33850876,   457.96835666,  1046.94352586,   511.68332527,
        1015.00002649,   544.01919201,  1000.        ,   570.        ,
        1086.4013618 ,   430.        ,  1087.05327471,   510.26586576,
        1055.64651882,   540.4428791 ,  1030.        ,   570.        ,
        1130.60730016,   430.        ,  1156.46198716,   513.29233876,
        1093.0197258 ,   539.71300138,  1060.96991596,   570.        ,
        1170.75734953,   430.        ,  1182.98503032,   499.20703534,
        1162.52271717,   542.69415398,  1095.15307297,   569.7097639 ,
        1207.36544933,   430.        ,  1205.22544835,   479.0306429 ,
        1198.62303795,   525.20983666,  1144.95038832,   570.        ,
        1239.71785553,   430.        ,  1223.54165243,   455.26586509,
        1220.6449767 ,   504.77130739,  1174.95038832,   570.        ,
        1270.        ,   430.        ,  1257.19910879,   457.16077633,
        1238.95565936,   481.0045194 ,  1201.04451425,   555.12542832])) = -56345.731807[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.9619860649 s[0m
[1;37;32mScaled dj(array([    2.63922528,     3.25567058,     6.40525495,    21.        ,
           2.45374559,     3.17069542,     6.98533116,    21.        ,
           2.39006387,     4.2801787 ,     6.5958614 ,    21.        ,
           2.83481904,     6.41656446,     7.9195994 ,    20.97304425,
           5.35583041,     8.93512349,     8.81239157,    21.        ,
          11.40127055,     9.01117257,    20.68915556,    18.13198474,
          16.76149352,     9.97898192,    18.78601373,    15.82404078,
          21.        ,    17.6828634 ,    16.46827736,    12.24716931,
        1078.565396  ,   481.37189017,  1002.50318541,   516.74269176,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.33850876,   457.96835666,  1046.94352586,   511.68332527,
        1015.00002649,   544.01919201,  1000.        ,   570.        ,
        1086.4013618 ,   430.        ,  1087.05327471,   510.26586576,
        1055.64651882,   540.4428791 ,  1030.        ,   570.        ,
        1130.60730016,   430.        ,  1156.46198716,   513.29233876,
        1093.0197258 ,   539.71300138,  1060.96991596,   570.        ,
        1170.75734953,   430.        ,  1182.98503032,   499.20703534,
        1162.52271717,   542.69415398,  1095.15307297,   569.7097639 ,
        1207.36544933,   430.        ,  1205.22544835,   479.0306429 ,
        1198.62303795,   525.20983666,  1144.95038832,   570.        ,
        1239.71785553,   430.        ,  1223.54165243,   455.26586509,
        1220.6449767 ,   504.77130739,  1174.95038832,   570.        ,
        1270.        ,   430.        ,  1257.19910879,   457.16077633,
        1238.95565936,   481.0045194 ,  1201.04451425,   555.12542832])) = [ -6.06297287e+00  -4.35945555e-01  -9.17438765e-01  -3.24473479e+01
  -1.80943485e+00  -1.99048589e+00   1.57847665e-01  -9.64658919e+00
   9.33147990e-01   1.87598140e-01  -2.86296703e+00  -2.23704722e+00
  -4.06433279e+00  -1.29554647e-01  -1.10089474e+00  -3.25562667e-01
  -5.72995215e-01   5.57021961e-01   1.04191060e+00  -6.69327948e-01
  -6.83601588e-01  -3.64277650e-01  -1.75132395e+00  -2.00555474e-01
   2.30354418e-01   2.95674357e-01  -2.55422703e-01   2.06207584e-01
  -3.50533951e+00   3.05695316e-01   5.55753120e-01  -8.12012028e-01
  -3.70878006e+00  -2.37638563e+00  -4.52246041e+00  -9.52073208e+00
   9.74051796e+00  -2.43255092e+01   8.39772229e+01  -1.45139122e+02
   2.43995772e+00  -1.24637586e+00  -2.35335769e+00  -5.36740327e+00
   3.24124330e+00   2.96534677e+00   4.54014545e+01  -4.54821487e+01
  -1.03055895e+00   2.21170453e+01   1.77654747e-01  -4.48143304e+00
   1.04048343e+00  -9.56180512e+00   1.38967586e+01  -2.34053806e+01
  -9.21910322e-02   5.37932335e+01  -9.46584288e+00  -1.04110035e+01
   6.19949445e-01  -4.96343527e-01   5.69505622e+00  -2.35526150e+00
   7.00918030e-02   8.10988981e+01  -1.15465254e+01   1.18429744e+01
  -3.31893072e+00   7.26608085e+00   5.78061821e-01   1.35503819e+01
  -2.34757213e+00   8.03348600e+01   9.73324948e-02  -3.86826092e+00
  -1.96615091e+01  -6.85601413e+00  -5.14880800e+00  -1.26890399e+01
   3.00839229e+00   5.43315856e+01   7.59232541e+00  -1.55579282e+01
   8.09126384e+00   8.91740387e-01   5.61737507e+00  -2.83510291e-02
  -4.73063721e+00   4.30922272e+01   4.37004950e+00   1.56033134e+00
   4.49233605e+00   5.13973924e+00   1.02418786e+01   1.75429220e+01][0m
   53    94    -5.634573E+04     2.423931E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42909932.3099
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 182.756188154 s[0m
[1;37;32mScaled j(array([    2.79215925,     3.28877604,     6.71259653,    21.        ,
           2.70537107,     3.21275731,     6.5129937 ,    21.        ,
           2.48200035,     4.48833818,     7.74106161,    21.        ,
           2.89127451,     6.15037139,     8.14347596,    21.        ,
           5.45775378,     9.03964737,     8.91834261,    21.        ,
          12.47029684,     8.99686677,    21.        ,    18.65101542,
          16.48315209,    10.45201428,    18.81509492,    15.74126287,
          21.        ,    17.33933084,    15.74303126,    12.47020709,
        1078.96350556,   481.80966364,  1002.54763913,   516.72563094,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.80748337,   458.46628896,  1046.3995696 ,   511.58832847,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1088.22822501,   430.        ,  1088.225306  ,   510.35678807,
        1054.25507965,   540.55472231,  1030.        ,   570.        ,
        1131.56067963,   430.        ,  1156.43611175,   512.76830069,
        1093.26667225,   539.94496648,  1060.01518792,   570.        ,
        1171.13282465,   430.        ,  1182.88775867,   498.61485177,
        1162.86039069,   542.07478284,  1095.71987691,   569.84635761,
        1207.99387481,   430.        ,  1205.82037396,   479.24416627,
        1199.02665491,   525.32888651,  1143.92492862,   570.        ,
        1239.9986856 ,   430.        ,  1223.99628021,   455.37647457,
        1221.12993227,   505.04403104,  1173.92492862,   570.        ,
        1270.        ,   430.        ,  1257.33150178,   457.19426046,
        1239.30579553,   481.1763468 ,  1200.10011723,   555.3401172 ])) = -56344.3084848[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42915214.7355
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 186.656442881 s[0m
[1;37;32mScaled j(array([    2.7120946 ,     3.27144453,     6.55169575,    21.        ,
           2.57363902,     3.19073689,     6.76027383,    21.        ,
           2.43386937,     4.37936163,     7.14152149,    21.        ,
           2.8617187 ,     6.28972993,     8.02627114,    20.98588801,
           5.40439442,     8.98492658,     8.86287467,    21.        ,
          11.91063562,     9.0043562 ,    20.83726539,    18.37929025,
          16.62887059,    10.20437036,    18.79987021,    15.78459911,
          21.        ,    17.51917848,    16.1227152 ,    12.3534414 ,
        1078.75508554,   481.5804786 ,  1002.52436653,   516.73456269,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.56196377,   458.20560931,  1046.68434391,   511.6380616 ,
        1015.00001387,   544.01921387,  1000.        ,   570.        ,
        1087.27181776,   430.        ,  1087.61171916,   510.30918803,
        1054.98353184,   540.49616967,  1030.        ,   570.        ,
        1131.06156233,   430.        ,  1156.44965816,   513.04264734,
        1093.13738979,   539.82352712,  1060.51501123,   570.        ,
        1170.93625431,   430.        ,  1182.93868274,   498.92487424,
        1162.68361041,   542.39903867,  1095.42314129,   569.77484748,
        1207.66487881,   430.        ,  1205.50891596,   479.1323816 ,
        1198.81535163,   525.26656102,  1144.46178167,   570.        ,
        1239.85166424,   430.        ,  1223.75827153,   455.31856782,
        1220.87604625,   504.90125359,  1174.46178167,   570.        ,
        1270.        ,   430.        ,  1257.26219084,   457.1767307 ,
        1239.12249074,   481.08639098,  1200.594532  ,   555.22772236])) = -56351.2447488[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.1160099506 s[0m
[1;37;32mScaled dj(array([    2.7120946 ,     3.27144453,     6.55169575,    21.        ,
           2.57363902,     3.19073689,     6.76027383,    21.        ,
           2.43386937,     4.37936163,     7.14152149,    21.        ,
           2.8617187 ,     6.28972993,     8.02627114,    20.98588801,
           5.40439442,     8.98492658,     8.86287467,    21.        ,
          11.91063562,     9.0043562 ,    20.83726539,    18.37929025,
          16.62887059,    10.20437036,    18.79987021,    15.78459911,
          21.        ,    17.51917848,    16.1227152 ,    12.3534414 ,
        1078.75508554,   481.5804786 ,  1002.52436653,   516.73456269,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.56196377,   458.20560931,  1046.68434391,   511.6380616 ,
        1015.00001387,   544.01921387,  1000.        ,   570.        ,
        1087.27181776,   430.        ,  1087.61171916,   510.30918803,
        1054.98353184,   540.49616967,  1030.        ,   570.        ,
        1131.06156233,   430.        ,  1156.44965816,   513.04264734,
        1093.13738979,   539.82352712,  1060.51501123,   570.        ,
        1170.93625431,   430.        ,  1182.93868274,   498.92487424,
        1162.68361041,   542.39903867,  1095.42314129,   569.77484748,
        1207.66487881,   430.        ,  1205.50891596,   479.1323816 ,
        1198.81535163,   525.26656102,  1144.46178167,   570.        ,
        1239.85166424,   430.        ,  1223.75827153,   455.31856782,
        1220.87604625,   504.90125359,  1174.46178167,   570.        ,
        1270.        ,   430.        ,  1257.26219084,   457.1767307 ,
        1239.12249074,   481.08639098,  1200.594532  ,   555.22772236])) = [ -2.79764483e+00   1.32059948e+00   4.53919740e-02  -3.24756933e+01
   4.76651142e+00  -3.96475444e+00  -9.09475798e-01  -9.65214310e+00
   6.22030383e-01   1.61062129e+00   7.08290603e-01  -2.05053928e+00
  -3.46262400e+00  -1.07603667e+00   2.11500958e-01  -4.60895531e-01
  -1.21829738e-01   1.35647686e+00   1.29231715e+00  -6.07849359e-01
  -3.42736127e-03  -5.03311489e-01  -1.85112189e+00   4.15264238e-02
   9.10077567e-02   6.42647214e-01  -2.00501021e-01   9.16505511e-02
  -3.52485533e+00   1.26904424e-01   1.57281356e-01  -7.90013410e-01
  -4.01044974e+00  -1.26204220e+00  -4.35117822e+00  -9.48156290e+00
   9.88834519e+00  -2.46462533e+01   8.37863509e+01  -1.44691719e+02
   2.32689410e+00  -2.25264262e+00  -2.58516272e+00  -5.30648827e+00
   3.51019845e+00   2.91065985e+00   4.57102961e+01  -4.58049121e+01
  -3.12314741e-01   2.24311668e+01   1.79238263e+00  -6.64700460e+00
  -7.34475028e-01  -9.62198091e+00   1.37055657e+01  -2.40957696e+01
   1.39289702e-01   5.40843233e+01  -9.52641578e+00  -1.05126049e+01
  -5.37602469e-02   7.08652220e-01   2.08340204e+00  -9.11668439e-01
   1.07157474e-01   8.10720778e+01  -1.12572067e+01   9.02268521e+00
  -2.85482036e+00   4.88449210e+00   3.06532250e+00   1.08696977e+01
  -2.21560477e+00   8.12031673e+01   6.39388133e-01  -1.62809613e+00
  -1.77962230e+01  -7.31718504e+00  -8.98400274e+00  -1.24807160e+01
   2.66923637e+00   5.30186171e+01   7.81517850e+00  -1.51978473e+01
   9.57023587e+00   1.75766818e+00   3.25396753e+00   5.74705171e-01
  -4.75608234e+00   4.30274551e+01   4.18329111e+00   1.38853366e+00
   4.74743379e+00   6.49302834e+00   7.38780102e+00   1.90750277e+01][0m
   54    96    -5.635124E+04     2.420036E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42919676.8767
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 188.336143017 s[0m
[1;37;32mScaled j(array([    2.81575471,     3.15230862,     6.56312957,    21.        ,
           2.56787499,     3.3358203 ,     6.93803764,    21.        ,
           2.40359015,     4.36124012,     7.32595908,    21.        ,
           3.01569438,     6.26160157,     8.13740663,    21.        ,
           5.36320917,     8.93970448,     8.5298081 ,    21.        ,
          12.24464321,     9.13656988,    21.00000001,    18.52869038,
          16.47837427,    10.18816243,    18.90295678,    15.35313622,
          21.        ,    17.33584926,    15.88402946,    12.95788701,
        1078.61980876,   481.14732035,  1002.35206742,   516.81508446,
         985.        ,   544.01923789,   970.        ,   570.00000001,
        1097.93442506,   458.18274468,  1046.42382077,   511.79138057,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.65174639,   430.        ,  1086.35862097,   510.15487218,
        1054.94663699,   540.55629493,  1030.        ,   570.        ,
        1130.69052207,   430.        ,  1156.67873773,   513.05709817,
        1092.87604058,   539.4559352 ,  1060.7017982 ,   570.        ,
        1170.83692759,   430.        ,  1183.21585056,   499.06425844,
        1163.32172569,   542.31539005,  1094.86280438,   569.39157298,
        1207.76198201,   430.        ,  1205.59967874,   479.08845847,
        1198.84296825,   525.2829991 ,  1144.88101963,   570.        ,
        1239.99963508,   430.        ,  1223.88080855,   455.3018647 ,
        1220.86726891,   504.91313102,  1174.88101961,   570.        ,
        1270.        ,   430.        ,  1257.08714258,   457.07947956,
        1239.14839614,   481.12652999,  1200.98128627,   555.20887121])) = -56357.1039111[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 46.5895149708 s[0m
[1;37;32mScaled dj(array([    2.81575471,     3.15230862,     6.56312957,    21.        ,
           2.56787499,     3.3358203 ,     6.93803764,    21.        ,
           2.40359015,     4.36124012,     7.32595908,    21.        ,
           3.01569438,     6.26160157,     8.13740663,    21.        ,
           5.36320917,     8.93970448,     8.5298081 ,    21.        ,
          12.24464321,     9.13656988,    21.00000001,    18.52869038,
          16.47837427,    10.18816243,    18.90295678,    15.35313622,
          21.        ,    17.33584926,    15.88402946,    12.95788701,
        1078.61980876,   481.14732035,  1002.35206742,   516.81508446,
         985.        ,   544.01923789,   970.        ,   570.00000001,
        1097.93442506,   458.18274468,  1046.42382077,   511.79138057,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.65174639,   430.        ,  1086.35862097,   510.15487218,
        1054.94663699,   540.55629493,  1030.        ,   570.        ,
        1130.69052207,   430.        ,  1156.67873773,   513.05709817,
        1092.87604058,   539.4559352 ,  1060.7017982 ,   570.        ,
        1170.83692759,   430.        ,  1183.21585056,   499.06425844,
        1163.32172569,   542.31539005,  1094.86280438,   569.39157298,
        1207.76198201,   430.        ,  1205.59967874,   479.08845847,
        1198.84296825,   525.2829991 ,  1144.88101963,   570.        ,
        1239.99963508,   430.        ,  1223.88080855,   455.3018647 ,
        1220.86726891,   504.91313102,  1174.88101961,   570.        ,
        1270.        ,   430.        ,  1257.08714258,   457.07947956,
        1239.14839614,   481.12652999,  1200.98128627,   555.20887121])) = [  1.30063250e+00  -1.55264281e+00   1.08662218e-01  -3.24820464e+01
   3.19994665e+00   2.18771050e+00   3.78319320e-01  -9.68157660e+00
  -4.49297600e-01   1.87921623e-01   2.52897615e+00  -2.17660509e+00
   1.11896948e+00  -8.66121914e-02   8.27951464e-01  -3.54745981e-01
  -2.17757607e-01   8.92467201e-01   9.82061052e-02  -5.23726496e-01
   3.71045858e-01  -1.68592072e-01  -1.53749714e+00   6.33826190e-02
  -4.64172531e-02   4.17431562e-01  -1.14644800e-01  -4.26485149e-01
  -3.49345321e+00  -5.58083890e-02  -2.38118085e-01   4.62728096e-01
  -3.41854602e+00  -4.70522874e+00  -4.40839356e+00  -8.91227667e+00
   1.00299363e+01  -2.47314832e+01   8.36089714e+01  -1.44524582e+02
   1.96997047e+00  -1.58194359e+00  -2.86689166e+00  -6.52141239e+00
   3.38128110e+00   2.49010162e+00   4.55304548e+01  -4.58502700e+01
   1.78814901e-01   2.18894664e+01  -2.00995610e+00  -1.35147105e+00
  -8.74682004e-01  -8.41236766e+00   1.32525448e+01  -2.38652079e+01
  -1.86634185e-01   5.60150154e+01  -9.19741405e+00  -1.03520275e+01
   1.09365468e+00  -1.71811420e+00   5.80100584e+00  -3.17487845e+00
  -8.84598342e-02   8.00998614e+01  -1.08845756e+01   1.01660089e+01
  -9.46947252e-01   4.51986716e+00  -2.66173081e-01   1.12258294e+01
  -2.31798145e+00   8.21109977e+01   7.54756159e-01  -2.41365418e+00
  -1.81014107e+01  -6.12047153e+00  -6.37225936e+00  -1.25567929e+01
   2.29985119e+00   5.23581203e+01   7.83025209e+00  -1.61318954e+01
   9.39587747e+00   2.49910532e+00   5.65637668e+00   9.87403529e-01
  -4.66520903e+00   4.32426191e+01   3.76847323e+00   9.78093493e-02
   4.51347603e+00   7.45299907e+00   1.00742463e+01   1.76459769e+01][0m
   55    97    -5.635710E+04     2.419565E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42921534.0635
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 184.833007097 s[0m
[1;37;32mScaled j(array([    2.77273039,     3.19966387,     6.56695928,    21.        ,
           2.50894327,     3.24310212,     6.88522291,    21.        ,
           2.41289052,     4.29989758,     6.98515446,    21.        ,
           2.97918973,     6.25461664,     7.85693794,    21.        ,
           5.29503723,     8.91094478,     8.29441012,    21.        ,
          11.91223849,     9.18765756,    21.        ,    18.51806101,
          16.51403424,     9.98612955,    18.94212023,    15.58922659,
          21.        ,    17.37956653,    16.03309362,    12.5920752 ,
        1078.78365366,   481.20797655,  1002.5152568 ,   516.73987803,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.94436802,   458.12323809,  1047.0008535 ,   511.6254319 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.49862193,   430.        ,  1086.95186449,   510.07809265,
        1055.25452114,   540.46907261,  1030.        ,   570.        ,
        1130.87437396,   430.        ,  1156.71991621,   513.00932496,
        1093.08214943,   539.44770584,  1060.55878749,   570.        ,
        1170.93713974,   430.        ,  1183.43784444,   499.36003802,
        1163.15969738,   542.31073056,  1095.03212278,   569.38428812,
        1207.77329074,   430.        ,  1205.52996512,   479.05907679,
        1198.66354354,   525.21485697,  1144.7054569 ,   570.        ,
        1239.96407024,   430.        ,  1223.86868049,   455.31677706,
        1220.74963287,   504.91182903,  1174.7054569 ,   570.        ,
        1270.        ,   430.        ,  1256.75360487,   456.9196916 ,
        1239.08834826,   481.16952929,  1200.76724866,   555.1410265 ])) = -56359.5425517[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.8058290482 s[0m
[1;37;32mScaled dj(array([    2.77273039,     3.19966387,     6.56695928,    21.        ,
           2.50894327,     3.24310212,     6.88522291,    21.        ,
           2.41289052,     4.29989758,     6.98515446,    21.        ,
           2.97918973,     6.25461664,     7.85693794,    21.        ,
           5.29503723,     8.91094478,     8.29441012,    21.        ,
          11.91223849,     9.18765756,    21.        ,    18.51806101,
          16.51403424,     9.98612955,    18.94212023,    15.58922659,
          21.        ,    17.37956653,    16.03309362,    12.5920752 ,
        1078.78365366,   481.20797655,  1002.5152568 ,   516.73987803,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.94436802,   458.12323809,  1047.0008535 ,   511.6254319 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.49862193,   430.        ,  1086.95186449,   510.07809265,
        1055.25452114,   540.46907261,  1030.        ,   570.        ,
        1130.87437396,   430.        ,  1156.71991621,   513.00932496,
        1093.08214943,   539.44770584,  1060.55878749,   570.        ,
        1170.93713974,   430.        ,  1183.43784444,   499.36003802,
        1163.15969738,   542.31073056,  1095.03212278,   569.38428812,
        1207.77329074,   430.        ,  1205.52996512,   479.05907679,
        1198.66354354,   525.21485697,  1144.7054569 ,   570.        ,
        1239.96407024,   430.        ,  1223.86868049,   455.31677706,
        1220.74963287,   504.91182903,  1174.7054569 ,   570.        ,
        1270.        ,   430.        ,  1256.75360487,   456.9196916 ,
        1239.08834826,   481.16952929,  1200.76724866,   555.1410265 ])) = [  1.43374725e-01  -1.19459540e+00   2.91116684e-01  -3.24724709e+01
  -1.06912810e+00  -1.03343716e+00  -5.24454267e-03  -9.65882158e+00
   3.75464583e-01  -1.67265438e-01  -6.44101632e-01  -2.08037644e+00
   4.84308970e-02   2.78917112e-01  -6.54731835e-01  -4.61895750e-01
  -8.24438276e-01   3.59396526e-01  -1.02899036e+00  -5.96954613e-01
   1.35721585e-02  -6.56747348e-02  -1.56493362e+00   1.09538397e-01
  -2.83563156e-02  -1.25927829e-01  -1.49116129e-02  -1.85508525e-01
  -3.47066120e+00  -7.22746147e-02  -1.40244199e-01  -3.14744037e-01
  -3.52122308e+00  -3.66739210e+00  -4.40575002e+00  -9.27174697e+00
   1.00178127e+01  -2.48241319e+01   8.37781454e+01  -1.44761706e+02
   2.05259269e+00  -1.60473871e+00  -2.09399139e+00  -6.26382776e+00
   3.25895126e+00   3.16866354e+00   4.56552031e+01  -4.57916968e+01
   4.43370039e-03   2.20195086e+01  -2.94825732e-01  -1.74763787e+00
  -1.38479799e-01  -9.46031090e+00   1.38399240e+01  -2.41644726e+01
  -8.96356900e-02   5.56058114e+01  -8.71353955e+00  -1.15103344e+01
   1.20329465e+00  -1.39504233e+00   1.93984860e+00  -7.92162417e-01
   2.57057674e-03   7.96880779e+01  -1.08430080e+01   1.37713943e+01
  -1.73053541e+00   4.67222419e+00   7.94628170e-01   1.07277616e+01
  -2.16385068e+00   8.15259712e+01   7.87150903e-01  -3.73317243e+00
  -1.85525566e+01  -8.26429233e+00  -6.76886479e+00  -1.31224884e+01
   2.22812767e+00   5.28403493e+01   8.06828034e+00  -1.64860991e+01
   8.80158062e+00   3.64575123e+00   4.12236957e+00   1.67584693e+00
  -4.45951669e+00   4.35851782e+01   3.22729102e+00  -1.34690783e+00
   4.31431938e+00   8.60167742e+00   9.52691342e+00   1.72900940e+01][0m
   56    98    -5.635954E+04     2.422043E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42921751.7646
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 186.101416826 s[0m
[1;37;32mScaled j(array([    2.74639164,     3.2434459 ,     6.44502329,    21.        ,
           2.51506238,     3.28277899,     6.89150173,    21.        ,
           2.40285232,     4.28194752,     6.97111375,    21.        ,
           2.93414089,     6.28753621,     7.85083453,    21.        ,
           5.41508187,     8.86252812,     8.70904142,    21.        ,
          11.76826366,     9.05060793,    21.        ,    18.36050395,
          16.54824988,     9.93114592,    19.18487023,    15.87503575,
          21.        ,    17.45654504,    16.14034758,    12.67485005,
        1078.63381748,   481.20577936,  1002.87256262,   516.5769443 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.83287712,   458.15369387,  1047.30880539,   511.54494971,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.47056989,   430.        ,  1087.24246458,   509.94776254,
        1055.09980919,   540.51961945,  1030.        ,   570.        ,
        1131.17131502,   430.        ,  1156.60778048,   512.96243533,
        1093.09168822,   539.37340983,  1060.66560802,   570.        ,
        1171.11187284,   430.        ,  1183.21080913,   499.09375838,
        1163.26123016,   542.21614512,  1095.00769318,   569.31218208,
        1207.80220061,   430.        ,  1205.48921152,   479.0002144 ,
        1198.88929572,   525.34840054,  1144.58014412,   570.        ,
        1239.99997851,   430.        ,  1223.90108956,   455.31453716,
        1220.76688086,   504.8187611 ,  1174.58014412,   570.        ,
        1270.        ,   430.        ,  1257.16552064,   457.11984282,
        1239.1787589 ,   481.13308387,  1200.72854595,   555.29314031])) = -56359.8284115[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42922170.3127
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 184.083219051 s[0m
[1;37;32mScaled j(array([    2.75821417,     3.2237937 ,     6.49975605,    21.        ,
           2.51231573,     3.26496944,     6.88868339,    21.        ,
           2.40735811,     4.29000467,     6.97741613,    21.        ,
           2.95436172,     6.27275978,     7.85357414,    21.        ,
           5.36119807,     8.88426064,     8.52292809,    21.        ,
          11.83288887,     9.11212466,    21.        ,    18.43122574,
          16.53289169,     9.95582613,    19.07590834,    15.74674612,
          21.        ,    17.42199211,    16.09220507,    12.63769535,
        1078.70107364,   481.2067656 ,  1002.71218067,   516.65007949,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.88292144,   458.14002335,  1047.17057668,   511.58107532,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.48316146,   430.        ,  1087.11202448,   510.00626312,
        1055.16925391,   540.49693076,  1030.        ,   570.        ,
        1131.03802868,   430.        ,  1156.65811424,   512.98348243,
        1093.08740659,   539.40675868,  1060.61766006,   570.        ,
        1171.03344133,   430.        ,  1183.31271725,   499.21328189,
        1163.21565569,   542.25860118,  1095.01865876,   569.34454793,
        1207.78922399,   430.        ,  1205.50750437,   479.02663564,
        1198.78796355,   525.28845755,  1144.6363926 ,   570.        ,
        1239.98386056,   430.        ,  1223.88654227,   455.31554257,
        1220.75913885,   504.860536  ,  1174.6363926 ,   570.        ,
        1270.        ,   430.        ,  1256.98062622,   457.03000201,
        1239.13817676,   481.14944293,  1200.74591823,   555.2248618 ])) = -56360.3779998[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.4205839634 s[0m
[1;37;32mScaled dj(array([    2.75821417,     3.2237937 ,     6.49975605,    21.        ,
           2.51231573,     3.26496944,     6.88868339,    21.        ,
           2.40735811,     4.29000467,     6.97741613,    21.        ,
           2.95436172,     6.27275978,     7.85357414,    21.        ,
           5.36119807,     8.88426064,     8.52292809,    21.        ,
          11.83288887,     9.11212466,    21.        ,    18.43122574,
          16.53289169,     9.95582613,    19.07590834,    15.74674612,
          21.        ,    17.42199211,    16.09220507,    12.63769535,
        1078.70107364,   481.2067656 ,  1002.71218067,   516.65007949,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.88292144,   458.14002335,  1047.17057668,   511.58107532,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.48316146,   430.        ,  1087.11202448,   510.00626312,
        1055.16925391,   540.49693076,  1030.        ,   570.        ,
        1131.03802868,   430.        ,  1156.65811424,   512.98348243,
        1093.08740659,   539.40675868,  1060.61766006,   570.        ,
        1171.03344133,   430.        ,  1183.31271725,   499.21328189,
        1163.21565569,   542.25860118,  1095.01865876,   569.34454793,
        1207.78922399,   430.        ,  1205.50750437,   479.02663564,
        1198.78796355,   525.28845755,  1144.6363926 ,   570.        ,
        1239.98386056,   430.        ,  1223.88654227,   455.31554257,
        1220.75913885,   504.860536  ,  1174.6363926 ,   570.        ,
        1270.        ,   430.        ,  1256.98062622,   457.03000201,
        1239.13817676,   481.14944293,  1200.74591823,   555.2248618 ])) = [ -3.30814989e-01  -3.99622277e-01  -1.63969759e-01  -3.24676124e+01
  -1.94995716e-01  -8.43902955e-01  -9.39405817e-02  -9.66792920e+00
  -2.65021958e-01   1.62704087e-02  -5.84221364e-01  -2.10892787e+00
  -7.89216230e-01   2.46592911e-01  -6.76122395e-01  -4.57408543e-01
  -3.79213772e-01   4.32129997e-01   2.85200599e-02  -5.80583598e-01
  -8.84318687e-02  -1.72947154e-01  -1.62012725e+00   3.72219720e-02
   2.29567168e-02  -1.59447696e-01   6.40467634e-03   6.54670568e-03
  -3.48972382e+00  -1.24179669e-02  -2.04933811e-02  -1.55353536e-01
  -3.73528166e+00  -3.42508519e+00  -4.13176468e+00  -9.69565651e+00
   9.94516003e+00  -2.46783742e+01   8.37891641e+01  -1.44798333e+02
   2.15612324e+00  -1.67890010e+00  -1.84595727e+00  -6.47444642e+00
   3.32141556e+00   3.19531643e+00   4.54562813e+01  -4.57001870e+01
  -2.68688440e-02   2.20688202e+01   1.82126783e-01  -1.24391379e+00
  -7.11177204e-01  -8.62546031e+00   1.39031232e+01  -2.41213724e+01
   4.33983107e-02   5.53067197e+01  -9.15820310e+00  -1.08489462e+01
   1.18744832e+00  -1.81837060e+00   2.91291561e+00  -1.34527448e+00
   5.59793392e-02   8.03395386e+01  -1.08507192e+01   1.19593308e+01
  -1.52853115e+00   4.69324029e+00   5.96658991e-01   1.05613198e+01
  -2.23619592e+00   8.10136168e+01   6.67159383e-01  -3.55483154e+00
  -1.80761472e+01  -6.59588843e+00  -7.43703361e+00  -1.31387911e+01
   2.30598754e+00   5.28564159e+01   7.88468707e+00  -1.58731008e+01
   8.84022184e+00   2.37463347e+00   4.22474763e+00   1.27137423e+00
  -4.62290119e+00   4.32589080e+01   3.69960409e+00  -2.12205570e-01
   4.48272843e+00   7.87405482e+00   8.86759922e+00   1.80530303e+01][0m
   57   100    -5.636038E+04     2.418382E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42922700.8358
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 186.220252037 s[0m
[1;37;32mScaled j(array([    2.7629599 ,     3.23023832,     6.52671148,    21.        ,
           2.52658256,     3.31084104,     6.87710854,    21.        ,
           2.41517394,     4.30262994,     7.08722669,    21.        ,
           2.97197884,     6.22029171,     7.93152435,    21.        ,
           5.41141036,     8.86256875,     8.53932612,    21.        ,
          11.91796243,     9.12821345,    21.        ,    18.39009006,
          16.51184909,    10.00284099,    19.07320441,    15.80353756,
          21.        ,    17.42981061,    16.1458228 ,    12.77696929,
        1078.67764156,   481.11063637,  1002.60063159,   516.70128174,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.91473791,   458.09022536,  1047.17881436,   511.57469948,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.38099833,   430.        ,  1087.12070944,   509.8980604 ,
        1055.06909108,   540.51871574,  1030.        ,   570.        ,
        1130.97892284,   430.        ,  1156.67556727,   512.93960142,
        1093.01821062,   539.31278031,  1060.62479679,   570.        ,
        1171.02322313,   430.        ,  1183.35844103,   499.22725682,
        1163.46917529,   542.16126248,  1095.00207594,   569.24715951,
        1207.83441594,   430.        ,  1205.56592648,   479.05727841,
        1198.80755475,   525.26643908,  1144.65266553,   570.        ,
        1239.99999566,   430.        ,  1223.9172058 ,   455.32477377,
        1220.82359204,   504.88756472,  1174.65266553,   570.        ,
        1270.        ,   430.        ,  1257.04700495,   457.0596601 ,
        1239.17487136,   481.15506009,  1200.74987249,   555.2035005 ])) = -56361.0746208[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 41.9668309689 s[0m
[1;37;32mScaled dj(array([    2.7629599 ,     3.23023832,     6.52671148,    21.        ,
           2.52658256,     3.31084104,     6.87710854,    21.        ,
           2.41517394,     4.30262994,     7.08722669,    21.        ,
           2.97197884,     6.22029171,     7.93152435,    21.        ,
           5.41141036,     8.86256875,     8.53932612,    21.        ,
          11.91796243,     9.12821345,    21.        ,    18.39009006,
          16.51184909,    10.00284099,    19.07320441,    15.80353756,
          21.        ,    17.42981061,    16.1458228 ,    12.77696929,
        1078.67764156,   481.11063637,  1002.60063159,   516.70128174,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1097.91473791,   458.09022536,  1047.17881436,   511.57469948,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.38099833,   430.        ,  1087.12070944,   509.8980604 ,
        1055.06909108,   540.51871574,  1030.        ,   570.        ,
        1130.97892284,   430.        ,  1156.67556727,   512.93960142,
        1093.01821062,   539.31278031,  1060.62479679,   570.        ,
        1171.02322313,   430.        ,  1183.35844103,   499.22725682,
        1163.46917529,   542.16126248,  1095.00207594,   569.24715951,
        1207.83441594,   430.        ,  1205.56592648,   479.05727841,
        1198.80755475,   525.26643908,  1144.65266553,   570.        ,
        1239.99999566,   430.        ,  1223.9172058 ,   455.32477377,
        1220.82359204,   504.88756472,  1174.65266553,   570.        ,
        1270.        ,   430.        ,  1257.04700495,   457.0596601 ,
        1239.17487136,   481.15506009,  1200.74987249,   555.2035005 ])) = [ -9.88500742e-03  -1.45020433e-01  -7.19810742e-02  -3.24790019e+01
   6.09367411e-01   1.74636423e-01  -1.26753435e-01  -9.67330567e+00
   3.06215077e-01   2.53899382e-01   2.51908770e-01  -2.12073711e+00
  -3.18663557e-01   3.12545448e-01  -2.51402893e-02  -4.81444932e-01
  -4.24125781e-02   3.92885712e-01   8.60066124e-02  -5.32151029e-01
   9.93764740e-03  -8.73378577e-02  -1.62295979e+00  -5.24187090e-03
   9.67845783e-03  -3.50155564e-02   3.11437222e-02   3.25840502e-02
  -3.49735512e+00  -1.24412453e-02   5.26379732e-02   9.17078097e-02
  -3.82797843e+00  -3.64409835e+00  -4.31579855e+00  -9.34790165e+00
   9.94824528e+00  -2.46763982e+01   8.37286720e+01  -1.44696930e+02
   2.15808764e+00  -1.39660525e+00  -1.81813847e+00  -6.71007841e+00
   3.43804360e+00   2.90309797e+00   4.55316502e+01  -4.57701414e+01
  -1.78956268e-01   2.22304507e+01   3.02611005e-01  -2.11852927e-02
  -1.04328810e+00  -8.20802924e+00   1.36912237e+01  -2.40488336e+01
   2.63608454e-02   5.55225932e+01  -9.26937766e+00  -1.04964141e+01
   9.41491508e-01  -2.32234288e+00   3.35415132e+00  -1.65464638e+00
   2.09104276e-02   8.06718891e+01  -1.07601770e+01   1.20892294e+01
  -6.17408973e-01   5.07150814e+00   7.93113288e-01   9.56838844e+00
  -2.31361214e+00   8.09871025e+01   7.71508612e-01  -3.35775190e+00
  -1.78695763e+01  -7.03359848e+00  -7.54198610e+00  -1.30592741e+01
   2.26147133e+00   5.26390386e+01   7.71471556e+00  -1.56159628e+01
   9.21927212e+00   2.64856600e+00   4.56730682e+00   1.47529885e+00
  -4.66054788e+00   4.31748713e+01   3.76342289e+00   7.14796928e-02
   4.55490582e+00   7.74477623e+00   8.78986930e+00   1.78555681e+01][0m
   58   101    -5.636107E+04     2.417882E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42923056.4119
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 189.180855036 s[0m
[1;37;32mScaled j(array([    2.76212506,     3.24570912,     6.54600824,    21.        ,
           2.53167302,     3.33817179,     6.87869686,    21.        ,
           2.40053791,     4.29252636,     7.08895986,    21.        ,
           2.99618678,     6.16003699,     7.94375488,    21.        ,
           5.44087237,     8.79786771,     8.44249238,    21.        ,
          11.95786564,     9.16995684,    21.        ,    18.36410092,
          16.49639545,    10.02080224,    19.0523406 ,    15.80119742,
          21.        ,    17.46952976,    16.13741307,    12.77528617,
        1078.75933459,   480.88223812,  1002.54149032,   516.72840115,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.1278867 ,   457.97179156,  1047.25848509,   511.55657561,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.27929056,   430.        ,  1087.17041239,   509.67902408,
        1055.1002888 ,   540.51358915,  1030.        ,   570.        ,
        1130.99896458,   430.        ,  1156.64665884,   512.8688139 ,
        1092.90478269,   539.12634436,  1060.62771146,   570.        ,
        1171.05004875,   430.        ,  1183.3592498 ,   499.21444725,
        1163.74913566,   542.01766507,  1094.85145874,   569.06314181,
        1207.95046207,   430.        ,  1205.58312172,   479.06252151,
        1198.8383575 ,   525.2987635 ,  1144.57223295,   570.        ,
        1240.        ,   430.        ,  1223.97523104,   455.36161476,
        1220.83331283,   504.89722194,  1174.57223295,   570.        ,
        1270.        ,   430.        ,  1257.03222272,   457.05248644,
        1239.22542215,   481.1963152 ,  1200.69105002,   555.24163572])) = -56361.5415217[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.530632019 s[0m
[1;37;32mScaled dj(array([    2.76212506,     3.24570912,     6.54600824,    21.        ,
           2.53167302,     3.33817179,     6.87869686,    21.        ,
           2.40053791,     4.29252636,     7.08895986,    21.        ,
           2.99618678,     6.16003699,     7.94375488,    21.        ,
           5.44087237,     8.79786771,     8.44249238,    21.        ,
          11.95786564,     9.16995684,    21.        ,    18.36410092,
          16.49639545,    10.02080224,    19.0523406 ,    15.80119742,
          21.        ,    17.46952976,    16.13741307,    12.77528617,
        1078.75933459,   480.88223812,  1002.54149032,   516.72840115,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.1278867 ,   457.97179156,  1047.25848509,   511.55657561,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.27929056,   430.        ,  1087.17041239,   509.67902408,
        1055.1002888 ,   540.51358915,  1030.        ,   570.        ,
        1130.99896458,   430.        ,  1156.64665884,   512.8688139 ,
        1092.90478269,   539.12634436,  1060.62771146,   570.        ,
        1171.05004875,   430.        ,  1183.3592498 ,   499.21444725,
        1163.74913566,   542.01766507,  1094.85145874,   569.06314181,
        1207.95046207,   430.        ,  1205.58312172,   479.06252151,
        1198.8383575 ,   525.2987635 ,  1144.57223295,   570.        ,
        1240.        ,   430.        ,  1223.97523104,   455.36161476,
        1220.83331283,   504.89722194,  1174.57223295,   570.        ,
        1270.        ,   430.        ,  1257.03222272,   457.05248644,
        1239.22542215,   481.1963152 ,  1200.69105002,   555.24163572])) = [  2.69855225e-01   1.46121320e-01   1.43194949e-02  -3.24851211e+01
   8.56951517e-01   6.46950263e-01  -1.04948727e-01  -9.67612988e+00
  -2.97996567e-01  -1.89688918e-01   2.81390941e-01  -2.12773719e+00
   8.57740059e-03   3.72255346e-01   2.52735148e-01  -5.10985118e-01
   9.73687734e-02   1.43795706e-01  -3.71294199e-01  -4.74673839e-01
   7.85351523e-02   1.30319941e-01  -1.65893036e+00  -3.21696037e-02
   7.01337390e-03  -6.04499410e-03   2.28193993e-02  -2.02169905e-02
  -3.50088781e+00   3.81994004e-03   8.08823907e-02   6.64882549e-02
  -3.81923429e+00  -4.06917876e+00  -4.43828537e+00  -9.20866626e+00
   9.94866219e+00  -2.46864347e+01   8.37023272e+01  -1.44671998e+02
   1.90432622e+00  -6.13464689e-01  -1.81733975e+00  -6.72619027e+00
   3.50258082e+00   2.80370079e+00   4.55956082e+01  -4.58080162e+01
  -3.91577669e-01   2.23545578e+01   6.10402871e-01   1.29533938e+00
  -9.97391842e-01  -8.15912303e+00   1.36323661e+01  -2.40261270e+01
   8.90139624e-02   5.58401992e+01  -9.52214304e+00  -1.00321183e+01
   6.76991080e-01  -3.07704668e+00   3.27361588e+00  -1.67897195e+00
  -2.29614474e-03   8.08445114e+01  -1.06450276e+01   1.18421117e+01
  -3.29457184e-01   6.07835686e+00   3.57531597e-01   8.56150966e+00
  -2.41719633e+00   8.08354679e+01   6.78010475e-01  -3.24848692e+00
  -1.76774100e+01  -6.44874955e+00  -8.33110941e+00  -1.31541140e+01
   2.14594287e+00   5.23620843e+01   7.57476695e+00  -1.48977786e+01
   9.39354748e+00   2.31708586e+00   3.98354259e+00   2.03381855e+00
  -4.63850315e+00   4.31875097e+01   3.64107843e+00   7.60382981e-02
   4.71101701e+00   8.14442388e+00   8.36701318e+00   1.78735739e+01][0m
   59   102    -5.636154E+04     2.417257E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42909651.1025
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 231.909838915 s[0m
[1;37;32mScaled j(array([    2.76390344,     3.33981079,     6.67521906,    21.        ,
           2.56269239,     3.54592561,     6.89538374,    21.        ,
           2.28278381,     4.27418974,     7.12884601,    21.        ,
           3.14171558,     5.47874592,     7.89512041,    21.        ,
           5.66359993,     8.30054472,     8.16856095,    21.        ,
          12.08972151,     9.49834011,    21.        ,    18.29093603,
          16.25849179,    10.10426758,    18.79031038,    15.93052073,
          21.        ,    17.69850872,    15.93420334,    12.69167443,
        1080.19171287,   478.79809946,  1002.55587209,   516.7219133 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1100.61617164,   456.78096022,  1048.23612599,   511.30704574,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.70237657,   430.        ,  1087.84837542,   507.81521868,
        1055.21441463,   540.49786296,  1030.        ,   570.        ,
        1131.05081196,   430.        ,  1156.47964325,   512.27414741,
        1091.7891997 ,   537.61133198,  1060.65787015,   570.        ,
        1171.47285313,   430.        ,  1183.54697036,   499.3139209 ,
        1166.9170168 ,   540.60868252,  1093.9518151 ,   567.53406452,
        1208.81057291,   430.        ,  1205.72200427,   479.10815054,
        1198.94408741,   525.46417835,  1144.09033879,   570.        ,
        1240.        ,   430.        ,  1224.40528645,   455.63325271,
        1220.8789608 ,   504.99788577,  1174.09033879,   570.        ,
        1270.        ,   430.        ,  1256.72855458,   456.90691624,
        1239.56224299,   481.52298793,  1200.319207  ,   555.43646533])) = -56343.9392361[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42923575.6961
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 227.173818111 s[0m
[1;37;32mScaled j(array([    2.76232852,     3.25647519,     6.5607911 ,    21.        ,
           2.53522191,     3.36194067,     6.88060599,    21.        ,
           2.38706579,     4.29042849,     7.09352319,    21.        ,
           3.01283657,     6.08209124,     7.93819066,    21.        ,
           5.46635438,     8.74096953,     8.41115219,    21.        ,
          11.97295112,     9.20752681,    21.        ,    18.35573021,
          16.46917716,    10.03035142,    19.02236202,    15.81599315,
          21.        ,    17.49572699,    16.11416407,    12.76572025,
        1078.9232114 ,   480.64379413,  1002.54313572,   516.72765888,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.41256862,   457.83554987,  1047.3703359 ,   511.52802717,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.21328647,   430.        ,  1087.24797739,   509.46578817,
        1055.11334581,   540.51178993,  1030.        ,   570.        ,
        1131.00489638,   430.        ,  1156.62755077,   512.80077877,
        1092.77715007,   538.95301348,  1060.63116188,   570.        ,
        1171.09842133,   430.        ,  1183.3807267 ,   499.22582792,
        1164.11156942,   541.85646494,  1094.74853151,   568.88820177,
        1208.0488664 ,   430.        ,  1205.59901112,   479.06774187,
        1198.85045394,   525.31768843,  1144.51709997,   570.        ,
        1240.        ,   430.        ,  1224.0244332 ,   455.39269256,
        1220.83853537,   504.90873878,  1174.51709998,   570.        ,
        1270.        ,   430.        ,  1256.99748039,   457.03583191,
        1239.26395745,   481.23368946,  1200.64850788,   555.26392596])) = -56362.2233851[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.5705759525 s[0m
[1;37;32mScaled dj(array([    2.76232852,     3.25647519,     6.5607911 ,    21.        ,
           2.53522191,     3.36194067,     6.88060599,    21.        ,
           2.38706579,     4.29042849,     7.09352319,    21.        ,
           3.01283657,     6.08209124,     7.93819066,    21.        ,
           5.46635438,     8.74096953,     8.41115219,    21.        ,
          11.97295112,     9.20752681,    21.        ,    18.35573021,
          16.46917716,    10.03035142,    19.02236202,    15.81599315,
          21.        ,    17.49572699,    16.11416407,    12.76572025,
        1078.9232114 ,   480.64379413,  1002.54313572,   516.72765888,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.41256862,   457.83554987,  1047.3703359 ,   511.52802717,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.21328647,   430.        ,  1087.24797739,   509.46578817,
        1055.11334581,   540.51178993,  1030.        ,   570.        ,
        1131.00489638,   430.        ,  1156.62755077,   512.80077877,
        1092.77715007,   538.95301348,  1060.63116188,   570.        ,
        1171.09842133,   430.        ,  1183.3807267 ,   499.22582792,
        1164.11156942,   541.85646494,  1094.74853151,   568.88820177,
        1208.0488664 ,   430.        ,  1205.59901112,   479.06774187,
        1198.85045394,   525.31768843,  1144.51709997,   570.        ,
        1240.        ,   430.        ,  1224.0244332 ,   455.39269256,
        1220.83853537,   504.90873878,  1174.51709998,   570.        ,
        1270.        ,   430.        ,  1256.99748039,   457.03583191,
        1239.26395745,   481.23368946,  1200.64850788,   555.26392596])) = [  6.76356422e-01   3.42529485e-01   1.04892865e-01  -3.24890223e+01
   9.35007747e-01   9.71170932e-01  -1.07809624e-01  -9.67803886e+00
  -8.36709340e-01  -3.83048644e-01   2.90889579e-01  -2.13279436e+00
   9.15364368e-02   4.78447858e-01   4.39683704e-01  -5.50958893e-01
   1.96594566e-01  -8.44706256e-02  -6.35096982e-01  -4.11564300e-01
   1.24559343e-01   3.19279689e-01  -1.66936924e+00  -4.68365893e-02
  -2.38017495e-03   1.12649134e-02   2.25844959e-02  -5.04240528e-02
  -3.50028486e+00   1.25237222e-02   8.47247385e-02   5.71463588e-02
  -3.76386356e+00  -4.80420673e+00  -4.45824058e+00  -9.19867539e+00
   9.95955477e+00  -2.47170445e+01   8.36813973e+01  -1.44655143e+02
   1.83735714e+00   1.57488998e-01  -1.71748211e+00  -6.81772400e+00
   3.52446721e+00   2.80982100e+00   4.56289248e+01  -4.58388065e+01
  -5.95679880e-01   2.25637181e+01   9.80883360e-01   1.56168990e-01
  -1.02045376e+00  -8.08083868e+00   1.35855888e+01  -2.40140175e+01
   1.42713814e-01   5.60846341e+01  -9.79784111e+00  -9.45790571e+00
   2.18452792e-01  -3.34466513e+00   3.16533393e+00  -1.63735163e+00
   1.03428508e-02   8.10178074e+01  -1.05223316e+01   1.18206359e+01
  -2.36530744e+00   7.06148792e+00   4.70971565e-02   7.35873224e+00
  -2.52203961e+00   8.06746567e+01   5.87464303e-01  -3.23201108e+00
  -1.74675601e+01  -6.02423205e+00  -8.87004383e+00  -1.32768470e+01
   2.04154606e+00   5.21385265e+01   7.44782654e+00  -1.43261827e+01
   9.49917473e+00   2.17060778e+00   3.71488123e+00   2.65190527e+00
  -4.60665870e+00   4.32437340e+01   3.49398723e+00  -2.66484707e-02
   4.82087763e+00   8.57168617e+00   7.96807051e+00   1.77055101e+01][0m
   60   104    -5.636222E+04     2.417117E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42862361.9831
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 226.265801907 s[0m
[1;37;32mScaled j(array([    2.76925352,     3.45023061,     6.82418778,    21.        ,
           2.60216859,     3.75103711,     6.9630922 ,    21.        ,
           2.14147692,     4.31627084,     7.09878003,    21.        ,
           3.31286718,     4.61485622,     7.88420431,    21.        ,
           5.91951401,     7.76512017,     7.79212112,    21.        ,
          12.18769352,     9.83670779,    20.99999998,    18.29137821,
          15.95503979,    10.20493757,    18.43860417,    16.0934567 ,
          21.        ,    17.9346711 ,    15.55599154,    12.33635222,
        1082.43437345,   476.37837245,  1002.58036851,   516.71073323,
         985.        ,   544.01923789,   970.        ,   569.99999999,
        1103.8407132 ,   455.20928474,  1049.42531058,   511.02129514,
        1015.00000001,   544.01923788,  1000.        ,   570.        ,
        1086.12470483,   430.        ,  1088.75901011,   505.77791411,
        1055.42797379,   540.46977219,  1030.        ,   570.        ,
        1131.08843684,   430.        ,  1156.39471333,   511.69661146,
        1090.41110499,   535.99097676,  1060.72116447,   570.        ,
        1172.02850876,   430.        ,  1183.83141939,   499.46917622,
        1171.16294707,   538.87187677,  1092.96319157,   565.88789194,
        1209.87896282,   430.        ,  1205.95926489,   479.21142298,
        1199.13372659,   525.66129008,  1143.48011759,   570.        ,
        1240.        ,   430.        ,  1224.93948141,   455.96823723,
        1221.0291036 ,   505.15248633,  1173.48011764,   570.        ,
        1270.        ,   430.        ,  1256.48266133,   456.78820474,
        1240.00932012,   481.90930058,  1199.8420472 ,   555.67278886])) = -56281.8446909[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42923474.6294
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 230.16645503 s[0m
[1;37;32mScaled j(array([    2.76302102,     3.27585073,     6.58713077,    21.        ,
           2.54191658,     3.40085032,     6.88885461,    21.        ,
           2.3625069 ,     4.29301272,     7.09404887,    21.        ,
           3.04283963,     5.93536773,     7.93279203,    21.        ,
           5.51167034,     8.6433846 ,     8.34924908,    21.        ,
          11.99442536,     9.2704449 ,    21.        ,    18.34929501,
          16.41776342,    10.04781003,    18.96398623,    15.84373951,
          21.        ,    17.5396214 ,    16.05834682,    12.72278344,
        1079.2743276 ,   480.21725197,  1002.546859  ,   516.72596632,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.95538308,   457.57292335,  1047.57583337,   511.47735397,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.10442831,   430.        ,  1087.39908066,   509.09700076,
        1055.14480861,   540.50758816,  1030.        ,   570.        ,
        1131.01325043,   430.        ,  1156.60426702,   512.69036204,
        1092.54054557,   538.6568098 ,  1060.64016214,   570.        ,
        1171.19143007,   430.        ,  1183.42579597,   499.25016275,
        1164.81670718,   541.55800612,  1094.56999752,   568.58817079,
        1208.23187604,   430.        ,  1205.6350365 ,   479.08210998,
        1198.8787812 ,   525.35204859,  1144.41340174,   570.        ,
        1240.        ,   430.        ,  1224.11593802,   455.45024703,
        1220.85759219,   504.93311353,  1174.41340174,   570.        ,
        1270.        ,   430.        ,  1256.94599848,   457.0110692 ,
        1239.33849371,   481.30125057,  1200.56786181,   555.30481225])) = -56362.0906761[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42924021.655
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 181.013314009 s[0m
[1;37;32mScaled j(array([    2.7626504 ,     3.26548114,     6.57303405,    21.        ,
           2.53833366,     3.38002627,     6.88444003,    21.        ,
           2.37565057,     4.29162967,     7.09376753,    21.        ,
           3.0267823 ,     6.01389266,     7.93568132,    21.        ,
           5.4874177 ,     8.69561106,     8.38237899,    21.        ,
          11.98293257,     9.23677178,    21.        ,    18.35273906,
          16.44527953,    10.03846636,    18.99522836,    15.82888994,
          21.        ,    17.51612956,    16.08821964,    12.74576278,
        1079.08641379,   480.44553298,  1002.54486634,   516.72687216,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66487432,   457.71347838,  1047.46585322,   511.50447375,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.16268809,   430.        ,  1087.31821173,   509.29437202,
        1055.12797004,   540.5098369 ,  1030.        ,   570.        ,
        1131.00877943,   430.        ,  1156.61672825,   512.74945594,
        1092.66717388,   538.81533499,  1060.6353453 ,   570.        ,
        1171.14165274,   430.        ,  1183.40167536,   499.23713899,
        1164.43932465,   541.71773823,  1094.66554709,   568.74874431,
        1208.13393115,   430.        ,  1205.61575608,   479.07442032,
        1198.86362074,   525.33365938,  1144.46889998,   570.        ,
        1240.        ,   430.        ,  1224.06696558,   455.41944446,
        1220.84739317,   504.92006841,  1174.46889998,   570.        ,
        1270.        ,   430.        ,  1256.97355107,   457.02432195,
        1239.29860266,   481.26509256,  1200.61102276,   555.28293032])) = -56362.8089663[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.5921750069 s[0m
[1;37;32mScaled dj(array([    2.7626504 ,     3.26548114,     6.57303405,    21.        ,
           2.53833366,     3.38002627,     6.88444003,    21.        ,
           2.37565057,     4.29162967,     7.09376753,    21.        ,
           3.0267823 ,     6.01389266,     7.93568132,    21.        ,
           5.4874177 ,     8.69561106,     8.38237899,    21.        ,
          11.98293257,     9.23677178,    21.        ,    18.35273906,
          16.44527953,    10.03846636,    18.99522836,    15.82888994,
          21.        ,    17.51612956,    16.08821964,    12.74576278,
        1079.08641379,   480.44553298,  1002.54486634,   516.72687216,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66487432,   457.71347838,  1047.46585322,   511.50447375,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.16268809,   430.        ,  1087.31821173,   509.29437202,
        1055.12797004,   540.5098369 ,  1030.        ,   570.        ,
        1131.00877943,   430.        ,  1156.61672825,   512.74945594,
        1092.66717388,   538.81533499,  1060.6353453 ,   570.        ,
        1171.14165274,   430.        ,  1183.40167536,   499.23713899,
        1164.43932465,   541.71773823,  1094.66554709,   568.74874431,
        1208.13393115,   430.        ,  1205.61575608,   479.07442032,
        1198.86362074,   525.33365938,  1144.46889998,   570.        ,
        1240.        ,   430.        ,  1224.06696558,   455.41944446,
        1220.84739317,   504.92006841,  1174.46889998,   570.        ,
        1270.        ,   430.        ,  1256.97355107,   457.02432195,
        1239.29860266,   481.26509256,  1200.61102276,   555.28293032])) = [  1.08682537e+00   4.99514497e-01   1.81858332e-01  -3.24919303e+01
   9.59562814e-01   1.17952002e+00  -9.69381886e-02  -9.67941741e+00
  -1.24786050e+00  -4.05785604e-01   2.68156998e-01  -2.13727438e+00
   1.44406126e-01   5.68925197e-01   6.01548566e-01  -5.83556630e-01
   2.67983080e-01  -2.73856405e-01  -9.35019496e-01  -3.56365073e-01
   1.58150514e-01   4.62624767e-01  -1.67929994e+00  -5.57933836e-02
  -1.06280712e-02   2.37894801e-02   2.17222136e-02  -7.32645383e-02
  -3.50048175e+00   1.89068877e-02   8.12655181e-02   3.02548185e-02
  -3.69815002e+00  -5.59863212e+00  -4.47553548e+00  -9.19172774e+00
   9.96924045e+00  -2.47443193e+01   8.36654024e+01  -1.44644204e+02
   2.19803096e+00   4.66013949e-01  -1.61641784e+00  -6.89343618e+00
   3.54068963e+00   2.81715963e+00   4.56560357e+01  -4.58624034e+01
  -7.70454705e-01   2.27624769e+01   1.32323086e+00  -1.44912328e+00
  -1.03254812e+00  -8.02455050e+00   1.35518665e+01  -2.40023092e+01
   1.87442627e-01   5.62928964e+01  -1.00433057e+01  -8.92610427e+00
  -2.70006498e-01  -3.67722395e+00   3.07622949e+00  -1.59493925e+00
   2.47136293e-02   8.11592068e+01  -1.04035298e+01   1.17954259e+01
  -3.13268749e+00   7.25444854e+00  -3.20600002e-01   6.00877266e+00
  -2.60068007e+00   8.05344537e+01   5.14819674e-01  -3.21059738e+00
  -1.72463513e+01  -5.64430277e+00  -9.24947256e+00  -1.33827278e+01
   1.95510418e+00   5.19459259e+01   7.32906475e+00  -1.38286577e+01
   9.60825242e+00   2.07241461e+00   3.50167463e+00   3.23489422e+00
  -4.58300559e+00   4.32842873e+01   3.37733661e+00  -8.90795898e-02
   4.92463501e+00   8.94458875e+00   7.60445178e+00   1.75348533e+01][0m
   61   107    -5.636281E+04     2.416990E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42922165.3526
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 183.997051954 s[0m
[1;37;32mScaled j(array([    2.7868237 ,     3.28461814,     6.61133197,    21.        ,
           2.5222796 ,     3.3763644 ,     6.90418929,    21.        ,
           2.3291705 ,     4.34587745,     7.06113605,    21.        ,
           3.0474447 ,     5.71423822,     7.91741195,    21.        ,
           5.52398235,     8.56630644,     8.64794006,    21.        ,
          11.89073985,     9.31945941,    21.        ,    18.48345275,
          16.36369948,    10.12405087,    18.9008958 ,    15.87268306,
          21.        ,    17.53637081,    15.82494607,    12.47250312,
        1079.93931027,   480.03802129,  1002.90176158,   516.5640652 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.63768325,   457.41061683,  1047.83830451,   511.38191191,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.6204136 ,   430.        ,  1087.62415844,   509.04261614,
        1055.1043239 ,   540.49157928,  1030.        ,   570.        ,
        1130.75577522,   430.        ,  1156.56987189,   512.62314273,
        1092.28136702,   538.68724846,  1060.51385381,   570.        ,
        1171.28380936,   430.        ,  1183.48649352,   499.37243492,
        1165.66159958,   541.24259182,  1094.65896751,   568.59529875,
        1208.25191525,   430.        ,  1205.67359972,   479.18001237,
        1198.8443529 ,   525.36683976,  1144.32745103,   570.        ,
        1239.9007563 ,   430.        ,  1224.07633578,   455.48733256,
        1220.89883922,   505.02942507,  1174.32745101,   570.        ,
        1270.        ,   430.        ,  1256.69062287,   456.8878995 ,
        1239.30157528,   481.33674526,  1200.49138284,   555.32176254])) = -56360.3714868[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42924458.4165
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 185.801446915 s[0m
[1;37;32mScaled j(array([    2.77013793,     3.2714087 ,     6.58489659,    21.        ,
           2.53336102,     3.37889203,     6.89055724,    21.        ,
           2.36125366,     4.30843257,     7.08366014,    21.        ,
           3.03318234,     5.92107659,     7.9300225 ,    21.        ,
           5.49874337,     8.65555977,     8.46463486,    21.        ,
          11.95437645,     9.26238375,    21.        ,    18.3932268 ,
          16.42001062,    10.06497562,    18.96600944,    15.84245458,
          21.        ,    17.52239916,    16.00667232,    12.66112233,
        1079.35059308,   480.31930881,  1002.65541238,   516.67644373,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.96619573,   457.61966893,  1047.58121766,   511.46651099,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.99472199,   430.        ,  1087.41297679,   509.21639223,
        1055.1206458 ,   540.50418172,  1030.        ,   570.        ,
        1130.93041297,   430.        ,  1156.60221479,   512.71033122,
        1092.54767265,   538.775661  ,  1060.59771408,   570.        ,
        1171.18568486,   430.        ,  1183.42794724,   499.27904605,
        1164.81791658,   541.57056464,  1094.6635091 ,   568.70121552,
        1208.17047598,   430.        ,  1205.63367278,   479.10712679,
        1198.85765265,   525.34393679,  1144.42508706,   570.        ,
        1239.96925989,   430.        ,  1224.06986794,   455.44047237,
        1220.86332826,   504.95394095,  1174.42508706,   570.        ,
        1270.        ,   430.        ,  1256.88591585,   456.98206596,
        1239.29952341,   481.28728653,  1200.57396505,   555.29495836])) = -56363.3824703[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.3366549015 s[0m
[1;37;32mScaled dj(array([    2.77013793,     3.2714087 ,     6.58489659,    21.        ,
           2.53336102,     3.37889203,     6.89055724,    21.        ,
           2.36125366,     4.30843257,     7.08366014,    21.        ,
           3.03318234,     5.92107659,     7.9300225 ,    21.        ,
           5.49874337,     8.65555977,     8.46463486,    21.        ,
          11.95437645,     9.26238375,    21.        ,    18.3932268 ,
          16.42001062,    10.06497562,    18.96600944,    15.84245458,
          21.        ,    17.52239916,    16.00667232,    12.66112233,
        1079.35059308,   480.31930881,  1002.65541238,   516.67644373,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.96619573,   457.61966893,  1047.58121766,   511.46651099,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.99472199,   430.        ,  1087.41297679,   509.21639223,
        1055.1206458 ,   540.50418172,  1030.        ,   570.        ,
        1130.93041297,   430.        ,  1156.60221479,   512.71033122,
        1092.54767265,   538.775661  ,  1060.59771408,   570.        ,
        1171.18568486,   430.        ,  1183.42794724,   499.27904605,
        1164.81791658,   541.57056464,  1094.6635091 ,   568.70121552,
        1208.17047598,   430.        ,  1205.63367278,   479.10712679,
        1198.85765265,   525.34393679,  1144.42508706,   570.        ,
        1239.96925989,   430.        ,  1224.06986794,   455.44047237,
        1220.86332826,   504.95394095,  1174.42508706,   570.        ,
        1270.        ,   430.        ,  1256.88591585,   456.98206596,
        1239.29952341,   481.28728653,  1200.57396505,   555.29495836])) = [  1.72645519e+00   7.08340228e-01   3.22992502e-01  -3.24900528e+01
   3.47069656e-01   9.39519069e-01  -6.56658413e-02  -9.67822132e+00
  -1.51724039e+00  -1.56054883e-01   1.53070817e-01  -2.11722844e+00
  -2.56837998e-02   5.80125537e-01   6.85481761e-01  -6.09589503e-01
   2.74745242e-01  -4.32677706e-01  -8.46884864e-01  -3.30261930e-01
   1.51415970e-01   5.35035174e-01  -1.66825236e+00  -3.44984301e-02
  -3.11757870e-02   9.08009194e-02   4.30278574e-02  -9.39889402e-02
  -3.49542606e+00   1.13010301e-02  -1.33520373e-02  -8.67220076e-02
  -3.41713018e+00  -5.68924226e+00  -4.29998693e+00  -9.46970005e+00
   1.00105660e+01  -2.48328156e+01   8.36541019e+01  -1.44634692e+02
   2.55854070e+00   1.71551247e-01  -1.48653041e+00  -7.02225258e+00
   3.50925068e+00   3.02371097e+00   4.56470216e+01  -4.58744794e+01
  -1.01674921e+00   2.29436744e+01   1.66885614e+00  -2.19288814e+00
  -1.03196433e+00  -8.19167445e+00   1.36397946e+01  -2.41091316e+01
   1.98016176e-01   5.64213103e+01  -1.02912789e+01  -8.29685432e+00
  -1.04231094e+00  -3.28341078e+00   2.35886780e+00  -1.27702949e+00
   7.38926092e-02   8.13043882e+01  -1.03679002e+01   1.20736257e+01
  -1.78874548e+00   6.44308495e+00   3.60439824e-02   5.05479863e+00
  -2.61047853e+00   8.03968996e+01   4.64223527e-01  -3.02445737e+00
  -1.69702992e+01  -5.41856544e+00  -9.53106202e+00  -1.35007417e+01
   1.93213277e+00   5.18945911e+01   7.35032438e+00  -1.36933787e+01
   9.77693594e+00   2.38029260e+00   3.55320486e+00   3.86545086e+00
  -4.50751606e+00   4.34423098e+01   3.16446200e+00  -4.91849397e-01
   4.90112508e+00   9.38394724e+00   7.15182273e+00   1.72599529e+01][0m
   62   109    -5.636338E+04     2.417236E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42925631.9922
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 189.550307035 s[0m
[1;37;32mScaled j(array([    2.77249154,     3.27557254,     6.54249282,    21.        ,
           2.52515224,     3.33487739,     6.94251253,    21.        ,
           2.3672648 ,     4.32127834,     7.03408991,    21.        ,
           3.0477718 ,     5.83663285,     7.92742698,    21.        ,
           5.47077845,     8.64634998,     8.66959272,    21.        ,
          11.87006849,     9.24962412,    21.        ,    18.47088626,
          16.39798186,    10.07802013,    18.92521276,    15.91660348,
          21.        ,    17.51300016,    15.95111261,    12.63481934,
        1079.69656248,   480.34031518,  1002.6884733 ,   516.66183273,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.14627043,   457.49832213,  1047.49613645,   511.5000646 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.15220876,   430.        ,  1087.45452844,   509.32158017,
        1055.2077754 ,   540.49251751,  1030.        ,   570.        ,
        1130.73812313,   430.        ,  1156.65493926,   512.69358098,
        1092.70460735,   538.85885271,  1060.62188449,   570.        ,
        1171.16550144,   430.        ,  1183.52491748,   499.35138607,
        1164.92833263,   541.53027367,  1094.71186265,   568.79182401,
        1208.09931788,   430.        ,  1205.68979383,   479.13451327,
        1198.8315034 ,   525.30961434,  1144.38866391,   570.        ,
        1239.99998426,   430.        ,  1224.04965107,   455.4084728 ,
        1220.90319138,   504.99090303,  1174.38866392,   570.        ,
        1270.        ,   430.        ,  1256.86618604,   456.97227124,
        1239.26304861,   481.26486256,  1200.51903969,   555.26212761])) = -56364.9234728[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.5222220421 s[0m
[1;37;32mScaled dj(array([    2.77249154,     3.27557254,     6.54249282,    21.        ,
           2.52515224,     3.33487739,     6.94251253,    21.        ,
           2.3672648 ,     4.32127834,     7.03408991,    21.        ,
           3.0477718 ,     5.83663285,     7.92742698,    21.        ,
           5.47077845,     8.64634998,     8.66959272,    21.        ,
          11.87006849,     9.24962412,    21.        ,    18.47088626,
          16.39798186,    10.07802013,    18.92521276,    15.91660348,
          21.        ,    17.51300016,    15.95111261,    12.63481934,
        1079.69656248,   480.34031518,  1002.6884733 ,   516.66183273,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.14627043,   457.49832213,  1047.49613645,   511.5000646 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.15220876,   430.        ,  1087.45452844,   509.32158017,
        1055.2077754 ,   540.49251751,  1030.        ,   570.        ,
        1130.73812313,   430.        ,  1156.65493926,   512.69358098,
        1092.70460735,   538.85885271,  1060.62188449,   570.        ,
        1171.16550144,   430.        ,  1183.52491748,   499.35138607,
        1164.92833263,   541.53027367,  1094.71186265,   568.79182401,
        1208.09931788,   430.        ,  1205.68979383,   479.13451327,
        1198.8315034 ,   525.30961434,  1144.38866391,   570.        ,
        1239.99998426,   430.        ,  1224.04965107,   455.4084728 ,
        1220.90319138,   504.99090303,  1174.38866392,   570.        ,
        1270.        ,   430.        ,  1256.86618604,   456.97227124,
        1239.26304861,   481.26486256,  1200.51903969,   555.26212761])) = [  1.62875425e+00   8.65350214e-01   5.69192750e-02  -3.24842305e+01
  -9.54031354e-01   1.51478489e-01   2.58801403e-01  -9.68350104e+00
  -6.98976313e-01  -1.59463276e-01  -1.02683909e-01  -2.12978780e+00
   4.85100467e-01   9.71566041e-02   5.83334693e-01  -5.96682277e-01
   5.81225079e-02  -4.91980440e-01  -1.65169862e-01  -3.81298466e-01
   1.31344759e-02   4.09507294e-01  -1.67404984e+00   7.95757611e-03
  -5.29963123e-02   1.58048741e-01   6.23296526e-02  -1.36992326e-02
  -3.47854363e+00   1.94131607e-02  -1.07663716e-01  -1.22410201e-01
  -2.97612441e+00  -5.84037177e+00  -4.25006197e+00  -9.63148585e+00
   9.97663944e+00  -2.47473873e+01   8.36830813e+01  -1.44707573e+02
   2.68104033e+00  -4.52104940e-01  -1.63119345e+00  -6.62458592e+00
   3.52320110e+00   2.99698808e+00   4.55326507e+01  -4.57855559e+01
  -9.84785949e-01   2.31145676e+01   1.39208702e+00  -1.17415749e+00
  -7.46014872e-01  -8.46249176e+00   1.38515542e+01  -2.41577564e+01
   2.02730581e-02   5.66331529e+01  -1.00278378e+01  -8.52408265e+00
  -3.45122442e-01  -2.99304280e+00   2.48177387e+00  -1.24696880e+00
   8.75193183e-02   8.10311846e+01  -1.02782684e+01   1.29304336e+01
  -1.73790335e+00   6.37990297e+00   1.58233902e-01   6.17308795e+00
  -2.55733585e+00   8.03167795e+01   5.83897808e-01  -3.21549622e+00
  -1.66508432e+01  -6.48475277e+00  -9.69136850e+00  -1.36370989e+01
   1.99778359e+00   5.21627387e+01   7.30248591e+00  -1.44958505e+01
   9.91560837e+00   3.27649679e+00   3.81442510e+00   3.94095531e+00
  -4.51143065e+00   4.35277990e+01   3.16757956e+00  -6.79911995e-01
   4.64915303e+00   9.09306927e+00   6.57881103e+00   1.72937011e+01][0m
   63   110    -5.636492E+04     2.418675E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42926083.6131
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 183.765721083 s[0m
[1;37;32mScaled j(array([    2.72450874,     3.16716309,     6.48308882,    21.        ,
           2.51467599,     3.26238855,     7.05670207,    21.        ,
           2.38914168,     4.34436598,     6.94962015,    21.        ,
           2.98292283,     5.60372348,     7.67134835,    21.        ,
           5.36859436,     8.69870401,     9.07020521,    21.        ,
          11.59274988,     9.14539968,    21.        ,    18.79434753,
          16.42335284,     9.87866217,    18.67385513,    15.96455918,
          21.        ,    17.46478094,    15.81534059,    12.30949518,
        1079.38206347,   480.58455593,  1003.08814841,   516.48199267,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.90127482,   457.80279028,  1047.322711  ,   511.48697615,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.60589065,   430.        ,  1087.39800049,   509.49504386,
        1054.8675209 ,   540.52325684,  1030.        ,   570.        ,
        1130.5536246 ,   430.        ,  1156.6388857 ,   512.73866975,
        1092.68996084,   539.02463865,  1060.448784  ,   570.        ,
        1171.07597996,   430.        ,  1183.51069667,   499.40053664,
        1165.6411863 ,   541.36616792,  1095.0097784 ,   568.93645219,
        1207.84653464,   430.        ,  1205.54515486,   479.04077044,
        1198.70477857,   525.32296075,  1144.60643573,   570.        ,
        1240.        ,   430.        ,  1223.92326732,   455.32905349,
        1220.70608263,   504.9280255 ,  1174.60643573,   570.        ,
        1270.        ,   430.        ,  1256.52512884,   456.80618866,
        1239.08419509,   481.21630855,  1200.73346347,   555.25623972])) = -56365.5164886[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.5401780605 s[0m
[1;37;32mScaled dj(array([    2.72450874,     3.16716309,     6.48308882,    21.        ,
           2.51467599,     3.26238855,     7.05670207,    21.        ,
           2.38914168,     4.34436598,     6.94962015,    21.        ,
           2.98292283,     5.60372348,     7.67134835,    21.        ,
           5.36859436,     8.69870401,     9.07020521,    21.        ,
          11.59274988,     9.14539968,    21.        ,    18.79434753,
          16.42335284,     9.87866217,    18.67385513,    15.96455918,
          21.        ,    17.46478094,    15.81534059,    12.30949518,
        1079.38206347,   480.58455593,  1003.08814841,   516.48199267,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.90127482,   457.80279028,  1047.322711  ,   511.48697615,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.60589065,   430.        ,  1087.39800049,   509.49504386,
        1054.8675209 ,   540.52325684,  1030.        ,   570.        ,
        1130.5536246 ,   430.        ,  1156.6388857 ,   512.73866975,
        1092.68996084,   539.02463865,  1060.448784  ,   570.        ,
        1171.07597996,   430.        ,  1183.51069667,   499.40053664,
        1165.6411863 ,   541.36616792,  1095.0097784 ,   568.93645219,
        1207.84653464,   430.        ,  1205.54515486,   479.04077044,
        1198.70477857,   525.32296075,  1144.60643573,   570.        ,
        1240.        ,   430.        ,  1223.92326732,   455.32905349,
        1220.70608263,   504.9280255 ,  1174.60643573,   570.        ,
        1270.        ,   430.        ,  1256.52512884,   456.80618866,
        1239.08419509,   481.21630855,  1200.73346347,   555.25623972])) = [ -5.20082305e-01  -1.40604649e+00   2.85093973e-02  -3.24521656e+01
  -1.60473355e+00  -2.46877236e+00   1.19253025e+00  -9.68248508e+00
  -4.87398560e-01   1.05685796e+00  -1.21599094e+00  -2.04204472e+00
  -4.83531281e-01  -7.07871158e-01  -1.12915245e+00  -6.21270551e-01
  -5.24806109e-01  -4.06316825e-01   9.68524769e-01  -4.59699666e-01
  -3.04152238e-01  -1.93832210e-01  -1.53192999e+00   2.27104880e-01
  -4.55642650e-02  -3.33149801e-01  -1.77327725e-01   4.01854751e-02
  -3.41201665e+00   1.57598371e-02  -3.88271865e-01  -4.40873156e-01
  -3.27651831e+00  -4.93261158e+00  -3.72739220e+00  -1.03460322e+01
   1.01248755e+01  -2.49657008e+01   8.37412006e+01  -1.44875542e+02
   2.26120607e+00   2.95998191e-01  -1.66898053e+00  -6.76602205e+00
   3.18238362e+00   3.51204483e+00   4.51521061e+01  -4.56345918e+01
  -2.65462860e-01   2.25631113e+01   1.52922189e+00  -5.11943851e-01
  -1.45516189e+00  -7.95332223e+00   1.45686616e+01  -2.47209379e+01
  -2.52450438e-01   5.56531178e+01  -1.04015047e+01  -6.53054259e+00
  -7.02919913e-01  -1.65272073e+00   1.17029106e-01  -1.87791349e-01
   1.45862988e-01   8.04278631e+01  -1.04194984e+01   1.29695653e+01
  -2.35588598e-01   4.06229618e+00   1.84758124e+00   6.62216394e+00
  -2.20118690e+00   8.03760711e+01   5.89764609e-01  -4.23077239e+00
  -1.68325416e+01  -4.92306595e+00  -7.96507579e+00  -1.44117328e+01
   2.09793404e+00   5.30966171e+01   7.91401233e+00  -1.67667717e+01
   8.40806137e+00   3.42152926e+00   5.80367456e+00   4.85295553e+00
  -4.34004650e+00   4.40242962e+01   2.53607604e+00  -2.56585235e+00
   4.09305080e+00   9.25823093e+00   7.47975026e+00   1.61817749e+01][0m
   64   111    -5.636552E+04     2.418394E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42927503.5918
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 187.807687044 s[0m
[1;37;32mScaled j(array([    2.7106101 ,     3.21901535,     6.45954908,    21.        ,
           2.52500935,     3.27515539,     7.0279961 ,    21.        ,
           2.40323691,     4.35961098,     6.96221358,    21.        ,
           3.00859137,     5.60417455,     7.78345021,    21.        ,
           5.39247032,     8.70191331,     8.80478904,    21.        ,
          11.74027936,     9.10018123,    21.        ,    18.68674255,
          16.43598845,     9.98090331,    18.69900749,    15.98575152,
          21.        ,    17.40294101,    15.90343035,    12.46506926,
        1079.64187714,   480.54239854,  1002.82613551,   516.5988199 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.06727141,   457.68043689,  1047.42021297,   511.52346516,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.49643488,   430.        ,  1087.5082242 ,   509.49312531,
        1055.1547973 ,   540.50992238,  1030.        ,   570.        ,
        1130.64817896,   430.        ,  1156.63679691,   512.72710664,
        1092.88626327,   539.00726335,  1060.66304844,   570.        ,
        1171.01688912,   430.        ,  1183.48821303,   499.34788556,
        1165.75215457,   541.30900852,  1094.86278606,   568.94406066,
        1207.9217336 ,   430.        ,  1205.61569931,   479.08971863,
        1198.77027733,   525.268541  ,  1144.51967263,   570.        ,
        1240.        ,   430.        ,  1223.9608668 ,   455.35247855,
        1220.8352599 ,   504.94256368,  1174.51967262,   570.        ,
        1270.        ,   430.        ,  1256.8850435 ,   456.98442556,
        1239.18042739,   481.2053236 ,  1200.62166992,   555.2118855 ])) = -56367.3810387[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.4292418957 s[0m
[1;37;32mScaled dj(array([    2.7106101 ,     3.21901535,     6.45954908,    21.        ,
           2.52500935,     3.27515539,     7.0279961 ,    21.        ,
           2.40323691,     4.35961098,     6.96221358,    21.        ,
           3.00859137,     5.60417455,     7.78345021,    21.        ,
           5.39247032,     8.70191331,     8.80478904,    21.        ,
          11.74027936,     9.10018123,    21.        ,    18.68674255,
          16.43598845,     9.98090331,    18.69900749,    15.98575152,
          21.        ,    17.40294101,    15.90343035,    12.46506926,
        1079.64187714,   480.54239854,  1002.82613551,   516.5988199 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.06727141,   457.68043689,  1047.42021297,   511.52346516,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.49643488,   430.        ,  1087.5082242 ,   509.49312531,
        1055.1547973 ,   540.50992238,  1030.        ,   570.        ,
        1130.64817896,   430.        ,  1156.63679691,   512.72710664,
        1092.88626327,   539.00726335,  1060.66304844,   570.        ,
        1171.01688912,   430.        ,  1183.48821303,   499.34788556,
        1165.75215457,   541.30900852,  1094.86278606,   568.94406066,
        1207.9217336 ,   430.        ,  1205.61569931,   479.08971863,
        1198.77027733,   525.268541  ,  1144.51967263,   570.        ,
        1240.        ,   430.        ,  1223.9608668 ,   455.35247855,
        1220.8352599 ,   504.94256368,  1174.51967262,   570.        ,
        1270.        ,   430.        ,  1256.8850435 ,   456.98442556,
        1239.18042739,   481.2053236 ,  1200.62166992,   555.2118855 ])) = [ -1.33265145e+00  -3.80384394e-01  -3.32265907e-01  -3.24635494e+01
  -9.06365069e-01  -1.60768834e+00   8.73760688e-01  -9.68579643e+00
   6.87353098e-01   1.02474994e+00  -5.48103327e-01  -2.14684923e+00
   2.69851786e-02  -7.07354882e-01  -5.82320309e-01  -5.66546307e-01
  -4.19924294e-01  -2.61195424e-01  -9.31632196e-02  -4.55469898e-01
  -1.82039244e-01  -2.14286242e-01  -1.64679058e+00   1.34386683e-01
  -7.61527501e-03  -1.42195248e-02  -1.41336812e-01  -9.74053158e-04
  -3.44896173e+00   1.78618180e-02  -1.66145500e-01  -3.35352975e-01
  -2.96275488e+00  -5.18844577e+00  -4.06358014e+00  -9.82903909e+00
   9.97002009e+00  -2.46963723e+01   8.37747390e+01  -1.44920870e+02
   2.46650235e+00   3.59515691e-01  -1.63762118e+00  -6.55789230e+00
   3.37202007e+00   3.05029554e+00   4.52443233e+01  -4.56301961e+01
  -5.30691854e-01   2.30021285e+01   1.41895460e+00  -2.52635872e-01
  -1.01774546e+00  -7.94684605e+00   1.41533100e+01  -2.42301048e+01
  -1.51847763e-01   5.59840057e+01  -1.05256953e+01  -6.37026697e+00
   2.87830061e-01  -2.43080991e+00   2.97947547e+00  -1.44187853e+00
   4.83839981e-02   8.04306661e+01  -1.04247929e+01   1.24219787e+01
  -1.16560942e-01   3.44032690e+00   5.03079240e-01   7.72389440e+00
  -2.28173398e+00   8.04248968e+01   7.06042758e-01  -3.80733405e+00
  -1.63320435e+01  -6.47330393e+00  -8.70823765e+00  -1.44389633e+01
   2.17322898e+00   5.26965498e+01   7.48725941e+00  -1.54100605e+01
   9.23111501e+00   3.30503280e+00   4.47191454e+00   5.47237946e+00
  -4.56023713e+00   4.35246024e+01   3.36121333e+00  -6.81020442e-01
   4.42325489e+00   8.16905175e+00   7.00230387e+00   1.61193418e+01][0m
   65   112    -5.636738E+04     2.416011E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42927896.4339
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 184.305064201 s[0m
[1;37;32mScaled j(array([    2.73755249,     3.23301076,     6.53827316,    21.        ,
           2.53996951,     3.32759502,     6.83272021,    21.        ,
           2.40000103,     4.33419411,     7.06938266,    21.        ,
           3.02475863,     5.62306457,     7.88428515,    21.        ,
           5.4590116 ,     8.69414665,     8.86906781,    21.        ,
          11.85281614,     9.13118606,    21.        ,    18.5009015 ,
          16.47388972,    10.05278214,    18.82815056,    15.99605037,
          21.        ,    17.38124317,    16.1257271 ,    12.64718661,
        1079.63850177,   480.53348334,  1002.66519997,   516.67177127,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.89586786,   457.52908434,  1047.28350276,   511.54266906,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.96688241,   430.        ,  1087.31910305,   509.53426558,
        1055.12962912,   540.49869897,  1030.        ,   570.        ,
        1130.63418237,   430.        ,  1156.66543835,   512.74045479,
        1092.90984579,   539.00951538,  1060.57729233,   570.        ,
        1170.89582365,   430.        ,  1183.51650029,   499.36060153,
        1165.8050076 ,   541.31437514,  1094.83386476,   568.9478004 ,
        1207.96189871,   430.        ,  1205.66210147,   479.12268941,
        1198.86653591,   525.33297502,  1144.58767144,   570.        ,
        1240.        ,   430.        ,  1223.98094935,   455.36514498,
        1220.89501282,   504.96758549,  1174.58767143,   570.        ,
        1270.        ,   430.        ,  1256.94447637,   457.0103222 ,
        1239.2138607 ,   481.21004106,  1200.7255586 ,   555.27532119])) = -56367.896873[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.4546890259 s[0m
[1;37;32mScaled dj(array([    2.73755249,     3.23301076,     6.53827316,    21.        ,
           2.53996951,     3.32759502,     6.83272021,    21.        ,
           2.40000103,     4.33419411,     7.06938266,    21.        ,
           3.02475863,     5.62306457,     7.88428515,    21.        ,
           5.4590116 ,     8.69414665,     8.86906781,    21.        ,
          11.85281614,     9.13118606,    21.        ,    18.5009015 ,
          16.47388972,    10.05278214,    18.82815056,    15.99605037,
          21.        ,    17.38124317,    16.1257271 ,    12.64718661,
        1079.63850177,   480.53348334,  1002.66519997,   516.67177127,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.89586786,   457.52908434,  1047.28350276,   511.54266906,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.96688241,   430.        ,  1087.31910305,   509.53426558,
        1055.12962912,   540.49869897,  1030.        ,   570.        ,
        1130.63418237,   430.        ,  1156.66543835,   512.74045479,
        1092.90984579,   539.00951538,  1060.57729233,   570.        ,
        1170.89582365,   430.        ,  1183.51650029,   499.36060153,
        1165.8050076 ,   541.31437514,  1094.83386476,   568.9478004 ,
        1207.96189871,   430.        ,  1205.66210147,   479.12268941,
        1198.86653591,   525.33297502,  1144.58767144,   570.        ,
        1240.        ,   430.        ,  1223.98094935,   455.36514498,
        1220.89501282,   504.96758549,  1174.58767143,   570.        ,
        1270.        ,   430.        ,  1256.94447637,   457.0103222 ,
        1239.2138607 ,   481.21004106,  1200.7255586 ,   555.27532119])) = [ -4.02115967e-01   9.75163469e-02   1.31570494e-01  -3.24828437e+01
   2.68916792e-01   3.08498370e-01  -3.47150215e-01  -9.66960610e+00
   1.19239753e+00   4.85068209e-02   9.97552264e-02  -2.10428200e+00
   2.43518494e-01  -4.93505864e-01   1.79659364e-01  -5.75373779e-01
   2.22610129e-02  -2.50181249e-01   2.54165392e-01  -4.63827384e-01
  -5.42268824e-02  -3.15974431e-02  -1.62351306e+00  -3.15317490e-02
   1.02743975e-02   2.09094003e-01  -4.79512883e-02   9.25643081e-03
  -3.45868203e+00  -9.93024688e-03   9.88591881e-02   4.67289263e-02
  -2.83106107e+00  -5.42314722e+00  -4.19703311e+00  -9.56374773e+00
   9.96812878e+00  -2.47545080e+01   8.37689311e+01  -1.44775344e+02
   2.59310237e+00  -4.18431217e-01  -1.89383845e+00  -6.60859456e+00
   3.36504475e+00   3.14709252e+00   4.55714920e+01  -4.58416768e+01
  -1.10949608e+00   2.32846402e+01   5.98942370e-01   9.38083688e-01
  -8.15892634e-01  -8.61935156e+00   1.36914977e+01  -2.41722780e+01
  -5.29331043e-02   5.62215909e+01  -1.05345440e+01  -6.31865937e+00
   5.03256111e-01  -2.86515012e+00   2.26023822e+00  -1.14631703e+00
  -7.79732709e-02   8.09916897e+01  -1.02258187e+01   1.23404507e+01
  -2.48385760e-01   3.56725916e+00   5.10594410e-01   7.60266586e+00
  -2.34403201e+00   8.04800763e+01   6.95591083e-01  -3.54892535e+00
  -1.61254698e+01  -5.18477047e+00  -8.49877354e+00  -1.42064864e+01
   2.13749258e+00   5.25208247e+01   7.28708617e+00  -1.49638036e+01
   9.55463483e+00   3.13288509e+00   5.36131834e+00   4.98883789e+00
  -4.59520192e+00   4.33744536e+01   3.43092044e+00  -3.91199742e-01
   4.57919111e+00   8.00258639e+00   7.49638693e+00   1.64786886e+01][0m
   66   113    -5.636790E+04     2.417517E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42928530.6227
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 184.508054972 s[0m
[1;37;32mScaled j(array([    2.74229943,     3.22084301,     6.49931503,    21.        ,
           2.5281419 ,     3.35429449,     6.87827652,    21.        ,
           2.39626912,     4.33252363,     7.0810266 ,    21.        ,
           3.0373562 ,     5.56642998,     7.86817834,    21.        ,
           5.45537275,     8.71612822,     9.01886276,    21.        ,
          11.96219218,     9.1421342 ,    21.        ,    18.47965609,
          16.4702698 ,    10.03639756,    18.90759819,    15.99585943,
          21.        ,    17.33520893,    16.14258433,    12.70795154,
        1079.28562503,   480.58997315,  1002.60123939,   516.70119089,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.62743347,   457.65731688,  1047.3688883 ,   511.53919802,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.00071292,   430.        ,  1087.19252778,   509.53018342,
        1055.17139512,   540.50681657,  1030.        ,   570.        ,
        1130.76851247,   430.        ,  1156.64606687,   512.72777543,
        1092.91134423,   538.98034761,  1060.66266991,   570.        ,
        1170.92199174,   430.        ,  1183.51076042,   499.37527847,
        1166.17394183,   541.17748208,  1094.84016962,   568.91827766,
        1207.89279965,   430.        ,  1205.61200821,   479.08885033,
        1198.73479744,   525.24626665,  1144.50947575,   570.        ,
        1240.        ,   430.        ,  1223.94639983,   455.34331454,
        1220.82366431,   504.94626952,  1174.50947574,   570.        ,
        1270.        ,   430.        ,  1256.81741083,   456.94882688,
        1239.15805592,   481.20073373,  1200.59825867,   555.18833625])) = -56368.7296157[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.160793066 s[0m
[1;37;32mScaled dj(array([    2.74229943,     3.22084301,     6.49931503,    21.        ,
           2.5281419 ,     3.35429449,     6.87827652,    21.        ,
           2.39626912,     4.33252363,     7.0810266 ,    21.        ,
           3.0373562 ,     5.56642998,     7.86817834,    21.        ,
           5.45537275,     8.71612822,     9.01886276,    21.        ,
          11.96219218,     9.1421342 ,    21.        ,    18.47965609,
          16.4702698 ,    10.03639756,    18.90759819,    15.99585943,
          21.        ,    17.33520893,    16.14258433,    12.70795154,
        1079.28562503,   480.58997315,  1002.60123939,   516.70119089,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.62743347,   457.65731688,  1047.3688883 ,   511.53919802,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.00071292,   430.        ,  1087.19252778,   509.53018342,
        1055.17139512,   540.50681657,  1030.        ,   570.        ,
        1130.76851247,   430.        ,  1156.64606687,   512.72777543,
        1092.91134423,   538.98034761,  1060.66266991,   570.        ,
        1170.92199174,   430.        ,  1183.51076042,   499.37527847,
        1166.17394183,   541.17748208,  1094.84016962,   568.91827766,
        1207.89279965,   430.        ,  1205.61200821,   479.08885033,
        1198.73479744,   525.24626665,  1144.50947575,   570.        ,
        1240.        ,   430.        ,  1223.94639983,   455.34331454,
        1220.82366431,   504.94626952,  1174.50947574,   570.        ,
        1270.        ,   430.        ,  1256.81741083,   456.94882688,
        1239.15805592,   481.20073373,  1200.59825867,   555.18833625])) = [  1.64560554e-01  -3.68517547e-01  -1.93127696e-01  -3.24832869e+01
  -1.11948350e-01   1.24470423e+00  -6.82487516e-02  -9.67886629e+00
   5.05949866e-01   8.01160371e-02   3.59899110e-01  -2.14855466e+00
   6.87887572e-01  -1.55551188e-01   2.78769827e-01  -5.65744868e-01
   1.32929205e-01  -1.89330517e-01   5.11383630e-01  -4.35122646e-01
   1.08692762e-01   5.02506192e-03  -1.60609000e+00  -5.18727660e-02
  -1.10194811e-02   1.69217549e-01   6.35188803e-02  -1.92722387e-02
  -3.44030344e+00  -5.07230724e-02   8.91894177e-02   1.73914643e-01
  -3.25697971e+00  -5.15171270e+00  -4.33203455e+00  -9.28432759e+00
   9.92346873e+00  -2.46221757e+01   8.37631199e+01  -1.44791379e+02
   2.20986214e+00   2.40398913e-01  -1.71691775e+00  -6.92069832e+00
   3.40118759e+00   2.90675305e+00   4.54711256e+01  -4.57845621e+01
  -9.14805465e-01   2.29301549e+01   3.70344859e-01   9.83349254e-01
  -8.20361105e-01  -8.30868828e+00   1.36494443e+01  -2.40678868e+01
   3.09825527e-02   5.63863243e+01  -1.07984563e+01  -5.57710784e+00
   6.60932262e-01  -3.12400388e+00   3.48283670e+00  -1.61022730e+00
  -7.15100058e-02   8.08334020e+01  -1.04519597e+01   1.26017306e+01
  -2.47426692e+00   1.98494008e+00   4.90941024e-01   7.42410173e+00
  -2.32371361e+00   8.08411328e+01   6.83607256e-01  -3.77611432e+00
  -1.63976946e+01  -6.43387185e+00  -9.23962577e+00  -1.43068352e+01
   2.10271766e+00   5.24686070e+01   7.54874726e+00  -1.56857768e+01
   9.22327965e+00   3.34250406e+00   4.78769366e+00   5.72423710e+00
  -4.51161410e+00   4.34582113e+01   3.22902879e+00  -1.07817408e+00
   4.45426918e+00   8.25130919e+00   6.80427360e+00   1.54980719e+01][0m
   67   114    -5.636873E+04     2.418356E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42914189.6748
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.943450928 s[0m
[1;37;32mScaled j(array([    2.75021708,     3.15305404,     6.21667531,    21.        ,
           2.44639024,     3.48296159,     7.23462411,    21.        ,
           2.33649089,     4.34670268,     7.05877735,    21.        ,
           3.07543397,     5.07642545,     7.80809241,    21.        ,
           5.41038239,     8.94161961,     9.85995196,    21.        ,
          12.58183663,     9.02549075,    21.        ,    18.45859266,
          16.48395361,     9.81215855,    19.62468748,    16.02665207,
          21.        ,    16.99581073,    16.04365367,    12.80136086,
        1076.90478108,   481.1288148 ,  1002.04242813,   516.95490761,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1096.801487  ,   458.66443657,  1047.9213576 ,   511.54262488,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.57511075,   430.        ,  1086.47840316,   509.61270398,
        1055.54769439,   540.55766014,  1030.        ,   570.        ,
        1131.82631042,   430.        ,  1156.41275021,   512.82722861,
        1092.9089894 ,   538.9243631 ,  1061.31186663,   570.        ,
        1171.21519902,   430.        ,  1183.03973933,   498.99651476,
        1169.87062809,   539.95784674,  1094.90801778,   568.85776976,
        1207.46378791,   430.        ,  1205.28177611,   478.86357706,
        1198.13720293,   524.9211264 ,  1143.97580383,   570.        ,
        1240.        ,   430.        ,  1223.73189396,   455.20740388,
        1220.37934162,   504.78810281,  1173.97580382,   570.        ,
        1270.        ,   430.        ,  1256.10191342,   456.59845645,
        1238.82945947,   481.13192963,  1199.88392482,   554.87046102])) = -56349.8987588[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42929104.5234
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 229.69495821 s[0m
[1;37;32mScaled j(array([    2.74365496,     3.20923734,     6.45092628,    21.        ,
           2.51414578,     3.37632267,     6.93928427,    21.        ,
           2.38603491,     4.33495112,     7.07721746,    21.        ,
           3.04387522,     5.48253977,     7.85789145,    21.        ,
           5.44767027,     8.75473301,     9.16285969,    21.        ,
          12.06827712,     9.1221645 ,    21.        ,    18.47604997,
          16.47261251,     9.99800719,    19.03036597,    16.00113122,
          21.        ,    17.27710297,    16.12564711,    12.72394349,
        1078.8780176 ,   480.68222442,  1002.50556927,   516.74462793,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.31482611,   457.82973871,  1047.46347265,   511.53978471,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.09905151,   430.        ,  1087.07026756,   509.54431118,
        1055.23581865,   540.51552113,  1030.        ,   570.        ,
        1130.94961056,   430.        ,  1156.60612238,   512.7448021 ,
        1092.91094108,   538.9707629 ,  1060.77381428,   570.        ,
        1170.97218968,   430.        ,  1183.43012023,   499.31043302,
        1166.8068253 ,   540.96867695,  1094.85178543,   568.90791853,
        1207.81935159,   430.        ,  1205.55547151,   479.05028289,
        1198.63248752,   525.19060169,  1144.41810956,   570.        ,
        1240.        ,   430.        ,  1223.9096758 ,   455.32004624,
        1220.74759497,   504.91919092,  1174.41810955,   570.        ,
        1270.        ,   430.        ,  1256.69491559,   456.88884244,
        1239.10179925,   481.18895427,  1200.47596263,   555.13391508])) = -56369.483195[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.1612238884 s[0m
[1;37;32mScaled dj(array([    2.74365496,     3.20923734,     6.45092628,    21.        ,
           2.51414578,     3.37632267,     6.93928427,    21.        ,
           2.38603491,     4.33495112,     7.07721746,    21.        ,
           3.04387522,     5.48253977,     7.85789145,    21.        ,
           5.44767027,     8.75473301,     9.16285969,    21.        ,
          12.06827712,     9.1221645 ,    21.        ,    18.47604997,
          16.47261251,     9.99800719,    19.03036597,    16.00113122,
          21.        ,    17.27710297,    16.12564711,    12.72394349,
        1078.8780176 ,   480.68222442,  1002.50556927,   516.74462793,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.31482611,   457.82973871,  1047.46347265,   511.53978471,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.09905151,   430.        ,  1087.07026756,   509.54431118,
        1055.23581865,   540.51552113,  1030.        ,   570.        ,
        1130.94961056,   430.        ,  1156.60612238,   512.7448021 ,
        1092.91094108,   538.9707629 ,  1060.77381428,   570.        ,
        1170.97218968,   430.        ,  1183.43012023,   499.31043302,
        1166.8068253 ,   540.96867695,  1094.85178543,   568.90791853,
        1207.81935159,   430.        ,  1205.55547151,   479.05028289,
        1198.63248752,   525.19060169,  1144.41810956,   570.        ,
        1240.        ,   430.        ,  1223.9096758 ,   455.32004624,
        1220.74759497,   504.91919092,  1174.41810955,   570.        ,
        1270.        ,   430.        ,  1256.69491559,   456.88884244,
        1239.10179925,   481.18895427,  1200.47596263,   555.13391508])) = [  6.34692638e-01  -8.53506429e-01  -5.97450926e-01  -3.24812462e+01
  -3.85988488e-01   2.03738487e+00   3.04233398e-01  -9.68809975e+00
  -6.81114083e-01   1.01122980e-01   6.07718210e-01  -2.20541790e+00
   9.70734874e-01   2.55857703e-01   3.94861816e-01  -5.44854165e-01
   2.36528550e-01  -1.99183032e-02   5.22070667e-01  -4.07311283e-01
   2.70928921e-01  -7.29267034e-02  -1.59980658e+00  -5.89814464e-02
  -2.50457989e-02   5.69978931e-02   1.83465166e-01  -6.64259958e-02
  -3.42079703e+00  -9.78656300e-02   3.66129949e-02   2.39847525e-01
  -3.61440292e+00  -4.72220839e+00  -4.52673230e+00  -8.92899551e+00
   9.86197287e+00  -2.44561942e+01   8.37681227e+01  -1.44835866e+02
   1.79874108e+00   2.06185695e-01  -1.52887427e+00  -7.19531964e+00
   3.45056479e+00   2.58070992e+00   4.53522598e+01  -4.57040742e+01
  -6.30815493e-01   2.24457018e+01   2.43480377e-01   9.66689908e-01
  -7.63760925e-01  -7.95233491e+00   1.36071025e+01  -2.39153190e+01
   1.19465537e-01   5.64574603e+01  -1.13735577e+01  -3.87293746e+00
   7.71042390e-01  -3.19273377e+00   4.89531702e+00  -2.21504651e+00
  -4.63813148e-02   8.06601129e+01  -1.07173275e+01   1.16640013e+01
  -1.41469611e+00  -4.12535443e-01   4.75977371e-01   7.37964192e+00
  -2.32218042e+00   8.12185526e+01   6.16006030e-01  -3.73034393e+00
  -1.66999368e+01  -6.51319080e+00  -9.78426161e+00  -1.45159838e+01
   2.06924707e+00   5.24194586e+01   7.83179686e+00  -1.64729843e+01
   8.80092975e+00   3.21394243e+00   4.16058624e+00   7.08517673e+00
  -4.43425164e+00   4.35128129e+01   2.99456433e+00  -1.80871823e+00
   4.33158903e+00   8.57702959e+00   6.16820854e+00   1.42906836e+01][0m
   68   116    -5.636948E+04     2.418248E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42929904.8857
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 186.694130182 s[0m
[1;37;32mScaled j(array([    2.73774575,     3.20818463,     6.4727728 ,    21.        ,
           2.51392626,     3.33746996,     6.9646613 ,    21.        ,
           2.39357138,     4.3335841 ,     7.03028239,    21.        ,
           3.00710565,     5.48654772,     7.8431723 ,    21.        ,
           5.44628364,     8.81296461,     9.02375184,    21.        ,
          11.98858349,     9.08815795,    21.        ,    18.54297431,
          16.47511827,     9.93681849,    19.01331466,    16.04714614,
          21.        ,    17.32183277,    16.01022128,    12.64462326,
        1078.82365935,   480.80170183,  1002.57335475,   516.71385326,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.2744115 ,   457.96163638,  1047.40343722,   511.53894098,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.39875216,   430.        ,  1087.20974558,   509.6064656 ,
        1055.12885845,   540.52721837,  1030.        ,   570.        ,
        1130.95991655,   430.        ,  1156.65107295,   512.76806821,
        1092.89700081,   539.06286664,  1060.72877938,   570.        ,
        1171.02280253,   430.        ,  1183.49437174,   499.37257665,
        1166.85931   ,   540.97785643,  1094.87874948,   568.99736768,
        1207.83216559,   430.        ,  1205.57723687,   479.06614875,
        1198.72776743,   525.25187884,  1144.45637975,   570.        ,
        1240.        ,   430.        ,  1223.91608279,   455.32405308,
        1220.78995989,   504.92293953,  1174.45637975,   570.        ,
        1270.        ,   430.        ,  1256.81158964,   456.94592182,
        1239.12880581,   481.18084386,  1200.54971008,   555.19651092])) = -56370.5341372[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.467772007 s[0m
[1;37;32mScaled dj(array([    2.73774575,     3.20818463,     6.4727728 ,    21.        ,
           2.51392626,     3.33746996,     6.9646613 ,    21.        ,
           2.39357138,     4.3335841 ,     7.03028239,    21.        ,
           3.00710565,     5.48654772,     7.8431723 ,    21.        ,
           5.44628364,     8.81296461,     9.02375184,    21.        ,
          11.98858349,     9.08815795,    21.        ,    18.54297431,
          16.47511827,     9.93681849,    19.01331466,    16.04714614,
          21.        ,    17.32183277,    16.01022128,    12.64462326,
        1078.82365935,   480.80170183,  1002.57335475,   516.71385326,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.2744115 ,   457.96163638,  1047.40343722,   511.53894098,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.39875216,   430.        ,  1087.20974558,   509.6064656 ,
        1055.12885845,   540.52721837,  1030.        ,   570.        ,
        1130.95991655,   430.        ,  1156.65107295,   512.76806821,
        1092.89700081,   539.06286664,  1060.72877938,   570.        ,
        1171.02280253,   430.        ,  1183.49437174,   499.37257665,
        1166.85931   ,   540.97785643,  1094.87874948,   568.99736768,
        1207.83216559,   430.        ,  1205.57723687,   479.06614875,
        1198.72776743,   525.25187884,  1144.45637975,   570.        ,
        1240.        ,   430.        ,  1223.91608279,   455.32405308,
        1220.78995989,   504.92293953,  1174.45637975,   570.        ,
        1270.        ,   430.        ,  1256.81158964,   456.94592182,
        1239.12880581,   481.18084386,  1200.54971008,   555.19651092])) = [  5.46732200e-01  -6.94745986e-01  -3.68211267e-01  -3.24750775e+01
  -5.75767729e-01   4.20779180e-01   5.45976179e-01  -9.68208130e+00
  -8.38907891e-01   6.98473510e-02   2.57639497e-01  -2.17747396e+00
   3.12255499e-01   2.91003216e-01   4.83396289e-02  -5.24170188e-01
   2.10535358e-01   1.56033857e-01   2.88833068e-02  -4.42103584e-01
   1.58228595e-01  -2.64227190e-01  -1.61663461e+00  -1.30831682e-02
  -5.53142836e-03  -1.78980808e-01   1.26230523e-01  -3.08931786e-02
  -3.43714870e+00  -6.54386634e-02  -1.17310826e-01   8.96371241e-02
  -3.75587712e+00  -4.11637447e+00  -4.42494685e+00  -9.08025408e+00
   9.91994019e+00  -2.45914215e+01   8.37692318e+01  -1.44853232e+02
   1.67574290e+00  -4.16161270e-01  -1.60336155e+00  -6.97652107e+00
   3.45511156e+00   2.62675213e+00   4.53664409e+01  -4.57043785e+01
  -2.55563425e-01   2.22346260e+01   7.82109614e-01   4.13593973e-01
  -1.09538548e+00  -7.60472900e+00   1.37492267e+01  -2.39916941e+01
   7.17717761e-02   5.59105185e+01  -1.13711166e+01  -3.77735839e+00
   5.32303936e-01  -2.50513114e+00   4.35942743e+00  -2.14698685e+00
   3.67925636e-03   8.07562312e+01  -1.05735094e+01   1.22988966e+01
  -1.23633766e+00  -5.14233942e-01   5.01544502e-01   8.01040501e+00
  -2.32260301e+00   8.10116718e+01   6.94469051e-01  -3.76264538e+00
  -1.59566868e+01  -5.87384681e+00  -9.42739371e+00  -1.46969245e+01
   2.11981345e+00   5.24705886e+01   7.78824443e+00  -1.62867675e+01
   8.93541357e+00   3.43579517e+00   4.08214800e+00   7.31071261e+00
  -4.50662796e+00   4.33701760e+01   3.30964186e+00  -1.28931493e+00
   4.29967091e+00   8.33925461e+00   6.53942437e+00   1.45143672e+01][0m
   69   117    -5.637053E+04     2.416072E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42930443.8875
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 180.083293915 s[0m
[1;37;32mScaled j(array([    2.73363024,     3.22078479,     6.49936524,    21.        ,
           2.51821434,     3.32778095,     6.90275198,    21.        ,
           2.40305772,     4.33403904,     7.02458503,    21.        ,
           2.99772178,     5.43641679,     7.82277083,    21.        ,
           5.43422757,     8.85029354,     9.04615391,    21.        ,
          11.93727629,     9.13552483,    21.        ,    18.58710824,
          16.46163528,     9.96402773,    18.92586662,    16.09396634,
          21.        ,    17.4062223 ,    16.08254493,    12.59884781,
        1078.78078278,   480.85593401,  1002.62300691,   516.6913581 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.28743477,   458.06348087,  1047.3198666 ,   511.54003203,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.67973859,   430.        ,  1087.19620806,   509.65144692,
        1055.09364723,   540.51538088,  1030.        ,   570.        ,
        1130.96339052,   430.        ,  1156.70263598,   512.78581875,
        1092.95369589,   539.09387314,  1060.63091199,   570.        ,
        1171.06005458,   430.        ,  1183.57653837,   499.45172422,
        1167.11045968,   540.9233783 ,  1094.87705776,   569.03221148,
        1207.88966752,   430.        ,  1205.59676799,   479.07727854,
        1198.78956374,   525.30834404,  1144.49939457,   570.        ,
        1240.        ,   430.        ,  1223.94483376,   455.34231238,
        1220.80971329,   504.9339275 ,  1174.49939456,   570.        ,
        1270.        ,   430.        ,  1256.82181427,   456.95061312,
        1239.15777905,   481.19896134,  1200.62421686,   555.252195  ])) = -56371.2418913[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.5795450211 s[0m
[1;37;32mScaled dj(array([    2.73363024,     3.22078479,     6.49936524,    21.        ,
           2.51821434,     3.32778095,     6.90275198,    21.        ,
           2.40305772,     4.33403904,     7.02458503,    21.        ,
           2.99772178,     5.43641679,     7.82277083,    21.        ,
           5.43422757,     8.85029354,     9.04615391,    21.        ,
          11.93727629,     9.13552483,    21.        ,    18.58710824,
          16.46163528,     9.96402773,    18.92586662,    16.09396634,
          21.        ,    17.4062223 ,    16.08254493,    12.59884781,
        1078.78078278,   480.85593401,  1002.62300691,   516.6913581 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.28743477,   458.06348087,  1047.3198666 ,   511.54003203,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.67973859,   430.        ,  1087.19620806,   509.65144692,
        1055.09364723,   540.51538088,  1030.        ,   570.        ,
        1130.96339052,   430.        ,  1156.70263598,   512.78581875,
        1092.95369589,   539.09387314,  1060.63091199,   570.        ,
        1171.06005458,   430.        ,  1183.57653837,   499.45172422,
        1167.11045968,   540.9233783 ,  1094.87705776,   569.03221148,
        1207.88966752,   430.        ,  1205.59676799,   479.07727854,
        1198.78956374,   525.30834404,  1144.49939457,   570.        ,
        1240.        ,   430.        ,  1223.94483376,   455.34231238,
        1220.80971329,   504.9339275 ,  1174.49939456,   570.        ,
        1270.        ,   430.        ,  1256.82181427,   456.95061312,
        1239.15777905,   481.19896134,  1200.62421686,   555.252195  ])) = [  2.63399314e-01  -2.43336765e-01  -1.44632331e-01  -3.24751287e+01
  -4.73828770e-01   5.41085023e-02   1.97811863e-01  -9.67266070e+00
  -7.68818322e-01   5.33718652e-03   9.64979560e-03  -2.12486220e+00
   2.52898767e-01   2.62733095e-01  -1.46287604e-01  -5.28533217e-01
   5.37444205e-02   2.16158768e-01  -1.68806145e-02  -4.77322726e-01
   8.06167899e-02  -1.13025718e-01  -1.60933129e+00   4.77275061e-03
  -9.84999484e-03  -1.03347104e-01   4.08509740e-02  -2.69805890e-04
  -3.44530602e+00  -2.02489999e-02  -3.15942680e-02   4.47384274e-02
  -3.78083426e+00  -4.01988515e+00  -4.31674520e+00  -9.29999084e+00
   9.94239571e+00  -2.46680141e+01   8.37805070e+01  -1.44831677e+02
   1.55726624e+00  -9.59036672e-01  -1.74370142e+00  -6.85232403e+00
   3.43940918e+00   2.83485433e+00   4.54514105e+01  -4.57561060e+01
   2.95269663e-02   2.21008432e+01   7.06306950e-01   4.89522740e-01
  -1.05812741e+00  -7.94298584e+00   1.38148093e+01  -2.41433310e+01
   1.20944668e-02   5.57499349e+01  -1.13776145e+01  -3.35167339e+00
   7.49443986e-01  -2.54821591e+00   3.07577121e+00  -1.61697919e+00
   1.98653030e-02   8.06717426e+01  -1.04769914e+01   1.29937520e+01
  -7.58979308e-01  -1.15487073e+00   4.37091423e-01   8.23208145e+00
  -2.35224351e+00   8.08495040e+01   6.66990283e-01  -3.87526637e+00
  -1.54291354e+01  -4.85787726e+00  -9.08645351e+00  -1.49226910e+01
   2.11050433e+00   5.24438911e+01   7.70953717e+00  -1.58909834e+01
   8.98963256e+00   3.45093662e+00   4.27663360e+00   7.71977448e+00
  -4.50126021e+00   4.33576489e+01   3.29227379e+00  -1.13485924e+00
   4.39115181e+00   8.46980448e+00   6.89944010e+00   1.44754075e+01][0m
   70   118    -5.637124E+04     2.414823E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42930737.8384
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 185.029563904 s[0m
[1;37;32mScaled j(array([    2.73087727,     3.23047325,     6.52598045,    21.        ,
           2.52740981,     3.32070829,     6.85559057,    21.        ,
           2.41218811,     4.34163387,     6.99890904,    21.        ,
           2.98891594,     5.37055583,     7.83334564,    21.        ,
           5.43121029,     8.85202693,     9.07723153,    21.        ,
          11.88768604,     9.1790591 ,    21.        ,    18.59572174,
          16.4551366 ,     9.98173392,    18.85202981,    16.11868274,
          21.        ,    17.46038239,    16.10813811,    12.55864673,
        1078.85522598,   480.85893606,  1002.64031416,   516.68357389,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.35316994,   458.05914855,  1047.27013126,   511.5497197 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.73788571,   430.        ,  1087.16645836,   509.68488269,
        1055.09019041,   540.51260927,  1030.        ,   570.        ,
        1130.99793329,   430.        ,  1156.74241576,   512.82091538,
        1092.93801671,   539.12447032,  1060.61232987,   570.        ,
        1171.0462515 ,   430.        ,  1183.60947631,   499.4732081 ,
        1167.44106224,   540.85010171,  1094.88175149,   569.06144265,
        1207.9780622 ,   430.        ,  1205.62183245,   479.09046275,
        1198.81930324,   525.33169179,  1144.53850996,   570.        ,
        1240.        ,   430.        ,  1223.9890311 ,   455.37028993,
        1220.83165936,   504.94894644,  1174.53850997,   570.        ,
        1270.        ,   430.        ,  1256.82222737,   456.95081276,
        1239.19885801,   481.22877362,  1200.67568112,   555.27420897])) = -56371.6278733[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 46.0393021107 s[0m
[1;37;32mScaled dj(array([    2.73087727,     3.23047325,     6.52598045,    21.        ,
           2.52740981,     3.32070829,     6.85559057,    21.        ,
           2.41218811,     4.34163387,     6.99890904,    21.        ,
           2.98891594,     5.37055583,     7.83334564,    21.        ,
           5.43121029,     8.85202693,     9.07723153,    21.        ,
          11.88768604,     9.1790591 ,    21.        ,    18.59572174,
          16.4551366 ,     9.98173392,    18.85202981,    16.11868274,
          21.        ,    17.46038239,    16.10813811,    12.55864673,
        1078.85522598,   480.85893606,  1002.64031416,   516.68357389,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.35316994,   458.05914855,  1047.27013126,   511.5497197 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.73788571,   430.        ,  1087.16645836,   509.68488269,
        1055.09019041,   540.51260927,  1030.        ,   570.        ,
        1130.99793329,   430.        ,  1156.74241576,   512.82091538,
        1092.93801671,   539.12447032,  1060.61232987,   570.        ,
        1171.0462515 ,   430.        ,  1183.60947631,   499.4732081 ,
        1167.44106224,   540.85010171,  1094.88175149,   569.06144265,
        1207.9780622 ,   430.        ,  1205.62183245,   479.09046275,
        1198.81930324,   525.33169179,  1144.53850996,   570.        ,
        1240.        ,   430.        ,  1223.9890311 ,   455.37028993,
        1220.83165936,   504.94894644,  1174.53850997,   570.        ,
        1270.        ,   430.        ,  1256.82222737,   456.95081276,
        1239.19885801,   481.22877362,  1200.67568112,   555.27420897])) = [ -8.09038076e-02   8.93099528e-02   7.06909285e-02  -3.24753026e+01
   8.43343755e-02  -7.03269720e-02  -1.10187903e-01  -9.66185703e+00
  -4.80074756e-01  -1.52681095e-01  -1.58721475e-01  -2.10797277e+00
  -1.68330382e-02   1.91848555e-01  -1.05461151e-01  -5.24488206e-01
  -6.20150836e-02   1.94621175e-01  -1.07839466e-01  -4.89735259e-01
   1.45405575e-02   7.06413673e-02  -1.60625634e+00  -4.72094415e-03
  -3.92262482e-03  -5.50029919e-02  -1.24076391e-02  -1.33840108e-02
  -3.44996990e+00   8.39425333e-03   2.09382283e-02  -7.67171984e-03
  -3.67190318e+00  -4.11790770e+00  -4.26322785e+00  -9.43848849e+00
   9.95863617e+00  -2.47374132e+01   8.37947917e+01  -1.44825561e+02
   1.55526960e+00  -9.36122506e-01  -1.84569759e+00  -6.69313598e+00
   3.40467545e+00   2.97867909e+00   4.55450565e+01  -4.58124931e+01
  -1.33099948e-02   2.22172713e+01   5.54360351e-01   5.89606504e-01
  -9.86095824e-01  -8.12551293e+00   1.37342740e+01  -2.41182069e+01
   2.78608027e-02   5.56136220e+01  -1.14548941e+01  -2.61638267e+00
   6.69546166e-01  -2.34854267e+00   2.80428734e+00  -1.51759335e+00
  -7.67380768e-03   8.06947459e+01  -1.04126954e+01   1.28927785e+01
   2.86922073e-01  -2.12997046e+00   5.15529868e-01   8.34138591e+00
  -2.40405813e+00   8.06568537e+01   6.02257626e-01  -3.81181930e+00
  -1.51331842e+01  -4.16277637e+00  -8.77500598e+00  -1.50732214e+01
   2.06335615e+00   5.23683529e+01   7.56611979e+00  -1.52947567e+01
   9.11870687e+00   3.34044614e+00   4.44529219e+00   8.37340573e+00
  -4.49565979e+00   4.33597287e+01   3.22413888e+00  -1.02317054e+00
   4.48915734e+00   8.77721589e+00   7.16502857e+00   1.41397316e+01][0m
   71   119    -5.637163E+04     2.413632E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42930925.9505
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 184.754563093 s[0m
[1;37;32mScaled j(array([    2.73233063,     3.23483928,     6.52554624,    21.        ,
           2.53287706,     3.32303658,     6.84361521,    21.        ,
           2.41365342,     4.34985024,     7.01245032,    21.        ,
           2.9967686 ,     5.34991621,     7.85420726,    21.        ,
           5.44464475,     8.8129946 ,     9.10420178,    21.        ,
          11.86309141,     9.19401139,    21.        ,    18.59919781,
          16.4461782 ,    10.00050219,    18.82583299,    16.12719857,
          21.        ,    17.47239219,    16.10250679,    12.554398  ,
        1079.11816474,   480.7773642 ,  1002.64472079,   516.68158804,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.56153221,   457.93090674,  1047.27481296,   511.54751815,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.60727282,   430.        ,  1087.20961822,   509.66647413,
        1055.10592466,   540.50738384,  1030.        ,   570.        ,
        1130.93853064,   430.        ,  1156.75660807,   512.82772552,
        1092.94232051,   539.1136759 ,  1060.6001397 ,   570.        ,
        1171.0522667 ,   430.        ,  1183.62172114,   499.47610693,
        1167.46600763,   540.85108918,  1094.86948373,   569.05171722,
        1208.04360541,   430.        ,  1205.64002946,   479.09979285,
        1198.83071143,   525.33508245,  1144.5611471 ,   570.        ,
        1240.        ,   430.        ,  1224.0218027 ,   455.39091788,
        1220.84901975,   504.95876838,  1174.56114709,   570.        ,
        1270.        ,   430.        ,  1256.8307091 ,   456.95495996,
        1239.23079299,   481.2498934 ,  1200.699769  ,   555.2768056 ])) = -56371.8748802[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.2478380203 s[0m
[1;37;32mScaled dj(array([    2.73233063,     3.23483928,     6.52554624,    21.        ,
           2.53287706,     3.32303658,     6.84361521,    21.        ,
           2.41365342,     4.34985024,     7.01245032,    21.        ,
           2.9967686 ,     5.34991621,     7.85420726,    21.        ,
           5.44464475,     8.8129946 ,     9.10420178,    21.        ,
          11.86309141,     9.19401139,    21.        ,    18.59919781,
          16.4461782 ,    10.00050219,    18.82583299,    16.12719857,
          21.        ,    17.47239219,    16.10250679,    12.554398  ,
        1079.11816474,   480.7773642 ,  1002.64472079,   516.68158804,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.56153221,   457.93090674,  1047.27481296,   511.54751815,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.60727282,   430.        ,  1087.20961822,   509.66647413,
        1055.10592466,   540.50738384,  1030.        ,   570.        ,
        1130.93853064,   430.        ,  1156.75660807,   512.82772552,
        1092.94232051,   539.1136759 ,  1060.6001397 ,   570.        ,
        1171.0522667 ,   430.        ,  1183.62172114,   499.47610693,
        1167.46600763,   540.85108918,  1094.86948373,   569.05171722,
        1208.04360541,   430.        ,  1205.64002946,   479.09979285,
        1198.83071143,   525.33508245,  1144.5611471 ,   570.        ,
        1240.        ,   430.        ,  1224.0218027 ,   455.39091788,
        1220.84901975,   504.95876838,  1174.56114709,   570.        ,
        1270.        ,   430.        ,  1256.8307091 ,   456.95495996,
        1239.23079299,   481.2498934 ,  1200.699769  ,   555.2768056 ])) = [ -1.73624991e-01   2.28469560e-01   6.49542040e-02  -3.24766140e+01
   2.63402314e-01   6.58917310e-02  -1.93095501e-01  -9.66253774e+00
  -1.34057697e-02  -9.44465380e-02  -8.62230300e-02  -2.10419685e+00
  -6.45842157e-02   2.90230134e-02   9.62862352e-03  -5.29978047e-01
  -7.98759645e-02   5.37214241e-02  -1.81654551e-02  -4.89787773e-01
  -1.35175177e-02   1.62553369e-01  -1.60444492e+00  -6.92211590e-03
  -1.64129907e-03   6.79719771e-03  -2.36727421e-02  -6.00952880e-03
  -3.45154582e+00   1.68523665e-02   4.13959154e-02  -9.95315367e-03
  -3.44444391e+00  -4.41030664e+00  -4.24919926e+00  -9.47647645e+00
   9.95232245e+00  -2.47274549e+01   8.37959139e+01  -1.44821110e+02
   1.83990968e+00  -2.57344615e-01  -1.85959525e+00  -6.67792649e+00
   3.40888982e+00   3.00670149e+00   4.55505368e+01  -4.58188709e+01
  -1.86401831e-01   2.25353681e+01   4.86314696e-01   8.28232845e-01
  -9.22166165e-01  -8.28448898e+00   1.37337787e+01  -2.41440577e+01
   2.39452503e-02   5.57498796e+01  -1.13967571e+01  -2.58105191e+00
   6.50564206e-01  -2.36942903e+00   2.63476545e+00  -1.43319630e+00
  -5.11101606e-03   8.08115973e+01  -1.03361339e+01   1.28119728e+01
   3.45772711e-01  -2.09882886e+00   4.95385402e-01   8.27629614e+00
  -2.45660171e+00   8.04676724e+01   5.54369308e-01  -3.80351014e+00
  -1.51139542e+01  -4.03044378e+00  -8.62037304e+00  -1.50614332e+01
   2.02444396e+00   5.22824087e+01   7.41572365e+00  -1.48027500e+01
   9.24231325e+00   3.25499652e+00   4.70663501e+00   8.34982915e+00
  -4.49924166e+00   4.33699741e+01   3.17931090e+00  -9.17137677e-01
   4.58234869e+00   8.90857922e+00   7.24199687e+00   1.41713237e+01][0m
   72   120    -5.637187E+04     2.413504E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42930330.6291
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 187.96378994 s[0m
[1;37;32mScaled j(array([    2.74193487,     3.23586242,     6.51050151,    21.        ,
           2.5435569 ,     3.32864617,     6.84669362,    21.        ,
           2.40443984,     4.3658921 ,     7.05654901,    21.        ,
           3.02478928,     5.30667959,     7.8873002 ,    21.        ,
           5.50467262,     8.66465029,     9.15821378,    21.        ,
          11.81089657,     9.19171019,    21.        ,    18.6086167 ,
          16.42522453,    10.00869356,    18.80973486,    16.15320081,
          21.        ,    17.47091421,    16.05315013,    12.55849321,
        1079.92214747,   480.49234198,  1002.67368257,   516.66849916,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1099.03496451,   457.36468403,  1047.36038725,   511.53077289,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1086.64295948,   430.        ,  1087.38954563,   509.55533642,
        1055.13953404,   540.50468828,  1030.        ,   570.        ,
        1130.64783132,   430.        ,  1156.77938653,   512.83284929,
        1092.93613415,   539.0387437 ,  1060.61920603,   570.        ,
        1171.05132081,   430.        ,  1183.63771117,   499.46757225,
        1167.49766498,   540.85281712,  1094.86025277,   568.97697639,
        1208.21744863,   430.        ,  1205.68288315,   479.12028848,
        1198.84645706,   525.3266915 ,  1144.59990291,   570.        ,
        1240.        ,   430.        ,  1224.10872432,   455.44558707,
        1220.89162904,   504.97940773,  1174.59990291,   570.        ,
        1270.        ,   430.        ,  1256.86445585,   456.97144583,
        1239.31747021,   481.30470632,  1200.73317575,   555.26730949])) = -56371.0931737[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931036.7976
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 187.794972897 s[0m
[1;37;32mScaled j(array([    2.73476024,     3.23509811,     6.52174034,    21.        ,
           2.53557876,     3.32445565,     6.84439396,    21.        ,
           2.41132264,     4.35390839,     7.02360606,    21.        ,
           3.00385705,     5.33897855,     7.86257886,    21.        ,
           5.45983013,     8.77546761,     9.11786532,    21.        ,
          11.84988756,     9.19342925,    21.        ,    18.60158052,
          16.4408775 ,    10.00257438,    18.82176061,    16.13377642,
          21.        ,    17.4720183 ,    16.09002093,    12.55543398,
        1079.32155006,   480.70526148,  1002.65204731,   516.67827692,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.68129744,   457.78766811,  1047.29646088,   511.54328206,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.3633283 ,   430.        ,  1087.25513486,   509.63835937,
        1055.1144269 ,   540.50670194,  1030.        ,   570.        ,
        1130.86499178,   430.        ,  1156.76237039,   512.82902169,
        1092.94075553,   539.09472014,  1060.60496295,   570.        ,
        1171.05202741,   430.        ,  1183.62576617,   499.47394789,
        1167.47401606,   540.8515263 ,  1094.86714855,   569.03280986,
        1208.08758292,   430.        ,  1205.65087026,   479.10497768,
        1198.83469463,   525.33295977,  1144.57095124,   570.        ,
        1240.        ,   430.        ,  1224.04379146,   455.40474767,
        1220.85979872,   504.96398956,  1174.57095124,   570.        ,
        1270.        ,   430.        ,  1256.83924609,   456.95913043,
        1239.25271992,   481.26375955,  1200.70821998,   555.27440335])) = -56372.0204316[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.8592801094 s[0m
[1;37;32mScaled dj(array([    2.73476024,     3.23509811,     6.52174034,    21.        ,
           2.53557876,     3.32445565,     6.84439396,    21.        ,
           2.41132264,     4.35390839,     7.02360606,    21.        ,
           3.00385705,     5.33897855,     7.86257886,    21.        ,
           5.45983013,     8.77546761,     9.11786532,    21.        ,
          11.84988756,     9.19342925,    21.        ,    18.60158052,
          16.4408775 ,    10.00257438,    18.82176061,    16.13377642,
          21.        ,    17.4720183 ,    16.09002093,    12.55543398,
        1079.32155006,   480.70526148,  1002.65204731,   516.67827692,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.68129744,   457.78766811,  1047.29646088,   511.54328206,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.3633283 ,   430.        ,  1087.25513486,   509.63835937,
        1055.1144269 ,   540.50670194,  1030.        ,   570.        ,
        1130.86499178,   430.        ,  1156.76237039,   512.82902169,
        1092.94075553,   539.09472014,  1060.60496295,   570.        ,
        1171.05202741,   430.        ,  1183.62576617,   499.47394789,
        1167.47401606,   540.8515263 ,  1094.86714855,   569.03280986,
        1208.08758292,   430.        ,  1205.65087026,   479.10497768,
        1198.83469463,   525.33295977,  1144.57095124,   570.        ,
        1240.        ,   430.        ,  1224.04379146,   455.40474767,
        1220.85979872,   504.96398956,  1174.57095124,   570.        ,
        1270.        ,   430.        ,  1256.83924609,   456.95913043,
        1239.25271992,   481.26375955,  1200.70821998,   555.27440335])) = [ -1.50706249e-01   2.40445465e-01   4.02506108e-02  -3.24777117e+01
   3.17384691e-01   1.07503681e-01  -1.98700322e-01  -9.66435040e+00
   4.39433555e-01  -6.45463022e-02  -7.16862564e-03  -2.10848992e+00
  -1.43503691e-01  -4.63588008e-02   7.52724052e-02  -5.37871436e-01
  -6.31409463e-02  -8.11012266e-02   2.64577104e-02  -4.83157816e-01
  -2.36536708e-02   1.95393209e-01  -1.60468644e+00  -5.69915714e-03
   3.19534665e-03   2.26978703e-02  -1.79540043e-02  -2.99310006e-04
  -3.45165450e+00   1.95116603e-02   4.78730932e-02  -9.64405786e-03
  -3.20632208e+00  -4.65690985e+00  -4.23868581e+00  -9.49090722e+00
   9.94851206e+00  -2.47186569e+01   8.37961273e+01  -1.44824978e+02
   2.14653595e+00   2.51869997e-01  -1.83800597e+00  -6.69504826e+00
   3.40705587e+00   3.01382293e+00   4.55404168e+01  -4.58181621e+01
  -5.55025514e-01   2.28372183e+01   5.02069790e-01   9.30530836e-01
  -9.16668164e-01  -8.30905374e+00   1.37272407e+01  -2.41431784e+01
   2.51038425e-02   5.58913623e+01  -1.13623664e+01  -2.57884777e+00
   6.05528814e-01  -2.37995820e+00   2.69252187e+00  -1.43522186e+00
   1.08981174e-03   8.09612977e+01  -1.02649467e+01   1.27334338e+01
   3.59285244e-01  -2.07614490e+00   5.21240544e-01   8.14930951e+00
  -2.48690142e+00   8.03420331e+01   5.26450606e-01  -3.82717244e+00
  -1.51346688e+01  -4.01736946e+00  -8.55181034e+00  -1.50450013e+01
   1.99152217e+00   5.22210782e+01   7.30049828e+00  -1.44587729e+01
   9.32077825e+00   3.19824729e+00   4.82135229e+00   8.34240253e+00
  -4.50570716e+00   4.33761562e+01   3.15650744e+00  -8.44609067e-01
   4.64415280e+00   8.97299154e+00   7.25834429e+00   1.41756305e+01][0m
   73   122    -5.637202E+04     2.413828E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931072.093
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 186.697000027 s[0m
[1;37;32mScaled j(array([    2.73735432,     3.22937522,     6.51135081,    21.        ,
           2.53302004,     3.32872487,     6.86895137,    21.        ,
           2.40052443,     4.35466893,     7.03534005,    21.        ,
           3.01428284,     5.33190545,     7.86212436,    21.        ,
           5.47753569,     8.74598223,     9.13390117,    21.        ,
          11.85354791,     9.16558215,    21.        ,    18.61022716,
          16.43390534,     9.99609059,    18.84667814,    16.14006519,
          21.        ,    17.4519311 ,    16.05534462,    12.55917917,
        1079.46177723,   480.64300161,  1002.64683038,   516.68063454,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.72802582,   457.64677167,  1047.32783903,   511.53656225,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.07521558,   430.        ,  1087.31224664,   509.59775091,
        1055.11419672,   540.50850912,  1030.        ,   570.        ,
        1130.75927503,   430.        ,  1156.76380623,   512.83171277,
        1092.93581046,   539.06603086,  1060.61438418,   570.        ,
        1171.05323142,   430.        ,  1183.62366821,   499.46953191,
        1167.500981  ,   540.84445675,  1094.86271868,   569.00408398,
        1208.10360685,   430.        ,  1205.65386146,   479.10606851,
        1198.83414581,   525.32763266,  1144.56887961,   570.        ,
        1240.        ,   430.        ,  1224.05180342,   455.40974449,
        1220.86433906,   504.96416926,  1174.56887961,   570.        ,
        1270.        ,   430.        ,  1256.85118761,   456.96495706,
        1239.26228103,   481.26784524,  1200.7032996 ,   555.26934743])) = -56372.0667775[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.3990540504 s[0m
[1;37;32mScaled dj(array([    2.73735432,     3.22937522,     6.51135081,    21.        ,
           2.53302004,     3.32872487,     6.86895137,    21.        ,
           2.40052443,     4.35466893,     7.03534005,    21.        ,
           3.01428284,     5.33190545,     7.86212436,    21.        ,
           5.47753569,     8.74598223,     9.13390117,    21.        ,
          11.85354791,     9.16558215,    21.        ,    18.61022716,
          16.43390534,     9.99609059,    18.84667814,    16.14006519,
          21.        ,    17.4519311 ,    16.05534462,    12.55917917,
        1079.46177723,   480.64300161,  1002.64683038,   516.68063454,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.72802582,   457.64677167,  1047.32783903,   511.53656225,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.07521558,   430.        ,  1087.31224664,   509.59775091,
        1055.11419672,   540.50850912,  1030.        ,   570.        ,
        1130.75927503,   430.        ,  1156.76380623,   512.83171277,
        1092.93581046,   539.06603086,  1060.61438418,   570.        ,
        1171.05323142,   430.        ,  1183.62366821,   499.46953191,
        1167.500981  ,   540.84445675,  1094.86271868,   569.00408398,
        1208.10360685,   430.        ,  1205.65386146,   479.10606851,
        1198.83414581,   525.32763266,  1144.56887961,   570.        ,
        1240.        ,   430.        ,  1224.05180342,   455.40974449,
        1220.86433906,   504.96416926,  1174.56887961,   570.        ,
        1270.        ,   430.        ,  1256.85118761,   456.96495706,
        1239.26228103,   481.26784524,  1200.7032996 ,   555.26934743])) = [ -1.74483696e-03   7.21552393e-02  -3.45817554e-02  -3.24781466e+01
   1.10542582e-01   1.38987040e-01  -3.04958004e-02  -9.66934905e+00
   5.58691082e-01  -3.81271974e-02   7.22125719e-02  -2.11710219e+00
  -1.04476801e-01  -3.61133673e-02   9.80504571e-02  -5.45875621e-01
   5.84127543e-03  -1.84373032e-01   6.05657921e-02  -4.72217037e-01
  -1.24768333e-02   1.09867233e-01  -1.60610363e+00   1.81892107e-03
   5.19433078e-03   1.36405511e-02   6.44672182e-03   2.33655480e-03
  -3.44984352e+00   1.27181366e-02   1.83666464e-02  -5.97010230e-03
  -3.01215925e+00  -4.84850224e+00  -4.25991486e+00  -9.42955653e+00
   9.94655363e+00  -2.46997840e+01   8.37906393e+01  -1.44834552e+02
   2.34694155e+00   1.70239174e-01  -1.79305961e+00  -6.75725064e+00
   3.41772404e+00   2.95200185e+00   4.55000674e+01  -4.57981372e+01
  -9.13166097e-01   2.30141925e+01   6.35602004e-01   8.05751213e-01
  -9.54709096e-01  -8.21644474e+00   1.37628799e+01  -2.41555596e+01
   7.16198009e-03   5.60804464e+01  -1.13745394e+01  -2.50268230e+00
   5.51235540e-01  -2.39983958e+00   2.80381410e+00  -1.47232742e+00
   1.41534127e-02   8.11370509e+01  -1.02037146e+01   1.26708759e+01
   4.59167964e-01  -2.17132488e+00   5.22579059e-01   7.97449769e+00
  -2.49972314e+00   8.02862580e+01   5.32192010e-01  -3.88037587e+00
  -1.51522207e+01  -4.04569546e+00  -8.56565185e+00  -1.50446189e+01
   1.97556268e+00   5.21772145e+01   7.23173307e+00  -1.43227530e+01
   9.33858484e+00   3.21634749e+00   4.79589799e+00   8.40517224e+00
  -4.51555631e+00   4.33747797e+01   3.16340099e+00  -8.11031918e-01
   4.67646758e+00   8.92000877e+00   7.21785470e+00   1.41206913e+01][0m
   74   123    -5.637207E+04     2.414480E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931093.9915
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 139.242695093 s[0m
[1;37;32mScaled j(array([    2.73649093,     3.22742306,     6.51144465,    21.        ,
           2.53020992,     3.32659037,     6.87712479,    21.        ,
           2.39839186,     4.3524717 ,     7.03225986,    21.        ,
           3.01165614,     5.33590596,     7.85392324,    21.        ,
           5.4714564 ,     8.76387639,     9.12436109,    21.        ,
          11.86442446,     9.15427063,    21.        ,    18.61218124,
          16.43620398,     9.99385086,    18.85605368,    16.13890433,
          21.        ,    17.44061065,    16.0516688 ,    12.56251176,
        1079.3629535 ,   480.67501404,  1002.64825271,   516.67999244,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66170583,   457.70634028,  1047.32572672,   511.53715776,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.15588716,   430.        ,  1087.30258547,   509.60546141,
        1055.10939147,   540.50980988,  1030.        ,   570.        ,
        1130.77647676,   430.        ,  1156.76006263,   512.83181384,
        1092.93680456,   539.07164021,  1060.6165447 ,   570.        ,
        1171.04795128,   430.        ,  1183.62011158,   499.47001117,
        1167.4993203 ,   540.84374611,  1094.86761587,   569.00944211,
        1208.07441417,   430.        ,  1205.64679118,   479.10274791,
        1198.83101231,   525.32786295,  1144.56422429,   570.        ,
        1240.        ,   430.        ,  1224.03720708,   455.40058148,
        1220.85769191,   504.9605997 ,  1174.56422428,   570.        ,
        1270.        ,   430.        ,  1256.84759117,   456.96320007,
        1239.24810781,   481.25843327,  1200.6988206 ,   555.2696614 ])) = -56372.095532[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.1015589237 s[0m
[1;37;32mScaled dj(array([    2.73649093,     3.22742306,     6.51144465,    21.        ,
           2.53020992,     3.32659037,     6.87712479,    21.        ,
           2.39839186,     4.3524717 ,     7.03225986,    21.        ,
           3.01165614,     5.33590596,     7.85392324,    21.        ,
           5.4714564 ,     8.76387639,     9.12436109,    21.        ,
          11.86442446,     9.15427063,    21.        ,    18.61218124,
          16.43620398,     9.99385086,    18.85605368,    16.13890433,
          21.        ,    17.44061065,    16.0516688 ,    12.56251176,
        1079.3629535 ,   480.67501404,  1002.64825271,   516.67999244,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66170583,   457.70634028,  1047.32572672,   511.53715776,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.15588716,   430.        ,  1087.30258547,   509.60546141,
        1055.10939147,   540.50980988,  1030.        ,   570.        ,
        1130.77647676,   430.        ,  1156.76006263,   512.83181384,
        1092.93680456,   539.07164021,  1060.6165447 ,   570.        ,
        1171.04795128,   430.        ,  1183.62011158,   499.47001117,
        1167.4993203 ,   540.84374611,  1094.86761587,   569.00944211,
        1208.07441417,   430.        ,  1205.64679118,   479.10274791,
        1198.83101231,   525.32786295,  1144.56422429,   570.        ,
        1240.        ,   430.        ,  1224.03720708,   455.40058148,
        1220.85769191,   504.9605997 ,  1174.56422428,   570.        ,
        1270.        ,   430.        ,  1256.84759117,   456.96320007,
        1239.24810781,   481.25843327,  1200.6988206 ,   555.2696614 ])) = [  4.27386464e-02   1.14564872e-02  -3.11833542e-02  -3.24772272e+01
   9.54776934e-04   4.11547786e-02   2.61256156e-02  -9.66929328e+00
   2.41889202e-01  -3.28889274e-02   5.60983965e-02  -2.11748736e+00
  -5.09858904e-02  -4.84567788e-04   4.33842746e-02  -5.43389716e-01
   1.32106288e-02  -1.17629089e-01   2.84552044e-02  -4.73208686e-01
  -2.27849436e-03   4.35968203e-02  -1.60592060e+00   4.48106872e-03
   2.09722130e-03   3.33609969e-03   7.90493551e-03   1.60084324e-03
  -3.44872166e+00   5.73159269e-03   1.29876002e-03   4.55452056e-04
  -3.17673531e+00  -4.68227847e+00  -4.26046205e+00  -9.42253122e+00
   9.95135270e+00  -2.47063336e+01   8.37888100e+01  -1.44835504e+02
   2.20458371e+00   2.95039199e-01  -1.79095756e+00  -6.75545726e+00
   3.41628702e+00   2.94429459e+00   4.54937316e+01  -4.57928501e+01
  -7.81400755e-01   2.28492527e+01   6.75244927e-01   7.23014298e-01
  -9.74323641e-01  -8.17060780e+00   1.37752859e+01  -2.41550120e+01
   5.26393405e-03   5.60242365e+01  -1.13964084e+01  -2.48620464e+00
   5.59491650e-01  -2.37544943e+00   2.83241375e+00  -1.48931285e+00
   1.06882415e-02   8.10824449e+01  -1.02354222e+01   1.27095063e+01
   4.61388395e-01  -2.19609880e+00   5.25836120e-01   8.01186186e+00
  -2.48007625e+00   8.03671531e+01   5.56980094e-01  -3.88102750e+00
  -1.51473600e+01  -4.06034471e+00  -8.58851459e+00  -1.50566780e+01
   1.99637949e+00   5.22140680e+01   7.29448520e+00  -1.45444867e+01
   9.27993430e+00   3.27368370e+00   4.73031923e+00   8.41948492e+00
  -4.51388089e+00   4.33731848e+01   3.18082587e+00  -8.62064815e-01
   4.63954190e+00   8.84448612e+00   7.21409252e+00   1.41083411e+01][0m
   75   124    -5.637210E+04     2.414454E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931098.2133
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.123405933 s[0m
[1;37;32mScaled j(array([    2.73600546,     3.22591493,     6.5145686 ,    21.        ,
           2.53018453,     3.32717899,     6.87653853,    21.        ,
           2.39487642,     4.35541576,     7.02556557,    21.        ,
           3.01326824,     5.33882528,     7.848277  ,    21.        ,
           5.46852149,     8.77093453,     9.11409206,    21.        ,
          11.86758543,     9.15043372,    21.        ,    18.60901005,
          16.43512935,     9.99402836,    18.8424474 ,    16.13496045,
          21.        ,    17.43211759,    16.05347353,    12.55921082,
        1079.37472897,   480.67339995,  1002.64344931,   516.68216264,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66675268,   457.69911219,  1047.31256892,   511.53981653,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.1446217 ,   430.        ,  1087.29811196,   509.60815906,
        1055.10509226,   540.51008861,  1030.        ,   570.        ,
        1130.76680548,   430.        ,  1156.75713995,   512.83036088,
        1092.9304208 ,   539.07470111,  1060.61373349,   570.        ,
        1171.03572047,   430.        ,  1183.61716942,   499.46851906,
        1167.48773194,   540.84561532,  1094.86628606,   569.01217682,
        1208.06403748,   430.        ,  1205.64373751,   479.10113586,
        1198.82728097,   525.32683508,  1144.56034935,   570.        ,
        1240.        ,   430.        ,  1224.03201874,   455.39731506,
        1220.85384906,   504.95945188,  1174.56034935,   570.        ,
        1270.        ,   430.        ,  1256.84111745,   456.96004195,
        1239.24213029,   481.25563108,  1200.69439086,   555.26867706])) = -56372.1010755[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.565737009 s[0m
[1;37;32mScaled dj(array([    2.73600546,     3.22591493,     6.5145686 ,    21.        ,
           2.53018453,     3.32717899,     6.87653853,    21.        ,
           2.39487642,     4.35541576,     7.02556557,    21.        ,
           3.01326824,     5.33882528,     7.848277  ,    21.        ,
           5.46852149,     8.77093453,     9.11409206,    21.        ,
          11.86758543,     9.15043372,    21.        ,    18.60901005,
          16.43512935,     9.99402836,    18.8424474 ,    16.13496045,
          21.        ,    17.43211759,    16.05347353,    12.55921082,
        1079.37472897,   480.67339995,  1002.64344931,   516.68216264,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66675268,   457.69911219,  1047.31256892,   511.53981653,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.1446217 ,   430.        ,  1087.29811196,   509.60815906,
        1055.10509226,   540.51008861,  1030.        ,   570.        ,
        1130.76680548,   430.        ,  1156.75713995,   512.83036088,
        1092.9304208 ,   539.07470111,  1060.61373349,   570.        ,
        1171.03572047,   430.        ,  1183.61716942,   499.46851906,
        1167.48773194,   540.84561532,  1094.86628606,   569.01217682,
        1208.06403748,   430.        ,  1205.64373751,   479.10113586,
        1198.82728097,   525.32683508,  1144.56034935,   570.        ,
        1240.        ,   430.        ,  1224.03201874,   455.39731506,
        1220.85384906,   504.95945188,  1174.56034935,   570.        ,
        1270.        ,   430.        ,  1256.84111745,   456.96004195,
        1239.24213029,   481.25563108,  1200.69439086,   555.26867706])) = [  1.18831321e-02  -2.43505612e-02  -6.62164685e-03  -3.24772250e+01
   5.96919817e-03   6.76187722e-02   2.93235858e-02  -9.66856803e+00
   1.01601592e-01   2.82569941e-02   2.39337289e-03  -2.11570428e+00
  -1.56245229e-02   5.43103359e-03   3.89914839e-04  -5.42296547e-01
   5.64499271e-03  -9.01937989e-02  -3.03619442e-03  -4.74268854e-01
   9.25631841e-04   2.00061624e-02  -1.60540482e+00   3.08224831e-03
  -4.13754138e-04   6.59291735e-03  -2.84688009e-03  -1.82937469e-03
  -3.44749991e+00   1.28088938e-03   1.62543963e-03  -6.81363462e-03
  -3.15192299e+00  -4.69848340e+00  -4.26556858e+00  -9.41357773e+00
   9.95580624e+00  -2.47163114e+01   8.37891029e+01  -1.44835311e+02
   2.21302560e+00   2.92546732e-01  -1.81368782e+00  -6.73931655e+00
   3.41163049e+00   2.94592530e+00   4.55020763e+01  -4.57971150e+01
  -7.91012163e-01   2.28282225e+01   6.62273796e-01   7.41217063e-01
  -9.68812513e-01  -8.16960486e+00   1.37744624e+01  -2.41556198e+01
   5.15708883e-03   5.60450007e+01  -1.13985823e+01  -2.51075302e+00
   5.42042600e-01  -2.35286332e+00   2.78510926e+00  -1.47739298e+00
   4.06389760e-03   8.10624605e+01  -1.02429822e+01   1.27086366e+01
   4.24910763e-01  -2.17341283e+00   5.20609279e-01   8.02640603e+00
  -2.46814577e+00   8.04028724e+01   5.68499528e-01  -3.89458228e+00
  -1.51490788e+01  -4.10351261e+00  -8.60933965e+00  -1.50608163e+01
   2.00119723e+00   5.22306336e+01   7.31348313e+00  -1.46212907e+01
   9.24462754e+00   3.29183093e+00   4.68070055e+00   8.41777822e+00
  -4.51057113e+00   4.33867465e+01   3.17408149e+00  -8.98471991e-01
   4.62693910e+00   8.82336470e+00   7.20318739e+00   1.41104538e+01][0m
   76   125    -5.637210E+04     2.414661E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931099.466
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.598376036 s[0m
[1;37;32mScaled j(array([    2.7357713 ,     3.22740469,     6.51599788,    21.        ,
           2.52954138,     3.32423652,     6.87531376,    21.        ,
           2.39092989,     4.35388783,     7.02624413,    21.        ,
           3.01409   ,     5.33877196,     7.84422359,    21.        ,
           5.46723398,     8.77854485,     9.11037897,    21.        ,
          11.86996955,     9.1446085 ,    21.        ,    18.60496375,
          16.43547053,     9.99302009,    18.84281435,    16.13491957,
          21.        ,    17.42464692,    16.05307428,    12.56247808,
        1079.37672248,   480.67147077,  1002.64827324,   516.6799827 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.65932745,   457.68927556,  1047.31611693,   511.53938032,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11356311,   430.        ,  1087.29980885,   509.60630623,
        1055.1076903 ,   540.50990647,  1030.        ,   570.        ,
        1130.746565  ,   430.        ,  1156.75663062,   512.8304349 ,
        1092.93723026,   539.07187099,  1060.6153563 ,   570.        ,
        1171.02423572,   430.        ,  1183.61756269,   499.47040748,
        1167.48622712,   540.84606911,  1094.86856186,   569.00963942,
        1208.05188862,   430.        ,  1205.64186998,   479.10057931,
        1198.82772999,   525.3286907 ,  1144.56071064,   570.        ,
        1240.        ,   430.        ,  1224.02594431,   455.39349516,
        1220.85203727,   504.95886253,  1174.56071063,   570.        ,
        1270.        ,   430.        ,  1256.83896743,   456.95899159,
        1239.23611161,   481.25177837,  1200.69576556,   555.27047494])) = -56372.1027204[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.7047009468 s[0m
[1;37;32mScaled dj(array([    2.7357713 ,     3.22740469,     6.51599788,    21.        ,
           2.52954138,     3.32423652,     6.87531376,    21.        ,
           2.39092989,     4.35388783,     7.02624413,    21.        ,
           3.01409   ,     5.33877196,     7.84422359,    21.        ,
           5.46723398,     8.77854485,     9.11037897,    21.        ,
          11.86996955,     9.1446085 ,    21.        ,    18.60496375,
          16.43547053,     9.99302009,    18.84281435,    16.13491957,
          21.        ,    17.42464692,    16.05307428,    12.56247808,
        1079.37672248,   480.67147077,  1002.64827324,   516.6799827 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.65932745,   457.68927556,  1047.31611693,   511.53938032,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11356311,   430.        ,  1087.29980885,   509.60630623,
        1055.1076903 ,   540.50990647,  1030.        ,   570.        ,
        1130.746565  ,   430.        ,  1156.75663062,   512.8304349 ,
        1092.93723026,   539.07187099,  1060.6153563 ,   570.        ,
        1171.02423572,   430.        ,  1183.61756269,   499.47040748,
        1167.48622712,   540.84606911,  1094.86856186,   569.00963942,
        1208.05188862,   430.        ,  1205.64186998,   479.10057931,
        1198.82772999,   525.3286907 ,  1144.56071064,   570.        ,
        1240.        ,   430.        ,  1224.02594431,   455.39349516,
        1220.85203727,   504.95886253,  1174.56071063,   570.        ,
        1270.        ,   430.        ,  1256.83896743,   456.95899159,
        1239.23611161,   481.25177837,  1200.69576556,   555.27047494])) = [  1.86274322e-02   9.96130791e-03   6.15813002e-03  -3.24771184e+01
  -1.53069791e-02  -2.52676619e-02   1.56693738e-02  -9.66793117e+00
  -2.61186213e-02   5.62717599e-03   6.29486568e-03  -2.11590560e+00
   2.64802091e-04   4.05932081e-03  -2.07453636e-02  -5.44363201e-01
   6.72945770e-03  -6.00400640e-02  -1.18955545e-02  -4.74612783e-01
   2.71246214e-03  -1.04307351e-02  -1.60361880e+00   3.18774607e-05
  -1.38878338e-03   6.58212488e-03  -3.69843504e-03  -1.43422942e-03
  -3.44645612e+00  -2.35039237e-03  -2.53076659e-03   7.47401003e-04
  -3.14809954e+00  -4.69684014e+00  -4.25871457e+00  -9.43075630e+00
   9.95683609e+00  -2.47215110e+01   8.37902974e+01  -1.44837025e+02
   2.21211807e+00   2.79320388e-01  -1.80588617e+00  -6.73422695e+00
   3.40911640e+00   2.95909085e+00   4.55064476e+01  -4.57993323e+01
  -8.13995876e-01   2.28038445e+01   6.64556970e-01   7.33926820e-01
  -9.74481591e-01  -8.16767625e+00   1.37690397e+01  -2.41489215e+01
  -8.68504328e-04   5.60579099e+01  -1.14004956e+01  -2.51444019e+00
   5.65777978e-01  -2.37390843e+00   2.80049402e+00  -1.47421704e+00
   4.08199870e-04   8.10648337e+01  -1.02492119e+01   1.27367773e+01
   4.19375979e-01  -2.16877165e+00   5.19256794e-01   8.02147901e+00
  -2.45521929e+00   8.04356853e+01   5.81862281e-01  -3.91101498e+00
  -1.51330263e+01  -4.08501807e+00  -8.60488205e+00  -1.50635063e+01
   2.00912693e+00   5.22523236e+01   7.32921825e+00  -1.47045506e+01
   9.21826822e+00   3.32306702e+00   4.68225954e+00   8.41154775e+00
  -4.51036996e+00   4.33926396e+01   3.17831808e+00  -9.20495541e-01
   4.61007463e+00   8.77962840e+00   7.21631280e+00   1.41216981e+01][0m
   77   126    -5.637210E+04     2.414919E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931099.8469
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 141.434137821 s[0m
[1;37;32mScaled j(array([    2.73529274,     3.22716912,     6.51556887,    21.        ,
           2.52942902,     3.32595689,     6.87313601,    21.        ,
           2.39082789,     4.35395979,     7.02511624,    21.        ,
           3.0148791 ,     5.33879909,     7.84612873,    21.        ,
           5.4669739 ,     8.78464965,     9.11394131,    21.        ,
          11.86849525,     9.14425622,    21.00000001,    18.60315211,
          16.43599784,     9.99055282,    18.84308705,    16.13576126,
          21.        ,    17.42477678,    16.05504193,    12.56028053,
        1079.37793144,   480.67175374,  1002.64482511,   516.68154106,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.65910328,   457.68835939,  1047.31220891,   511.53979184,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11117014,   430.        ,  1087.3016605 ,   509.6064132 ,
        1055.10463255,   540.51008929,  1030.        ,   570.        ,
        1130.74566646,   430.        ,  1156.75654976,   512.8309918 ,
        1092.93707323,   539.07236182,  1060.61327733,   570.        ,
        1171.02243779,   430.        ,  1183.61750161,   499.47100432,
        1167.49166526,   540.84451228,  1094.86705556,   569.01021695,
        1208.04654566,   430.        ,  1205.64097502,   479.10027481,
        1198.82839833,   525.32885847,  1144.55973285,   570.        ,
        1240.        ,   430.        ,  1224.02327283,   455.39181362,
        1220.85187173,   504.95812897,  1174.55973284,   570.        ,
        1270.        ,   430.        ,  1256.84193993,   456.96044262,
        1239.23416955,   481.24966778,  1200.69493493,   555.27073623])) = -56372.1032206[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.0911428928 s[0m
[1;37;32mScaled dj(array([    2.73529274,     3.22716912,     6.51556887,    21.        ,
           2.52942902,     3.32595689,     6.87313601,    21.        ,
           2.39082789,     4.35395979,     7.02511624,    21.        ,
           3.0148791 ,     5.33879909,     7.84612873,    21.        ,
           5.4669739 ,     8.78464965,     9.11394131,    21.        ,
          11.86849525,     9.14425622,    21.00000001,    18.60315211,
          16.43599784,     9.99055282,    18.84308705,    16.13576126,
          21.        ,    17.42477678,    16.05504193,    12.56028053,
        1079.37793144,   480.67175374,  1002.64482511,   516.68154106,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.65910328,   457.68835939,  1047.31220891,   511.53979184,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11117014,   430.        ,  1087.3016605 ,   509.6064132 ,
        1055.10463255,   540.51008929,  1030.        ,   570.        ,
        1130.74566646,   430.        ,  1156.75654976,   512.8309918 ,
        1092.93707323,   539.07236182,  1060.61327733,   570.        ,
        1171.02243779,   430.        ,  1183.61750161,   499.47100432,
        1167.49166526,   540.84451228,  1094.86705556,   569.01021695,
        1208.04654566,   430.        ,  1205.64097502,   479.10027481,
        1198.82839833,   525.32885847,  1144.55973285,   570.        ,
        1240.        ,   430.        ,  1224.02327283,   455.39181362,
        1220.85187173,   504.95812897,  1174.55973284,   570.        ,
        1270.        ,   430.        ,  1256.84193993,   456.96044262,
        1239.23416955,   481.24966778,  1200.69493493,   555.27073623])) = [ -9.50401914e-04   8.50421214e-03   1.46355842e-03  -3.24773184e+01
  -1.73249945e-02   2.16205851e-02   5.18179438e-03  -9.66801798e+00
  -1.63356687e-02   4.64962845e-03  -6.79913880e-03  -2.11518055e+00
   2.43526298e-02   1.10700708e-02  -1.01879052e-02  -5.44058706e-01
   9.70815812e-03  -3.39772587e-02  -2.53193689e-03  -4.75149621e-01
   2.05796398e-04  -1.13317268e-02  -1.60280078e+00  -1.56409356e-03
  -8.18958793e-04   9.76439020e-04  -3.22446443e-03  -1.05694837e-03
  -3.44655823e+00  -1.65601187e-03  -8.83790851e-04  -2.57251416e-03
  -3.14627223e+00  -4.69368474e+00  -4.26354076e+00  -9.42136112e+00
   9.95510637e+00  -2.47181576e+01   8.37910322e+01  -1.44836866e+02
   2.21246902e+00   2.76862226e-01  -1.81251005e+00  -6.73440051e+00
   3.41102679e+00   2.95285457e+00   4.55072484e+01  -4.57997116e+01
  -8.16020315e-01   2.28043424e+01   6.68684204e-01   7.31992465e-01
  -9.76047180e-01  -8.16407357e+00   1.37690486e+01  -2.41516414e+01
  -1.45195017e-03   5.60689003e+01  -1.14076791e+01  -2.50028121e+00
   5.65511551e-01  -2.37965264e+00   2.77557056e+00  -1.47000012e+00
  -9.56184374e-04   8.10590912e+01  -1.02548670e+01   1.27447387e+01
   4.39800290e-01  -2.18962909e+00   5.13916001e-01   8.02645295e+00
  -2.45003648e+00   8.04345379e+01   5.87817978e-01  -3.91807181e+00
  -1.51113670e+01  -4.09016365e+00  -8.61602581e+00  -1.50651712e+01
   2.01423282e+00   5.22628326e+01   7.33468663e+00  -1.47295255e+01
   9.21164549e+00   3.32692009e+00   4.67640213e+00   8.42026538e+00
  -4.51279302e+00   4.33892831e+01   3.18934726e+00  -9.07557258e-01
   4.60017882e+00   8.75064142e+00   7.20838811e+00   1.41161315e+01][0m
   78   127    -5.637210E+04     2.414940E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0103
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 138.419158936 s[0m
[1;37;32mScaled j(array([    2.73514145,     3.2271777 ,     6.51554504,    21.        ,
           2.52957533,     3.32522352,     6.87236655,    21.        ,
           2.3910927 ,     4.3538075 ,     7.02558696,    21.        ,
           3.01426214,     5.33831712,     7.84756273,    21.        ,
           5.46588745,     8.78829445,     9.11402691,    21.        ,
          11.86789616,     9.14617509,    21.        ,    18.60438216,
          16.43682554,     9.98974199,    18.8428803 ,    16.13697577,
          21.        ,    17.42674096,    16.05653472,    12.56165806,
        1079.3778653 ,   480.67169301,  1002.64620981,   516.68091551,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.6603167 ,   457.68937217,  1047.31211886,   511.53995481,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11481214,   430.        ,  1087.3003959 ,   509.60668066,
        1055.10571578,   540.50993666,  1030.        ,   570.        ,
        1130.7479985 ,   430.        ,  1156.75658888,   512.8312033 ,
        1092.93662828,   539.07247244,  1060.61354339,   570.        ,
        1171.02143542,   430.        ,  1183.61750471,   499.47114338,
        1167.49224267,   540.84451689,  1094.86672696,   569.01032004,
        1208.04431027,   430.        ,  1205.64106425,   479.10050704,
        1198.82845417,   525.3289665 ,  1144.56032618,   570.        ,
        1240.        ,   430.        ,  1224.02215514,   455.39111016,
        1220.85201371,   504.95833016,  1174.56032619,   570.        ,
        1270.        ,   430.        ,  1256.84177753,   456.96036316,
        1239.2331046 ,   481.24893328,  1200.69556885,   555.27080818])) = -56372.1034352[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.32198596 s[0m
[1;37;32mScaled dj(array([    2.73514145,     3.2271777 ,     6.51554504,    21.        ,
           2.52957533,     3.32522352,     6.87236655,    21.        ,
           2.3910927 ,     4.3538075 ,     7.02558696,    21.        ,
           3.01426214,     5.33831712,     7.84756273,    21.        ,
           5.46588745,     8.78829445,     9.11402691,    21.        ,
          11.86789616,     9.14617509,    21.        ,    18.60438216,
          16.43682554,     9.98974199,    18.8428803 ,    16.13697577,
          21.        ,    17.42674096,    16.05653472,    12.56165806,
        1079.3778653 ,   480.67169301,  1002.64620981,   516.68091551,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.6603167 ,   457.68937217,  1047.31211886,   511.53995481,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11481214,   430.        ,  1087.3003959 ,   509.60668066,
        1055.10571578,   540.50993666,  1030.        ,   570.        ,
        1130.7479985 ,   430.        ,  1156.75658888,   512.8312033 ,
        1092.93662828,   539.07247244,  1060.61354339,   570.        ,
        1171.02143542,   430.        ,  1183.61750471,   499.47114338,
        1167.49224267,   540.84451689,  1094.86672696,   569.01032004,
        1208.04431027,   430.        ,  1205.64106425,   479.10050704,
        1198.82845417,   525.3289665 ,  1144.56032618,   570.        ,
        1240.        ,   430.        ,  1224.02215514,   455.39111016,
        1220.85201371,   504.95833016,  1174.56032619,   570.        ,
        1270.        ,   430.        ,  1256.84177753,   456.96036316,
        1239.2331046 ,   481.24893328,  1200.69556885,   555.27080818])) = [ -8.48215194e-03   9.78431166e-03   1.68808637e-03  -3.24773926e+01
  -2.08267948e-03   4.69326277e-03  -1.59467998e-03  -9.66805002e+00
  -1.03814741e-02  -3.70960024e-03  -1.09778385e-03  -2.11538836e+00
   9.52165590e-03   6.09844541e-03  -1.75335245e-03  -5.44168594e-01
   3.80801403e-03  -1.83234073e-02  -1.10762666e-03  -4.75153428e-01
  -6.56388263e-04  -3.94899613e-03  -1.60219796e+00  -8.16899351e-04
  -3.38431746e-04  -1.05142697e-03  -2.87880493e-03   4.04681682e-04
  -3.44660116e+00  -5.60984733e-04   1.78389634e-04   1.57203057e-04
  -3.14527265e+00  -4.69642348e+00  -4.26052151e+00  -9.42618548e+00
   9.95506467e+00  -2.47182649e+01   8.37913446e+01  -1.44836525e+02
   2.21306558e+00   2.78496313e-01  -1.81358199e+00  -6.72935673e+00
   3.40955776e+00   2.95743459e+00   4.55072557e+01  -4.57997912e+01
  -8.13814061e-01   2.28073996e+01   6.64277701e-01   7.34221465e-01
  -9.72954286e-01  -8.17204955e+00   1.37669203e+01  -2.41506723e+01
  -1.08779864e-04   5.60617983e+01  -1.14075237e+01  -2.49881433e+00
   5.64237157e-01  -2.37820560e+00   2.78007029e+00  -1.47082612e+00
  -8.01944481e-04   8.10522492e+01  -1.02595837e+01   1.27450666e+01
   4.41173326e-01  -2.18946920e+00   5.14332132e-01   8.02626039e+00
  -2.44724327e+00   8.04400944e+01   5.89043238e-01  -3.91534845e+00
  -1.51047414e+01  -4.09629550e+00  -8.61394693e+00  -1.50647397e+01
   2.01583176e+00   5.22694503e+01   7.33874228e+00  -1.47430988e+01
   9.21146774e+00   3.32955906e+00   4.68304831e+00   8.41954721e+00
  -4.51284813e+00   4.33893339e+01   3.19118251e+00  -9.07316974e-01
   4.59305296e+00   8.74759187e+00   7.21226464e+00   1.41174022e+01][0m
   79   128    -5.637210E+04     2.414944E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.06
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 142.482449055 s[0m
[1;37;32mScaled j(array([    2.73515714,     3.22697303,     6.51517369,    21.        ,
           2.52959778,     3.32507912,     6.87226943,    21.        ,
           2.39132648,     4.35369461,     7.02584489,    21.        ,
           3.01392476,     5.33815572,     7.84807964,    21.        ,
           5.46508513,     8.79120471,     9.11396656,    21.        ,
          11.86805388,     9.1472452 ,    21.        ,    18.60554207,
          16.43754765,     9.98977867,    18.84417005,    16.13617293,
          21.        ,    17.42815488,    16.05671909,    12.56137416,
        1079.37768101,   480.67113584,  1002.64721531,   516.68046119,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66142949,   457.68990333,  1047.31369791,   511.53961255,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11719909,   430.        ,  1087.30040754,   509.60606982,
        1055.10609176,   540.50991803,  1030.        ,   570.        ,
        1130.7489361 ,   430.        ,  1156.75648407,   512.83124085,
        1092.93605132,   539.07197417,  1060.61381956,   570.        ,
        1171.02124427,   430.        ,  1183.61731756,   499.47101539,
        1167.4914534 ,   540.84481673,  1094.86668768,   569.00978711,
        1208.04291759,   430.        ,  1205.64115327,   479.10067763,
        1198.82826026,   525.32884249,  1144.56077375,   570.        ,
        1240.        ,   430.        ,  1224.02145879,   455.39067194,
        1220.85209597,   504.95850473,  1174.56077374,   570.        ,
        1270.        ,   430.        ,  1256.8414588 ,   456.96020759,
        1239.2324015 ,   481.24849904,  1200.69592709,   555.27064973])) = -56372.1035005[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.1994259357 s[0m
[1;37;32mScaled dj(array([    2.73515714,     3.22697303,     6.51517369,    21.        ,
           2.52959778,     3.32507912,     6.87226943,    21.        ,
           2.39132648,     4.35369461,     7.02584489,    21.        ,
           3.01392476,     5.33815572,     7.84807964,    21.        ,
           5.46508513,     8.79120471,     9.11396656,    21.        ,
          11.86805388,     9.1472452 ,    21.        ,    18.60554207,
          16.43754765,     9.98977867,    18.84417005,    16.13617293,
          21.        ,    17.42815488,    16.05671909,    12.56137416,
        1079.37768101,   480.67113584,  1002.64721531,   516.68046119,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66142949,   457.68990333,  1047.31369791,   511.53961255,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11719909,   430.        ,  1087.30040754,   509.60606982,
        1055.10609176,   540.50991803,  1030.        ,   570.        ,
        1130.7489361 ,   430.        ,  1156.75648407,   512.83124085,
        1092.93605132,   539.07197417,  1060.61381956,   570.        ,
        1171.02124427,   430.        ,  1183.61731756,   499.47101539,
        1167.4914534 ,   540.84481673,  1094.86668768,   569.00978711,
        1208.04291759,   430.        ,  1205.64115327,   479.10067763,
        1198.82826026,   525.32884249,  1144.56077375,   570.        ,
        1240.        ,   430.        ,  1224.02145879,   455.39067194,
        1220.85209597,   504.95850473,  1174.56077374,   570.        ,
        1270.        ,   430.        ,  1256.8414588 ,   456.96020759,
        1239.2324015 ,   481.24849904,  1200.69592709,   555.27064973])) = [ -6.39310930e-03   3.61998229e-03  -6.99740477e-04  -3.24774512e+01
   1.57585411e-03   5.51076828e-04  -3.25017106e-03  -9.66819220e+00
  -1.69485246e-03  -5.67329738e-03   7.57446310e-04  -2.11564670e+00
   1.63491103e-03   2.54943181e-03   1.80732843e-03  -5.44401598e-01
  -8.40870522e-04  -5.17975379e-03   1.06276723e-04  -4.74893332e-01
  -4.90367785e-04   3.11905596e-05  -1.60151612e+00   1.17490850e-04
  -5.84089026e-05  -8.19286669e-04  -1.24111332e-03  -3.41691661e-04
  -3.44663810e+00   1.55215472e-04   2.99740346e-05  -2.14199659e-04
  -3.14576359e+00  -4.69930743e+00  -4.25888040e+00  -9.42755097e+00
   9.95488788e+00  -2.47176248e+01   8.37914986e+01  -1.44836554e+02
   2.21398384e+00   2.79462999e-01  -1.81078194e+00  -6.73150246e+00
   3.40861918e+00   2.95936250e+00   4.55060807e+01  -4.57992851e+01
  -8.12428866e-01   2.28101020e+01   6.64842758e-01   7.32078904e-01
  -9.73128708e-01  -8.17287281e+00   1.37665714e+01  -2.41506284e+01
   5.38366652e-05   5.60583622e+01  -1.14074653e+01  -2.49942918e+00
   5.62367656e-01  -2.37940771e+00   2.78353630e+00  -1.47127501e+00
  -2.09948755e-04   8.10465782e+01  -1.02633763e+01   1.27442248e+01
   4.37262469e-01  -2.18662133e+00   5.16462689e-01   8.02190802e+00
  -2.44565770e+00   8.04452335e+01   5.90141998e-01  -3.91200973e+00
  -1.51009597e+01  -4.10571499e+00  -8.61115574e+00  -1.50641712e+01
   2.01671259e+00   5.22733919e+01   7.34127655e+00  -1.47523400e+01
   9.21135121e+00   3.33301017e+00   4.68795460e+00   8.41769689e+00
  -4.51270464e+00   4.33897073e+01   3.19162497e+00  -9.08495387e-01
   4.58883296e+00   8.74679123e+00   7.21435247e+00   1.41170469e+01][0m
   80   129    -5.637210E+04     2.414948E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0675
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 142.361006021 s[0m
[1;37;32mScaled j(array([    2.73522291,     3.22688442,     6.5151644 ,    21.        ,
           2.52958255,     3.32498535,     6.8726696 ,    21.        ,
           2.39135038,     4.35385159,     7.02586324,    21.        ,
           3.01389788,     5.33802253,     7.84794979,    21.        ,
           5.46514216,     8.7918696 ,     9.11381412,    21.        ,
          11.86815255,     9.14737674,    21.        ,    18.60556527,
          16.43775962,     9.98975528,    18.84497608,    16.13648603,
          21.        ,    17.42827554,    16.05665445,    12.56170156,
        1079.37771086,   480.67077899,  1002.64690299,   516.68060232,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66177754,   457.68981355,  1047.31371247,   511.53964088,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11733188,   430.        ,  1087.30029417,   509.60575218,
        1055.10624801,   540.50990822,  1030.        ,   570.        ,
        1130.74927813,   430.        ,  1156.75646471,   512.83122304,
        1092.93572263,   539.07169772,  1060.61392326,   570.        ,
        1171.02142959,   430.        ,  1183.61726699,   499.47093482,
        1167.49133655,   540.84483627,  1094.86672218,   569.00948722,
        1208.04329471,   430.        ,  1205.64114786,   479.10064589,
        1198.82816219,   525.32878985,  1144.56073737,   570.        ,
        1240.        ,   430.        ,  1224.02164735,   455.39079059,
        1220.85204307,   504.95850092,  1174.56073736,   570.        ,
        1270.        ,   430.        ,  1256.84127173,   456.96011629,
        1239.23254256,   481.24864562,  1200.69585995,   555.27059516])) = -56372.1035104[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.0329098701 s[0m
[1;37;32mScaled dj(array([    2.73522291,     3.22688442,     6.5151644 ,    21.        ,
           2.52958255,     3.32498535,     6.8726696 ,    21.        ,
           2.39135038,     4.35385159,     7.02586324,    21.        ,
           3.01389788,     5.33802253,     7.84794979,    21.        ,
           5.46514216,     8.7918696 ,     9.11381412,    21.        ,
          11.86815255,     9.14737674,    21.        ,    18.60556527,
          16.43775962,     9.98975528,    18.84497608,    16.13648603,
          21.        ,    17.42827554,    16.05665445,    12.56170156,
        1079.37771086,   480.67077899,  1002.64690299,   516.68060232,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66177754,   457.68981355,  1047.31371247,   511.53964088,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11733188,   430.        ,  1087.30029417,   509.60575218,
        1055.10624801,   540.50990822,  1030.        ,   570.        ,
        1130.74927813,   430.        ,  1156.75646471,   512.83122304,
        1092.93572263,   539.07169772,  1060.61392326,   570.        ,
        1171.02142959,   430.        ,  1183.61726699,   499.47093482,
        1167.49133655,   540.84483627,  1094.86672218,   569.00948722,
        1208.04329471,   430.        ,  1205.64114786,   479.10064589,
        1198.82816219,   525.32878985,  1144.56073737,   570.        ,
        1240.        ,   430.        ,  1224.02164735,   455.39079059,
        1220.85204307,   504.95850092,  1174.56073736,   570.        ,
        1270.        ,   430.        ,  1256.84127173,   456.96011629,
        1239.23254256,   481.24864562,  1200.69585995,   555.27059516])) = [ -2.89329532e-03   4.57569547e-04  -9.58066856e-04  -3.24774837e+01
   1.03102629e-03  -2.46751632e-03  -5.81109039e-04  -9.66825845e+00
  -1.03374323e-03  -1.66829803e-03   7.76620401e-04  -2.11574015e+00
   3.00295699e-04   1.15413428e-03   1.21488093e-03  -5.44509497e-01
  -7.86983590e-04  -1.98293874e-03  -4.45342155e-05  -4.74743615e-01
  -2.59159297e-04   6.72729851e-04  -1.60144098e+00   1.80834342e-04
   7.24036727e-05  -1.02088310e-03  -4.78691593e-04   4.74400514e-05
  -3.44665043e+00   1.07691925e-04  -2.35623334e-05   3.16757300e-04
  -3.14593821e+00  -4.70096567e+00  -4.25950799e+00  -9.42630799e+00
   9.95502514e+00  -2.47176486e+01   8.37913173e+01  -1.44836413e+02
   2.21450574e+00   2.79554372e-01  -1.81086570e+00  -6.73133128e+00
   3.40872087e+00   2.95855544e+00   4.55058855e+01  -4.57991157e+01
  -8.12570578e-01   2.28108703e+01   6.65363320e-01   7.30079120e-01
  -9.72820060e-01  -8.17290875e+00   1.37669973e+01  -2.41507262e+01
   3.08739690e-04   5.60582127e+01  -1.14072955e+01  -2.49923840e+00
   5.61345772e-01  -2.37887947e+00   2.78394509e+00  -1.47104052e+00
  -1.31467043e-04   8.10471712e+01  -1.02641204e+01   1.27431762e+01
   4.36483454e-01  -2.18628242e+00   5.17495428e-01   8.01935928e+00
  -2.44603755e+00   8.04449711e+01   5.90092871e-01  -3.91126288e+00
  -1.51004736e+01  -4.10833880e+00  -8.61134205e+00  -1.50642413e+01
   2.01627362e+00   5.22727540e+01   7.34098940e+00  -1.47502863e+01
   9.21070840e+00   3.33291981e+00   4.68736772e+00   8.41740404e+00
  -4.51258930e+00   4.33895023e+01   3.19098824e+00  -9.09224405e-01
   4.58915463e+00   8.74980654e+00   7.21430059e+00   1.41170453e+01][0m
   81   130    -5.637210E+04     2.414945E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0691
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.658907175 s[0m
[1;37;32mScaled j(array([    2.73529495,     3.22685287,     6.51520986,    21.        ,
           2.52956361,     3.32507237,     6.8727306 ,    21.        ,
           2.39136857,     4.35391585,     7.02581011,    21.        ,
           3.0138935 ,     5.33796889,     7.84778121,    21.        ,
           5.46531062,     8.79216064,     9.11371229,    21.        ,
          11.86838364,     9.14729904,    21.        ,    18.6053733 ,
          16.43774956,     9.99011043,    18.84546401,    16.13645063,
          21.        ,    17.42819601,    16.05648745,    12.56153666,
        1079.37773249,   480.67073853,  1002.64709031,   516.68051768,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66173881,   457.68972244,  1047.31389109,   511.53958047,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11707463,   430.        ,  1087.30039713,   509.60568946,
        1055.10615445,   540.50992102,  1030.        ,   570.        ,
        1130.74899543,   430.        ,  1156.75647136,   512.83121365,
        1092.93563704,   539.07167105,  1060.61389824,   570.        ,
        1171.02161425,   430.        ,  1183.61724042,   499.47085867,
        1167.49123738,   540.84486743,  1094.86671654,   569.0094554 ,
        1208.04388396,   430.        ,  1205.64116237,   479.10061414,
        1198.82811367,   525.32872662,  1144.56076669,   570.        ,
        1240.        ,   430.        ,  1224.02194198,   455.39097599,
        1220.85203561,   504.95848209,  1174.56076668,   570.        ,
        1270.        ,   430.        ,  1256.84126898,   456.96011495,
        1239.23281522,   481.24884395,  1200.6958522 ,   555.27052938])) = -56372.1035124[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 42.6200959682 s[0m
[1;37;32mScaled dj(array([    2.73529495,     3.22685287,     6.51520986,    21.        ,
           2.52956361,     3.32507237,     6.8727306 ,    21.        ,
           2.39136857,     4.35391585,     7.02581011,    21.        ,
           3.0138935 ,     5.33796889,     7.84778121,    21.        ,
           5.46531062,     8.79216064,     9.11371229,    21.        ,
          11.86838364,     9.14729904,    21.        ,    18.6053733 ,
          16.43774956,     9.99011043,    18.84546401,    16.13645063,
          21.        ,    17.42819601,    16.05648745,    12.56153666,
        1079.37773249,   480.67073853,  1002.64709031,   516.68051768,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66173881,   457.68972244,  1047.31389109,   511.53958047,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11707463,   430.        ,  1087.30039713,   509.60568946,
        1055.10615445,   540.50992102,  1030.        ,   570.        ,
        1130.74899543,   430.        ,  1156.75647136,   512.83121365,
        1092.93563704,   539.07167105,  1060.61389824,   570.        ,
        1171.02161425,   430.        ,  1183.61724042,   499.47085867,
        1167.49123738,   540.84486743,  1094.86671654,   569.0094554 ,
        1208.04388396,   430.        ,  1205.64116237,   479.10061414,
        1198.82811367,   525.32872662,  1144.56076669,   570.        ,
        1240.        ,   430.        ,  1224.02194198,   455.39097599,
        1220.85203561,   504.95848209,  1174.56076668,   570.        ,
        1270.        ,   430.        ,  1256.84126898,   456.96011495,
        1239.23281522,   481.24884395,  1200.6958522 ,   555.27052938])) = [  3.88962973e-04  -6.49829213e-04  -5.53546215e-04  -3.24774941e+01
  -4.55129963e-04  -4.52744083e-04  -2.21741745e-04  -9.66826290e+00
   3.65853997e-04   2.44303737e-04   7.41130006e-05  -2.11571866e+00
  -9.52603955e-05   4.64324376e-04  -7.49482506e-07  -5.44487964e-01
  -2.81874363e-04  -4.34529233e-04  -2.43906200e-04  -4.74718710e-01
   6.00260632e-05   4.34161278e-04  -1.60141201e+00   6.77202424e-05
   4.84526549e-05  -8.56785818e-05  -2.96968464e-05   1.18256290e-05
  -3.44668145e+00  -6.73680778e-06  -3.18487850e-05  -2.90662295e-05
  -3.14605412e+00  -4.70112352e+00  -4.25925111e+00  -9.42660420e+00
   9.95517954e+00  -2.47179036e+01   8.37912247e+01  -1.44836298e+02
   2.21460192e+00   2.79408792e-01  -1.81050320e+00  -6.73207023e+00
   3.40856724e+00   2.95893215e+00   4.55058968e+01  -4.57992000e+01
  -8.12821014e-01   2.28111698e+01   6.65880540e-01   7.29838322e-01
  -9.73115858e-01  -8.17228482e+00   1.37670780e+01  -2.41508513e+01
   8.79584309e-05   5.60581746e+01  -1.14072207e+01  -2.49917991e+00
   5.61143065e-01  -2.37898356e+00   2.78357745e+00  -1.47095847e+00
  -5.35469166e-05   8.10486781e+01  -1.02644104e+01   1.27423248e+01
   4.35894872e-01  -2.18600892e+00   5.17395584e-01   8.01926757e+00
  -2.44672862e+00   8.04444677e+01   5.89882446e-01  -3.91075473e+00
  -1.51002958e+01  -4.11019757e+00  -8.61075371e+00  -1.50643934e+01
   2.01585410e+00   5.22713120e+01   7.34011949e+00  -1.47464414e+01
   9.21030866e+00   3.33252945e+00   4.68746411e+00   8.41725061e+00
  -4.51253913e+00   4.33893405e+01   3.19038193e+00  -9.09002458e-01
   4.59060599e+00   8.75201523e+00   7.21429039e+00   1.41166471e+01][0m
   83   131    -5.637210E+04     2.414942E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0421
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 137.971877813 s[0m
[1;37;32mScaled j(array([    2.73490599,     3.2275027 ,     6.51576341,    21.        ,
           2.53001874,     3.32552511,     6.87295235,    21.        ,
           2.39100272,     4.35367155,     7.025736  ,    21.        ,
           3.01398876,     5.33750456,     7.84778196,    21.        ,
           5.46559249,     8.79259517,     9.11395619,    21.        ,
          11.86832361,     9.14686488,    21.        ,    18.60530558,
          16.43770111,     9.99019611,    18.84549371,    16.1364388 ,
          21.        ,    17.42820275,    16.0565193 ,    12.56156573,
        1079.37781051,   480.67102955,  1002.64698351,   516.68056594,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.6615397 ,   457.68978092,  1047.31366681,   511.53966679,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11701578,   430.        ,  1087.30018425,   509.60606012,
        1055.10638076,   540.50988614,  1030.        ,   570.        ,
        1130.74890747,   430.        ,  1156.75652971,   512.8311198 ,
        1092.93599314,   539.0719329 ,  1060.61393781,   570.        ,
        1171.0216678 ,   430.        ,  1183.61754942,   499.47126873,
        1167.49124794,   540.8447919 ,  1094.86660729,   569.00974727,
        1208.04451401,   430.        ,  1205.64076369,   479.10025908,
        1198.82840898,   525.32914474,  1144.56046576,   570.        ,
        1240.        ,   430.        ,  1224.022257  ,   455.39117423,
        1220.85162326,   504.95813508,  1174.56046576,   570.        ,
        1270.        ,   430.        ,  1256.84132037,   456.96014003,
        1239.23311657,   481.24905023,  1200.69579918,   555.27096923])) = -56372.103477[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.069
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.629013062 s[0m
[1;37;32mScaled j(array([    2.73525606,     3.22691785,     6.51526522,    21.        ,
           2.52960912,     3.32511764,     6.87275278,    21.        ,
           2.39133199,     4.35389142,     7.0258027 ,    21.        ,
           3.01390303,     5.33792245,     7.84778129,    21.        ,
           5.46533881,     8.7922041 ,     9.11373668,    21.        ,
          11.86837764,     9.14725563,    21.        ,    18.60536652,
          16.43774471,     9.990119  ,    18.84546698,    16.13644945,
          21.        ,    17.42819669,    16.05649064,    12.56153957,
        1079.3777403 ,   480.67076763,  1002.64707963,   516.68052251,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.6617189 ,   457.68972829,  1047.31386866,   511.5395891 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11706875,   430.        ,  1087.30037584,   509.60572652,
        1055.10617708,   540.50991753,  1030.        ,   570.        ,
        1130.74898663,   430.        ,  1156.75647719,   512.83120426,
        1092.93567265,   539.07169723,  1060.6139022 ,   570.        ,
        1171.02161961,   430.        ,  1183.61727132,   499.47089967,
        1167.49123844,   540.84485988,  1094.86670561,   569.00948459,
        1208.04394696,   430.        ,  1205.6411225 ,   479.10057864,
        1198.8281432 ,   525.32876843,  1144.5607366 ,   570.        ,
        1240.        ,   430.        ,  1224.02197348,   455.39099582,
        1220.85199438,   504.95844739,  1174.56073659,   570.        ,
        1270.        ,   430.        ,  1256.84127412,   456.96011745,
        1239.23284536,   481.24886457,  1200.6958469 ,   555.27057337])) = -56372.1035123[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0691
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 141.214245081 s[0m
[1;37;32mScaled j(array([    2.73527649,     3.22688371,     6.51523613,    21.        ,
           2.52958521,     3.32509386,     6.87274113,    21.        ,
           2.39135121,     4.35390426,     7.02580659,    21.        ,
           3.01389802,     5.33794685,     7.84778125,    21.        ,
           5.465324  ,     8.79218127,     9.11372386,    21.        ,
          11.86838079,     9.14727844,    21.        ,    18.60537008,
          16.43774726,     9.9901145 ,    18.84546542,    16.13645007,
          21.        ,    17.42819633,    16.05648896,    12.56153804,
        1079.3777362 ,   480.67075234,  1002.64708524,   516.68051998,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66172936,   457.68972522,  1047.31388044,   511.53958456,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11707184,   430.        ,  1087.30038703,   509.60570705,
        1055.10616519,   540.50991936,  1030.        ,   570.        ,
        1130.74899125,   430.        ,  1156.75647413,   512.83120919,
        1092.93565394,   539.07168348,  1060.61390012,   570.        ,
        1171.02161679,   430.        ,  1183.61725509,   499.47087813,
        1167.49123788,   540.84486384,  1094.86671135,   569.00946925,
        1208.04391386,   430.        ,  1205.64114345,   479.10059729,
        1198.82812768,   525.32874646,  1144.56075241,   570.        ,
        1240.        ,   430.        ,  1224.02195693,   455.3909854 ,
        1220.85201604,   504.95846562,  1174.5607524 ,   570.        ,
        1270.        ,   430.        ,  1256.84127142,   456.96011614,
        1239.23282953,   481.24885374,  1200.69584969,   555.27055026])) = -56372.1035124[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.7580549717 s[0m
[1;37;32mScaled dj(array([    2.73527649,     3.22688371,     6.51523613,    21.        ,
           2.52958521,     3.32509386,     6.87274113,    21.        ,
           2.39135121,     4.35390426,     7.02580659,    21.        ,
           3.01389802,     5.33794685,     7.84778125,    21.        ,
           5.465324  ,     8.79218127,     9.11372386,    21.        ,
          11.86838079,     9.14727844,    21.        ,    18.60537008,
          16.43774726,     9.9901145 ,    18.84546542,    16.13645007,
          21.        ,    17.42819633,    16.05648896,    12.56153804,
        1079.3777362 ,   480.67075234,  1002.64708524,   516.68051998,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66172936,   457.68972522,  1047.31388044,   511.53958456,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11707184,   430.        ,  1087.30038703,   509.60570705,
        1055.10616519,   540.50991936,  1030.        ,   570.        ,
        1130.74899125,   430.        ,  1156.75647413,   512.83120919,
        1092.93565394,   539.07168348,  1060.61390012,   570.        ,
        1171.02161679,   430.        ,  1183.61725509,   499.47087813,
        1167.49123788,   540.84486384,  1094.86671135,   569.00946925,
        1208.04391386,   430.        ,  1205.64114345,   479.10059729,
        1198.82812768,   525.32874646,  1144.56075241,   570.        ,
        1240.        ,   430.        ,  1224.02195693,   455.3909854 ,
        1220.85201604,   504.95846562,  1174.5607524 ,   570.        ,
        1270.        ,   430.        ,  1256.84127142,   456.96011614,
        1239.23282953,   481.24885374,  1200.69584969,   555.27055026])) = [ -7.03931446e-04   1.44063107e-04  -4.00366771e-04  -3.24774940e+01
   1.16316015e-03   2.91933280e-04  -1.69735589e-04  -9.66825682e+00
  -6.33601160e-04  -5.58363822e-05   8.18366195e-05  -2.11571085e+00
  -1.21175912e-04   1.77553637e-04   3.44747035e-05  -5.44478106e-01
  -2.21926841e-04  -3.64669629e-04  -2.03787065e-04  -4.74727941e-01
   5.89493215e-05   3.50717679e-04  -1.60142238e+00   5.77456574e-05
   4.90884241e-05  -7.01086300e-05  -5.10326479e-05   9.71390631e-06
  -3.44668357e+00  -7.07725023e-06  -2.14467289e-05  -2.05014674e-05
  -3.14601214e+00  -4.70110909e+00  -4.25927137e+00  -9.42670982e+00
   9.95519263e+00  -2.47179479e+01   8.37911950e+01  -1.44836262e+02
   2.21457726e+00   2.79443108e-01  -1.81053975e+00  -6.73204201e+00
   3.40863864e+00   2.95890030e+00   4.55059694e+01  -4.57992358e+01
  -8.12814122e-01   2.28110336e+01   6.65743582e-01   7.30141266e-01
  -9.73059629e-01  -8.17229399e+00   1.37670793e+01  -2.41508273e+01
   1.17209181e-04   5.60582284e+01  -1.14071641e+01  -2.49920916e+00
   5.61187764e-01  -2.37903556e+00   2.78360854e+00  -1.47099328e+00
  -5.93791968e-05   8.10488186e+01  -1.02643930e+01   1.27424349e+01
   4.35855203e-01  -2.18594846e+00   5.17312705e-01   8.01936206e+00
  -2.44675924e+00   8.04444054e+01   5.89842880e-01  -3.91094470e+00
  -1.51001309e+01  -4.10988504e+00  -8.61093108e+00  -1.50643567e+01
   2.01583308e+00   5.22712593e+01   7.34007627e+00  -1.47461712e+01
   9.21012806e+00   3.33234725e+00   4.68736360e+00   8.41722054e+00
  -4.51253977e+00   4.33893386e+01   3.19036114e+00  -9.08962045e-01
   4.59072051e+00   8.75203682e+00   7.21425101e+00   1.41168393e+01][0m
   84   134    -5.637210E+04     2.414942E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931099.9736
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 144.455759048 s[0m
[1;37;32mScaled j(array([    2.73582645,     3.22749711,     6.51653529,    21.        ,
           2.52843765,     3.3252368 ,     6.87327544,    21.        ,
           2.39182617,     4.35367613,     7.02559074,    21.        ,
           3.01419921,     5.3370921 ,     7.84773102,    21.        ,
           5.46601236,     8.7932759 ,     9.11433695,    21.        ,
          11.86821685,     9.14620498,    21.        ,    18.60519813,
          16.43761269,     9.99032767,    18.845579  ,    16.13642059,
          21.        ,    17.42821542,    16.05656135,    12.56160548,
        1079.37788703,   480.67145369,  1002.64675424,   516.68066954,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66121211,   457.68986596,  1047.31331168,   511.53979335,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11689214,   430.        ,  1087.30004649,   509.60654294,
        1055.10671769,   540.50982656,  1030.        ,   570.        ,
        1130.74870525,   430.        ,  1156.75661451,   512.83101429,
        1092.93654883,   539.0722831 ,  1060.61395574,   570.        ,
        1171.02177313,   430.        ,  1183.61794254,   499.47178309,
        1167.49135183,   540.84467908,  1094.86652461,   569.01013864,
        1208.04560058,   430.        ,  1205.64021247,   479.09975245,
        1198.8287776 ,   525.32967351,  1144.56010437,   570.        ,
        1240.        ,   430.        ,  1224.02280029,   455.39151611,
        1220.85104753,   504.95764286,  1174.56010437,   570.        ,
        1270.        ,   430.        ,  1256.84140398,   456.96018084,
        1239.23363535,   481.24940653,  1200.69575047,   555.27152403])) = -56372.103387[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0687
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 144.122635841 s[0m
[1;37;32mScaled j(array([    2.73533149,     3.22694505,     6.51536605,    21.        ,
           2.52947045,     3.32510815,     6.87279456,    21.        ,
           2.3913987 ,     4.35388144,     7.02578501,    21.        ,
           3.01392814,     5.33786137,     7.84777622,    21.        ,
           5.46539283,     8.79229073,     9.11378517,    21.        ,
          11.8683644 ,     9.14717109,    21.        ,    18.60535289,
          16.4377338 ,     9.99013581,    18.84547678,    16.13644712,
          21.        ,    17.42819824,    16.0564962 ,    12.56154478,
        1079.37775128,   480.67082248,  1002.64705214,   516.68053493,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66167763,   457.68973929,  1047.31382356,   511.53960544,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11705387,   430.        ,  1087.30035297,   509.60579064,
        1055.10622044,   540.50991008,  1030.        ,   570.        ,
        1130.74896265,   430.        ,  1156.75648816,   512.8311897 ,
        1092.93574343,   539.07174344,  1060.61390568,   570.        ,
        1171.02163243,   430.        ,  1183.61732383,   499.47096863,
        1167.49124928,   540.84484537,  1094.86669268,   569.00953619,
        1208.04408253,   430.        ,  1205.64105035,   479.10051281,
        1198.82819268,   525.32883917,  1144.5606876 ,   570.        ,
        1240.        ,   430.        ,  1224.02204127,   455.39103847,
        1220.85191919,   504.95838335,  1174.56068759,   570.        ,
        1270.        ,   430.        ,  1256.84128468,   456.96012261,
        1239.23291011,   481.24890902,  1200.69583976,   555.27064764])) = -56372.1035119[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0692
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 138.639498949 s[0m
[1;37;32mScaled j(array([    2.73529372,     3.22690293,     6.51527683,    21.        ,
           2.52954926,     3.32509833,     6.87275787,    21.        ,
           2.39136609,     4.35389711,     7.02579983,    21.        ,
           3.01390746,     5.33792007,     7.84777967,    21.        ,
           5.46534556,     8.79221556,     9.11374307,    21.        ,
          11.86837565,     9.14724481,    21.        ,    18.6053647 ,
          16.43774304,     9.99012117,    18.84546898,    16.13644914,
          21.        ,    17.42819693,    16.05649123,    12.56154015,
        1079.37774092,   480.67077431,  1002.64707487,   516.68052466,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66171316,   457.68972963,  1047.31386262,   511.5395911 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11706621,   430.        ,  1087.30037636,   509.60573324,
        1055.1061825 ,   540.50991646,  1030.        ,   570.        ,
        1130.74898229,   430.        ,  1156.75647852,   512.83120309,
        1092.93568197,   539.07170226,  1060.61390186,   570.        ,
        1171.02162169,   430.        ,  1183.61727662,   499.47090648,
        1167.49124145,   540.84485806,  1094.8667055 ,   569.00949022,
        1208.0439667 ,   430.        ,  1205.64111428,   479.10057082,
        1198.82814804,   525.3287755 ,  1144.56073211,   570.        ,
        1240.        ,   430.        ,  1224.02198335,   455.39100203,
        1220.8519857 ,   504.95843985,  1174.5607321 ,   570.        ,
        1270.        ,   430.        ,  1256.84127557,   456.96011816,
        1239.23285477,   481.24887105,  1200.69584658,   555.27058076])) = -56372.1035126[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.4546411037 s[0m
[1;37;32mScaled dj(array([    2.73529372,     3.22690293,     6.51527683,    21.        ,
           2.52954926,     3.32509833,     6.87275787,    21.        ,
           2.39136609,     4.35389711,     7.02579983,    21.        ,
           3.01390746,     5.33792007,     7.84777967,    21.        ,
           5.46534556,     8.79221556,     9.11374307,    21.        ,
          11.86837565,     9.14724481,    21.        ,    18.6053647 ,
          16.43774304,     9.99012117,    18.84546898,    16.13644914,
          21.        ,    17.42819693,    16.05649123,    12.56154015,
        1079.37774092,   480.67077431,  1002.64707487,   516.68052466,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66171316,   457.68972963,  1047.31386262,   511.5395911 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11706621,   430.        ,  1087.30037636,   509.60573324,
        1055.1061825 ,   540.50991646,  1030.        ,   570.        ,
        1130.74898229,   430.        ,  1156.75647852,   512.83120309,
        1092.93568197,   539.07170226,  1060.61390186,   570.        ,
        1171.02162169,   430.        ,  1183.61727662,   499.47090648,
        1167.49124145,   540.84485806,  1094.8667055 ,   569.00949022,
        1208.0439667 ,   430.        ,  1205.64111428,   479.10057082,
        1198.82814804,   525.3287755 ,  1144.56073211,   570.        ,
        1240.        ,   430.        ,  1224.02198335,   455.39100203,
        1220.8519857 ,   504.95843985,  1174.5607321 ,   570.        ,
        1270.        ,   430.        ,  1256.84127557,   456.96011816,
        1239.23285477,   481.24887105,  1200.69584658,   555.27058076])) = [  2.09109130e-04   5.99333242e-04  -1.22852001e-04  -3.24774953e+01
  -1.39606594e-03   4.75416617e-04  -6.41170773e-05  -9.66825016e+00
   4.24594520e-04  -3.34702208e-04   6.26694672e-05  -2.11570401e+00
   3.59061864e-04  -9.06772988e-05   1.55147022e-05  -5.44468180e-01
  -1.21919190e-04  -2.63812959e-04  -1.46438789e-04  -4.74739178e-01
   4.09265206e-05   1.85048519e-04  -1.60143991e+00   4.65307278e-05
   4.78219995e-05  -5.66360967e-05  -8.82534306e-05   4.63549407e-06
  -3.44668438e+00  -8.36534270e-06  -1.13697146e-05  -9.54908169e-06
  -3.14597539e+00  -4.70106184e+00  -4.25929711e+00  -9.42677466e+00
   9.95523643e+00  -2.47180522e+01   8.37911618e+01  -1.44836218e+02
   2.21455896e+00   2.79388444e-01  -1.81058799e+00  -6.73197492e+00
   3.40866767e+00   2.95891664e+00   4.55060690e+01  -4.57992899e+01
  -8.12792899e-01   2.28110671e+01   6.65675712e-01   7.30345738e-01
  -9.73003562e-01  -8.17230778e+00   1.37670517e+01  -2.41507920e+01
   6.55899576e-05   5.60583229e+01  -1.14071285e+01  -2.49924649e+00
   5.61289449e-01  -2.37904363e+00   2.78362299e+00  -1.47101846e+00
  -9.46918709e-05   8.10489169e+01  -1.02644380e+01   1.27427945e+01
   4.35802827e-01  -2.18593226e+00   5.17192707e-01   8.01954774e+00
  -2.44681425e+00   8.04442133e+01   5.89861216e-01  -3.91127963e+00
  -1.50999319e+01  -4.10936663e+00  -8.61111710e+00  -1.50643506e+01
   2.01580321e+00   5.22711343e+01   7.34001174e+00  -1.47457902e+01
   9.20985762e+00   3.33215543e+00   4.68719900e+00   8.41718479e+00
  -4.51253606e+00   4.33892992e+01   3.19033124e+00  -9.08924826e-01
   4.59091469e+00   8.75210790e+00   7.21420428e+00   1.41170711e+01][0m
   85   137    -5.637210E+04     2.414941E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0351
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.371879101 s[0m
[1;37;32mScaled j(array([    2.73570543,     3.22616745,     6.51592885,    21.        ,
           2.5300644 ,     3.32432125,     6.8730461 ,    21.        ,
           2.39145757,     4.35430321,     7.02562946,    21.        ,
           3.01362894,     5.33776244,     7.84772621,    21.        ,
           5.46576555,     8.79297489,     9.11416644,    21.        ,
          11.8682567 ,     9.14659198,    21.        ,    18.60523909,
          16.43762819,     9.99027445,    18.84562983,    16.13643167,
          21.        ,    17.42821516,    16.05653214,    12.56157747,
        1079.37775046,   480.67121659,  1002.64675992,   516.68066697,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66131098,   457.68982643,  1047.31346432,   511.5397258 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11689621,   430.        ,  1087.30032644,   509.60619179,
        1055.10656091,   540.50984223,  1030.        ,   570.        ,
        1130.74876971,   430.        ,  1156.75655046,   512.83114658,
        1092.93628818,   539.07203533,  1060.61388284,   570.        ,
        1171.02180281,   430.        ,  1183.61755658,   499.4712682 ,
        1167.49146817,   540.84474224,  1094.86675163,   569.00985942,
        1208.0453324 ,   430.        ,  1205.64059545,   479.10006891,
        1198.82840002,   525.32915368,  1144.56048121,   570.        ,
        1240.        ,   430.        ,  1224.0226662 ,   455.39143173,
        1220.85143889,   504.9579544 ,  1174.56048121,   570.        ,
        1270.        ,   430.        ,  1256.8413963 ,   456.96017709,
        1239.23350964,   481.24931721,  1200.69581866,   555.2709764 ])) = -56372.1034677[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0691
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.739123106 s[0m
[1;37;32mScaled j(array([    2.73533489,     3.22682938,     6.51534203,    21.        ,
           2.52960077,     3.32502062,     6.87278669,    21.        ,
           2.39137523,     4.35393772,     7.0257828 ,    21.        ,
           3.01387961,     5.33790431,     7.84777433,    21.        ,
           5.46538756,     8.79229149,     9.11378541,    21.        ,
          11.86836376,     9.14717952,    21.        ,    18.60535213,
          16.43773156,     9.9901365 ,    18.84548506,    16.1364474 ,
          21.        ,    17.42819875,    16.05649532,    12.56154388,
        1079.37774188,   480.67081854,  1002.64704338,   516.68053889,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66167294,   457.68973931,  1047.31382279,   511.53960457,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11704921,   430.        ,  1087.30037137,   509.60577909,
        1055.10622034,   540.50990903,  1030.        ,   570.        ,
        1130.74896104,   430.        ,  1156.75648572,   512.83119744,
        1092.93574259,   539.07173557,  1060.61389996,   570.        ,
        1171.0216398 ,   430.        ,  1183.61730462,   499.47094265,
        1167.49126412,   540.84484647,  1094.86671012,   569.00952714,
        1208.04410327,   430.        ,  1205.6410624 ,   479.10052063,
        1198.82817324,   525.32881332,  1144.56070702,   570.        ,
        1240.        ,   430.        ,  1224.02205163,   455.391045  ,
        1220.85193102,   504.9583913 ,  1174.56070701,   570.        ,
        1270.        ,   430.        ,  1256.84128764,   456.96012406,
        1239.23292026,   481.24891567,  1200.69584379,   555.27062033])) = -56372.1035124[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0693
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 142.12404108 s[0m
[1;37;32mScaled j(array([    2.73530978,     3.22687423,     6.51530227,    21.        ,
           2.52956936,     3.32506802,     6.87276911,    21.        ,
           2.39136965,     4.35391295,     7.02579319,    21.        ,
           3.01389659,     5.33791392,     7.84777759,    21.        ,
           5.46536195,     8.79224518,     9.11375959,    21.        ,
          11.86837101,     9.14721934,    21.        ,    18.6053598 ,
          16.43773856,     9.99012715,    18.84547525,    16.13644846,
          21.        ,    17.42819764,    16.05649283,    12.56154161,
        1079.37774129,   480.67079157,  1002.64706259,   516.68053021,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66169747,   457.6897334 ,  1047.31384708,   511.53959636,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11705958,   430.        ,  1087.30037441,   509.60575113,
        1055.10619726,   540.50991356,  1030.        ,   570.        ,
        1130.748974  ,   430.        ,  1156.75648133,   512.83120088,
        1092.93570562,   539.07171526,  1060.61390112,   570.        ,
        1171.02162876,   430.        ,  1183.61728755,   499.47092059,
        1167.4912503 ,   540.84485354,  1094.8667073 ,   569.00950463,
        1208.04401998,   430.        ,  1205.64109404,   479.10055124,
        1198.82815787,   525.32879026,  1144.56072232,   570.        ,
        1240.        ,   430.        ,  1224.02200999,   455.39101879,
        1220.85196437,   504.95842091,  1174.56072231,   570.        ,
        1270.        ,   430.        ,  1256.84128028,   456.96012046,
        1239.23288032,   481.24888846,  1200.69584549,   555.2705962 ])) = -56372.1035126[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.0057919025 s[0m
[1;37;32mScaled dj(array([    2.73530978,     3.22687423,     6.51530227,    21.        ,
           2.52956936,     3.32506802,     6.87276911,    21.        ,
           2.39136965,     4.35391295,     7.02579319,    21.        ,
           3.01389659,     5.33791392,     7.84777759,    21.        ,
           5.46536195,     8.79224518,     9.11375959,    21.        ,
          11.86837101,     9.14721934,    21.        ,    18.6053598 ,
          16.43773856,     9.99012715,    18.84547525,    16.13644846,
          21.        ,    17.42819764,    16.05649283,    12.56154161,
        1079.37774129,   480.67079157,  1002.64706259,   516.68053021,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66169747,   457.6897334 ,  1047.31384708,   511.53959636,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11705958,   430.        ,  1087.30037441,   509.60575113,
        1055.10619726,   540.50991356,  1030.        ,   570.        ,
        1130.748974  ,   430.        ,  1156.75648133,   512.83120088,
        1092.93570562,   539.07171526,  1060.61390112,   570.        ,
        1171.02162876,   430.        ,  1183.61728755,   499.47092059,
        1167.4912503 ,   540.84485354,  1094.8667073 ,   569.00950463,
        1208.04401998,   430.        ,  1205.64109404,   479.10055124,
        1198.82815787,   525.32879026,  1144.56072232,   570.        ,
        1240.        ,   430.        ,  1224.02200999,   455.39101879,
        1220.85196437,   504.95842091,  1174.56072231,   570.        ,
        1270.        ,   430.        ,  1256.84128028,   456.96012046,
        1239.23288032,   481.24888846,  1200.69584549,   555.2705962 ])) = [  7.89033369e-04  -2.33949722e-04   9.76553509e-05  -3.24774982e+01
  -1.98111016e-04  -4.26973419e-04   3.43684762e-05  -9.66824953e+00
   3.72662524e-04  -1.36712473e-05   1.19259051e-06  -2.11570584e+00
  -3.75824374e-05  -1.24816760e-04  -5.42390294e-05  -5.44467174e-01
  -7.77009497e-05  -1.25793242e-04  -8.36250720e-05  -4.74741258e-01
   4.83947046e-05   1.10266300e-04  -1.60143415e+00   4.77679253e-05
   5.28430228e-05  -2.63027578e-05  -9.43345275e-05   8.71442786e-06
  -3.44668645e+00  -8.16690144e-06   1.24582054e-05   4.61708156e-06
  -3.14601821e+00  -4.70097523e+00  -4.25930417e+00  -9.42667645e+00
   9.95529784e+00  -2.47181624e+01   8.37911561e+01  -1.44836195e+02
   2.21456250e+00   2.79372691e-01  -1.81059891e+00  -6.73193023e+00
   3.40857124e+00   2.95902144e+00   4.55061128e+01  -4.57993197e+01
  -8.12817291e-01   2.28111419e+01   6.65693081e-01   7.30258729e-01
  -9.72981205e-01  -8.17234515e+00   1.37669917e+01  -2.41507747e+01
   7.43447539e-05   5.60581820e+01  -1.14070991e+01  -2.49926664e+00
   5.61420125e-01  -2.37902059e+00   2.78357883e+00  -1.47098719e+00
  -8.41899704e-05   8.10491049e+01  -1.02644277e+01   1.27428620e+01
   4.35805413e-01  -2.18597340e+00   5.17147445e-01   8.01971574e+00
  -2.44686489e+00   8.04441148e+01   5.89801993e-01  -3.91143391e+00
  -1.50997842e+01  -4.10912117e+00  -8.61114662e+00  -1.50644181e+01
   2.01576195e+00   5.22710333e+01   7.33992705e+00  -1.47453310e+01
   9.20961621e+00   3.33195323e+00   4.68711702e+00   8.41718608e+00
  -4.51253899e+00   4.33892923e+01   3.19029207e+00  -9.08851312e-01
   4.59107248e+00   8.75222020e+00   7.21417853e+00   1.41171380e+01][0m
   86   140    -5.637210E+04     2.414941E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0612
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 141.325344086 s[0m
[1;37;32mScaled j(array([    2.73484614,     3.22664625,     6.51529163,    21.        ,
           2.5293615 ,     3.32509574,     6.872782  ,    21.        ,
           2.3913034 ,     4.35416437,     7.02574254,    21.        ,
           3.01387016,     5.33814619,     7.84781766,    21.        ,
           5.46554874,     8.79258101,     9.11396333,    21.        ,
          11.86827842,     9.14693854,    21.        ,    18.60526959,
          16.43764053,     9.99019562,    18.84564689,    16.13643366,
          21.        ,    17.42821305,    16.056484  ,    12.56154239,
        1079.3776841 ,   480.67099802,  1002.64684182,   516.68062997,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66145352,   457.68978314,  1047.31359686,   511.53968072,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11693492,   430.        ,  1087.30040871,   509.60593252,
        1055.10642842,   540.50986845,  1030.        ,   570.        ,
        1130.7488118 ,   430.        ,  1156.75650673,   512.83123676,
        1092.9359728 ,   539.07185211,  1060.61389072,   570.        ,
        1171.02178698,   430.        ,  1183.6172637 ,   499.47085745,
        1167.49149933,   540.84480373,  1094.86691857,   569.00964509,
        1208.04498908,   430.        ,  1205.64098492,   479.10039591,
        1198.82811454,   525.32873858,  1144.56076593,   570.        ,
        1240.        ,   430.        ,  1224.02249454,   455.39132371,
        1220.85183577,   504.95827704,  1174.56076593,   570.        ,
        1270.        ,   430.        ,  1256.84136799,   456.96016327,
        1239.23334538,   481.24920484,  1200.69585802,   555.27054104])) = -56372.103502[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0692
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 142.492208958 s[0m
[1;37;32mScaled j(array([    2.73526342,     3.22685143,     6.51530121,    21.        ,
           2.52954857,     3.32507079,     6.8727704 ,    21.        ,
           2.39136303,     4.3539381 ,     7.02578812,    21.        ,
           3.01389395,     5.33793715,     7.84778159,    21.        ,
           5.46538063,     8.79227877,     9.11377996,    21.        ,
          11.86836175,     9.14719126,    21.        ,    18.60535077,
          16.43772876,     9.990134  ,    18.84549242,    16.13644698,
          21.        ,    17.42819918,    16.05649194,    12.56154169,
        1079.37773557,   480.67081221,  1002.64704051,   516.68054019,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66167307,   457.68973838,  1047.31382206,   511.5396048 ,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11704711,   430.        ,  1087.30037784,   509.60576927,
        1055.10622038,   540.50990905,  1030.        ,   570.        ,
        1130.74895778,   430.        ,  1156.75648387,   512.83120447,
        1092.93573234,   539.07172894,  1060.61390008,   570.        ,
        1171.02164458,   430.        ,  1183.61728516,   499.47091428,
        1167.4912752 ,   540.84484856,  1094.86672843,   569.00951867,
        1208.04411689,   430.        ,  1205.64108313,   479.10053571,
        1198.82815354,   525.32878509,  1144.56072668,   570.        ,
        1240.        ,   430.        ,  1224.02205844,   455.39104928,
        1220.85195151,   504.95840652,  1174.56072667,   570.        ,
        1270.        ,   430.        ,  1256.84128905,   456.96012474,
        1239.23292683,   481.2489201 ,  1200.69584674,   555.27059068])) = -56372.1035125[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0693
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 139.353480101 s[0m
[1;37;32mScaled j(array([    2.73529795,     3.22686841,     6.515302  ,    21.        ,
           2.52956405,     3.32506872,     6.87276944,    21.        ,
           2.39136796,     4.35391937,     7.02579189,    21.        ,
           3.01389592,     5.33791985,     7.84777861,    21.        ,
           5.46536671,     8.79225375,     9.11376479,    21.        ,
          11.86836865,     9.14721217,    21.        ,    18.60535749,
          16.43773606,     9.9901289 ,    18.84547963,    16.13644808,
          21.        ,    17.42819803,    16.0564926 ,    12.56154163,
        1079.37773983,   480.67079684,  1002.64705695,   516.68053276,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66169124,   457.68973467,  1047.3138407 ,   511.53959851,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11705639,   430.        ,  1087.30037529,   509.60575576,
        1055.10620316,   540.50991241,  1030.        ,   570.        ,
        1130.74896986,   430.        ,  1156.75648198,   512.8312018 ,
        1092.93571244,   539.07171875,  1060.61390085,   570.        ,
        1171.0216328 ,   430.        ,  1183.61728694,   499.47091898,
        1167.49125665,   540.84485227,  1094.86671269,   569.00950821,
        1208.04404471,   430.        ,  1205.64109125,   479.10054728,
        1198.82815677,   525.32878894,  1144.56072343,   570.        ,
        1240.        ,   430.        ,  1224.02202236,   455.39102657,
        1220.85196109,   504.95841724,  1174.56072342,   570.        ,
        1270.        ,   430.        ,  1256.84128252,   456.96012155,
        1239.23289219,   481.24889653,  1200.69584581,   555.27059479])) = -56372.1035126[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 44.1768679619 s[0m
[1;37;32mScaled dj(array([    2.73529795,     3.22686841,     6.515302  ,    21.        ,
           2.52956405,     3.32506872,     6.87276944,    21.        ,
           2.39136796,     4.35391937,     7.02579189,    21.        ,
           3.01389592,     5.33791985,     7.84777861,    21.        ,
           5.46536671,     8.79225375,     9.11376479,    21.        ,
          11.86836865,     9.14721217,    21.        ,    18.60535749,
          16.43773606,     9.9901289 ,    18.84547963,    16.13644808,
          21.        ,    17.42819803,    16.0564926 ,    12.56154163,
        1079.37773983,   480.67079684,  1002.64705695,   516.68053276,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66169124,   457.68973467,  1047.3138407 ,   511.53959851,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11705639,   430.        ,  1087.30037529,   509.60575576,
        1055.10620316,   540.50991241,  1030.        ,   570.        ,
        1130.74896986,   430.        ,  1156.75648198,   512.8312018 ,
        1092.93571244,   539.07171875,  1060.61390085,   570.        ,
        1171.0216328 ,   430.        ,  1183.61728694,   499.47091898,
        1167.49125665,   540.84485227,  1094.86671269,   569.00950821,
        1208.04404471,   430.        ,  1205.64109125,   479.10054728,
        1198.82815677,   525.32878894,  1144.56072343,   570.        ,
        1240.        ,   430.        ,  1224.02202236,   455.39102657,
        1220.85196109,   504.95841724,  1174.56072342,   570.        ,
        1270.        ,   430.        ,  1256.84128252,   456.96012155,
        1239.23289219,   481.24889653,  1200.69584581,   555.27059479])) = [  2.60021259e-04  -4.02833218e-04   1.01496725e-04  -3.24774982e+01
  -4.25003533e-04  -3.52390904e-04   3.84459219e-05  -9.66824990e+00
   3.51131506e-04   2.07615136e-04  -2.24651253e-05  -2.11570686e+00
  -5.29975015e-05  -7.76192872e-05  -5.35298115e-05  -5.44469277e-01
  -7.76157696e-05  -9.34651949e-05  -6.88641505e-05  -4.74744872e-01
   4.28551656e-05   8.25210561e-05  -1.60143520e+00   4.47697789e-05
   5.33237692e-05  -2.45545885e-05  -9.46133534e-05   8.34314605e-06
  -3.44668733e+00  -9.46889701e-06   1.69352842e-05   6.82571170e-06
  -3.14600720e+00  -4.70094027e+00  -4.25930755e+00  -9.42665593e+00
   9.95530125e+00  -2.47181658e+01   8.37911606e+01  -1.44836199e+02
   2.21454533e+00   2.79374504e-01  -1.81060652e+00  -6.73193768e+00
   3.40855176e+00   2.95903550e+00   4.55061095e+01  -4.57993162e+01
  -8.12813963e-01   2.28111163e+01   6.65674794e-01   7.30263763e-01
  -9.72945217e-01  -8.17238491e+00   1.37669878e+01  -2.41507739e+01
   6.87310756e-05   5.60581708e+01  -1.14071282e+01  -2.49923303e+00
   5.61442717e-01  -2.37902399e+00   2.78355938e+00  -1.47096032e+00
  -8.62530874e-05   8.10491566e+01  -1.02644253e+01   1.27428577e+01
   4.35831192e-01  -2.18598841e+00   5.17179174e-01   8.01972667e+00
  -2.44688818e+00   8.04440704e+01   5.89803129e-01  -3.91146998e+00
  -1.50997833e+01  -4.10911907e+00  -8.61114294e+00  -1.50644203e+01
   2.01574772e+00   5.22709785e+01   7.33989732e+00  -1.47451681e+01
   9.20957582e+00   3.33192689e+00   4.68713545e+00   8.41718605e+00
  -4.51253780e+00   4.33892703e+01   3.19027918e+00  -9.08831702e-01
   4.59113164e+00   8.75230723e+00   7.21417890e+00   1.41171232e+01][0m
   87   143    -5.637210E+04     2.414941E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0576
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 140.102464914 s[0m
[1;37;32mScaled j(array([    2.7355458 ,     3.22709931,     6.51504201,    21.        ,
           2.52960357,     3.32521813,     6.87269127,    21.        ,
           2.3911949 ,     4.35372631,     7.0257953 ,    21.        ,
           3.01397505,     5.33840882,     7.84789877,    21.        ,
           5.46569774,     8.79274703,     9.11409187,    21.        ,
          11.8681914 ,     9.1468067 ,    21.        ,    18.60518054,
          16.43752527,     9.99024483,    18.84586003,    16.13641753,
          21.        ,    17.42823482,    16.05644256,    12.56152417,
        1079.37759078,   480.67112889,  1002.64663261,   516.6807245 ,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66124157,   457.68981448,  1047.31334997,   511.53976918,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11679813,   430.        ,  1087.30051288,   509.60600932,
        1055.10655567,   540.50985626,  1030.        ,   570.        ,
        1130.74864957,   430.        ,  1156.75652779,   512.8312904 ,
        1092.93611098,   539.07192241,  1060.61395275,   570.        ,
        1171.02197802,   430.        ,  1183.61715878,   499.47065782,
        1167.49172711,   540.84477815,  1094.86713275,   569.00971049,
        1208.04594648,   430.        ,  1205.64103826,   479.10036738,
        1198.82799171,   525.32854949,  1144.56088822,   570.        ,
        1240.        ,   430.        ,  1224.02297324,   455.39162494,
        1220.85187119,   504.95825905,  1174.56088822,   570.        ,
        1270.        ,   430.        ,  1256.84146205,   456.96020918,
        1239.23380617,   481.24951661,  1200.69586904,   555.2703436 ])) = -56372.1034973[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0693
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 144.540448904 s[0m
[1;37;32mScaled j(array([    2.73532273,     3.2268915 ,     6.515276  ,    21.        ,
           2.529568  ,     3.32508366,     6.87276162,    21.        ,
           2.39135066,     4.35390006,     7.02579223,    21.        ,
           3.01390383,     5.33796875,     7.84779063,    21.        ,
           5.46539982,     8.79230308,     9.1137975 ,    21.        ,
          11.86835092,     9.14717162,    21.        ,    18.6053398 ,
          16.43771498,     9.99014049,    18.84551767,    16.13644503,
          21.        ,    17.42820171,    16.0564876 ,    12.56153988,
        1079.37772493,   480.67083004,  1002.64701452,   516.68055193,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66164627,   457.68974265,  1047.31379163,   511.53961558,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11703057,   430.        ,  1087.30038905,   509.60578111,
        1055.10623841,   540.5099068 ,  1030.        ,   570.        ,
        1130.74893783,   430.        ,  1156.75648656,   512.83121066,
        1092.9357523 ,   539.07173911,  1060.61390604,   570.        ,
        1171.02166732,   430.        ,  1183.61727412,   499.47089287,
        1167.4913037 ,   540.84484485,  1094.8667547 ,   569.00952844,
        1208.04423489,   430.        ,  1205.64108596,   479.10052929,
        1198.82814026,   525.32876499,  1144.56073991,   570.        ,
        1240.        ,   430.        ,  1224.02211744,   455.39108641,
        1220.8519521 ,   504.95840142,  1174.5607399 ,   570.        ,
        1270.        ,   430.        ,  1256.84130047,   456.96013032,
        1239.23298359,   481.24895854,  1200.69584813,   555.27056967])) = -56372.1035126[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 43.8652410507 s[0m
[1;37;32mScaled dj(array([    2.73532273,     3.2268915 ,     6.515276  ,    21.        ,
           2.529568  ,     3.32508366,     6.87276162,    21.        ,
           2.39135066,     4.35390006,     7.02579223,    21.        ,
           3.01390383,     5.33796875,     7.84779063,    21.        ,
           5.46539982,     8.79230308,     9.1137975 ,    21.        ,
          11.86835092,     9.14717162,    21.        ,    18.6053398 ,
          16.43771498,     9.99014049,    18.84551767,    16.13644503,
          21.        ,    17.42820171,    16.0564876 ,    12.56153988,
        1079.37772493,   480.67083004,  1002.64701452,   516.68055193,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66164627,   457.68974265,  1047.31379163,   511.53961558,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11703057,   430.        ,  1087.30038905,   509.60578111,
        1055.10623841,   540.5099068 ,  1030.        ,   570.        ,
        1130.74893783,   430.        ,  1156.75648656,   512.83121066,
        1092.9357523 ,   539.07173911,  1060.61390604,   570.        ,
        1171.02166732,   430.        ,  1183.61727412,   499.47089287,
        1167.4913037 ,   540.84484485,  1094.8667547 ,   569.00952844,
        1208.04423489,   430.        ,  1205.64108596,   479.10052929,
        1198.82814026,   525.32876499,  1144.56073991,   570.        ,
        1240.        ,   430.        ,  1224.02211744,   455.39108641,
        1220.8519521 ,   504.95840142,  1174.5607399 ,   570.        ,
        1270.        ,   430.        ,  1256.84130047,   456.96013032,
        1239.23298359,   481.24895854,  1200.69584813,   555.27056967])) = [  1.67792657e-03   1.93425984e-04  -1.47110220e-04  -3.24774981e+01
  -9.44567601e-05   1.06841487e-04  -3.96969119e-05  -9.66825143e+00
  -6.64561370e-04  -4.79113067e-04  -9.98651608e-06  -2.11570693e+00
   4.58164550e-06   5.15253187e-04   7.89203461e-05  -5.44470120e-01
   9.27502090e-06   1.78590535e-04   1.32322409e-05  -4.74748141e-01
   3.92271439e-05  -2.16435347e-05  -1.60142178e+00   3.43705494e-05
   5.89480017e-05  -1.10455960e-05  -6.14741337e-05   2.88064790e-06
  -3.44669964e+00  -2.51879107e-05   5.54006122e-05   7.40309754e-06
  -3.14602787e+00  -4.70083940e+00  -4.25938224e+00  -9.42662990e+00
   9.95523309e+00  -2.47180311e+01   8.37911677e+01  -1.44836214e+02
   2.21446632e+00   2.79426721e-01  -1.81077364e+00  -6.73171586e+00
   3.40863946e+00   2.95889652e+00   4.55060839e+01  -4.57992858e+01
  -8.12791258e-01   2.28109285e+01   6.65716999e-01   7.30344639e-01
  -9.72753174e-01  -8.17263681e+00   1.37670486e+01  -2.41507880e+01
   6.84220237e-05   5.60582661e+01  -1.14072529e+01  -2.49916536e+00
   5.61416755e-01  -2.37887350e+00   2.78357140e+00  -1.47087417e+00
  -1.06493972e-04   8.10495000e+01  -1.02644363e+01   1.27425664e+01
   4.36109949e-01  -2.18622580e+00   5.17437039e-01   8.01969244e+00
  -2.44707206e+00   8.04437494e+01   5.89728111e-01  -3.91139310e+00
  -1.50998089e+01  -4.10946991e+00  -8.61108151e+00  -1.50643810e+01
   2.01561393e+00   5.22705985e+01   7.33963764e+00  -1.47438891e+01
   9.20933800e+00   3.33173895e+00   4.68736319e+00   8.41724985e+00
  -4.51254121e+00   4.33891924e+01   3.19017058e+00  -9.08655119e-01
   4.59153193e+00   8.75304211e+00   7.21420288e+00   1.41167917e+01][0m
   89   145    -5.637210E+04     2.414939E+02
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0004
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 139.569770098 s[0m
[1;37;32mScaled j(array([    2.73364481,     3.22669808,     6.51542311,    21.        ,
           2.52966246,     3.32497682,     6.87280132,    21.        ,
           2.39201522,     4.35437918,     7.02580222,    21.        ,
           3.01389925,     5.33745349,     7.84771171,    21.        ,
           5.46539054,     8.79212449,     9.11378426,    21.        ,
          11.8683117 ,     9.14719327,    21.        ,    18.60530543,
          16.43765603,     9.99015154,    18.84557915,    16.13644215,
          21.        ,    17.4282269 ,    16.0564322 ,    12.56153248,
        1079.37771481,   480.67082139,  1002.64698083,   516.68056715,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66161867,   457.68971933,  1047.3138574 ,   511.53959036,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11694702,   430.        ,  1087.30034739,   509.60578109,
        1055.10611327,   540.50993293,  1030.        ,   570.        ,
        1130.74886941,   430.        ,  1156.75653662,   512.83114322,
        1092.93586084,   539.07171037,  1060.61392082,   570.        ,
        1171.02177381,   430.        ,  1183.61742493,   499.47102797,
        1167.49111098,   540.84487045,  1094.86659112,   569.00951725,
        1208.04446666,   430.        ,  1205.64112197,   479.10054029,
        1198.82828617,   525.32890299,  1144.56065276,   570.        ,
        1240.        ,   430.        ,  1224.02223333,   455.39115933,
        1220.85198322,   504.9584153 ,  1174.56065276,   570.        ,
        1270.        ,   430.        ,  1256.84132013,   456.96013991,
        1239.23309458,   481.24903435,  1200.69584403,   555.27071702])) = -56372.1034222[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0689
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 138.865251064 s[0m
[1;37;32mScaled j(array([    2.73515494,     3.22687216,     6.51529071,    21.        ,
           2.52957745,     3.32507298,     6.87276559,    21.        ,
           2.39141711,     4.35394798,     7.02579323,    21.        ,
           3.01390337,     5.33791722,     7.84778273,    21.        ,
           5.46539889,     8.79228522,     9.11379617,    21.        ,
          11.868347  ,     9.14717379,    21.        ,    18.60533636,
          16.43770909,     9.9901416 ,    18.84552382,    16.13644474,
          21.        ,    17.42820423,    16.05648206,    12.56153914,
        1079.37772392,   480.67082918,  1002.64701115,   516.68055345,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66164351,   457.68974032,  1047.3137982 ,   511.53961306,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11702221,   430.        ,  1087.30038488,   509.60578111,
        1055.1062259 ,   540.50990941,  1030.        ,   570.        ,
        1130.74893099,   430.        ,  1156.75649157,   512.83120392,
        1092.93576315,   539.07173624,  1060.61390752,   570.        ,
        1171.02167797,   430.        ,  1183.6172892 ,   499.47090638,
        1167.49128443,   540.84484741,  1094.86673834,   569.00952732,
        1208.04425807,   430.        ,  1205.64108956,   479.10053039,
        1198.82815485,   525.32877879,  1144.5607312 ,   570.        ,
        1240.        ,   430.        ,  1224.02212903,   455.3910937 ,
        1220.85195521,   504.95840281,  1174.56073119,   570.        ,
        1270.        ,   430.        ,  1256.84130244,   456.96013128,
        1239.23299469,   481.24896612,  1200.69584772,   555.27058441])) = -56372.1035121[0m
[1;37;32mStart evaluation of j[0m
[1;37;32mUpdating turbine cache[0m
[1;37;32mWriting state to disk...[0m
[1;37;32mStarting time loop...[0m
[1;37;32mWriting state to disk...[0m
Power contribution at time step  1 :  42931100.0693
[1;37;32mNew timestep[0m
[1;37;32mEnding time loop.[0m
[1;37;34mRuntime: 148.794698954 s[0m
[1;37;32mScaled j(array([    2.73528004,     3.22688658,     6.51527974,    21.        ,
           2.52957041,     3.32508095,     6.87276263,    21.        ,
           2.39136757,     4.35391226,     7.02579249,    21.        ,
           3.01390371,     5.33795563,     7.84778862,    21.        ,
           5.46539958,     8.79229854,     9.11379716,    21.        ,
          11.86834993,     9.14717217,    21.        ,    18.60533892,
          16.43771348,     9.99014077,    18.84551924,    16.13644496,
          21.        ,    17.42820235,    16.05648619,    12.56153969,
        1079.37772467,   480.67082982,  1002.64701366,   516.68055232,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66164557,   457.68974206,  1047.3137933 ,   511.53961494,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11702844,   430.        ,  1087.30038799,   509.60578111,
        1055.10623523,   540.50990746,  1030.        ,   570.        ,
        1130.74893609,   430.        ,  1156.75648783,   512.83120894,
        1092.93575506,   539.07173838,  1060.61390642,   570.        ,
        1171.02167003,   430.        ,  1183.61727796,   499.4708963 ,
        1167.49129879,   540.84484551,  1094.86675054,   569.00952815,
        1208.04424079,   430.        ,  1205.64108687,   479.10052957,
        1198.82814398,   525.32876851,  1144.56073769,   570.        ,
        1240.        ,   430.        ,  1224.02212039,   455.39108827,
        1220.85195289,   504.95840177,  1174.56073768,   570.        ,
        1270.        ,   430.        ,  1256.84130097,   456.96013056,
        1239.23298641,   481.24896047,  1200.69584803,   555.27057342])) = -56372.1035127[0m
[1;37;32mStart evaluation of dj[0m
[1;37;34mRuntime: 45.3920109272 s[0m
[1;37;32mScaled dj(array([    2.73528004,     3.22688658,     6.51527974,    21.        ,
           2.52957041,     3.32508095,     6.87276263,    21.        ,
           2.39136757,     4.35391226,     7.02579249,    21.        ,
           3.01390371,     5.33795563,     7.84778862,    21.        ,
           5.46539958,     8.79229854,     9.11379716,    21.        ,
          11.86834993,     9.14717217,    21.        ,    18.60533892,
          16.43771348,     9.99014077,    18.84551924,    16.13644496,
          21.        ,    17.42820235,    16.05648619,    12.56153969,
        1079.37772467,   480.67082982,  1002.64701366,   516.68055232,
         985.        ,   544.01923789,   970.        ,   570.        ,
        1098.66164557,   457.68974206,  1047.3137933 ,   511.53961494,
        1015.        ,   544.01923789,  1000.        ,   570.        ,
        1087.11702844,   430.        ,  1087.30038799,   509.60578111,
        1055.10623523,   540.50990746,  1030.        ,   570.        ,
        1130.74893609,   430.        ,  1156.75648783,   512.83120894,
        1092.93575506,   539.07173838,  1060.61390642,   570.        ,
        1171.02167003,   430.        ,  1183.61727796,   499.4708963 ,
        1167.49129879,   540.84484551,  1094.86675054,   569.00952815,
        1208.04424079,   430.        ,  1205.64108687,   479.10052957,
        1198.82814398,   525.32876851,  1144.56073769,   570.        ,
        1240.        ,   430.        ,  1224.02212039,   455.39108827,
        1220.85195289,   504.95840177,  1174.56073768,   570.        ,
        1270.        ,   430.        ,  1256.84130097,   456.96013056,
        1239.23298641,   481.24896047,  1200.69584803,   555.27057342])) = [ -5.01370692e-04   7.67310973e-05  -1.06641478e-04  -3.24774987e+01
   2.17265756e-04   1.23757852e-04  -2.32026947e-05  -9.66825156e+00
   3.61675894e-04   2.44086962e-05  -1.24715876e-05  -2.11570867e+00
   2.71664614e-05   2.97418429e-04   4.98398935e-05  -5.44472631e-01
  -5.00369049e-05   1.46620092e-04   1.32289452e-05  -4.74754677e-01
   2.86910484e-05  -1.99457031e-05  -1.60143124e+00   2.72739267e-05
   5.88612709e-05  -5.54059510e-06  -6.27971068e-05   3.49663576e-07
  -3.44669737e+00  -2.15247356e-05   5.90995656e-05   3.76203371e-06
  -3.14600779e+00  -4.70077837e+00  -4.25937988e+00  -9.42662002e+00
   9.95524295e+00  -2.47180524e+01   8.37911728e+01  -1.44836221e+02
   2.21447674e+00   2.79402631e-01  -1.81073995e+00  -6.73177739e+00
   3.40862255e+00   2.95891017e+00   4.55060898e+01  -4.57992897e+01
  -8.12823969e-01   2.28110865e+01   6.65651995e-01   7.30354853e-01
  -9.72774904e-01  -8.17260208e+00   1.37670363e+01  -2.41507800e+01
   3.77713638e-05   5.60582582e+01  -1.14072361e+01  -2.49913502e+00
   5.61466706e-01  -2.37893882e+00   2.78358235e+00  -1.47088680e+00
  -1.02397585e-04   8.10494457e+01  -1.02643939e+01   1.27425614e+01
   4.36054792e-01  -2.18614063e+00   5.17389877e-01   8.01973197e+00
  -2.44706988e+00   8.04437071e+01   5.89740237e-01  -3.91148076e+00
  -1.50997728e+01  -4.10942426e+00  -8.61110786e+00  -1.50643844e+01
   2.01561234e+00   5.22705788e+01   7.33961070e+00  -1.47438218e+01
   9.20936164e+00   3.33170942e+00   4.68734046e+00   8.41723417e+00
  -4.51253904e+00   4.33891798e+01   3.19016562e+00  -9.08644413e-01
   4.59154072e+00   8.75300763e+00   7.21418823e+00   1.41168936e+01][0m
   92   148    -5.637210E+04     2.414939E+02
Optimization terminated successfully.    (Exit mode 0)
            Current function value: -56372.1035127
            Iterations: 92
            Function evaluations: 148
            Gradient evaluations: 88

